Spline-oriented inter/extrapolation-based multirate schemes of higher order

Multirate integration uses different time step sizes for different components of the solution based on the respective transient behavior. For inter/extrapolation-based multirate schemes, we construct a new subclass of schemes by using clamped cubic splines to obtain multirate schemes up to order 4. Numerical results for a $n$-mass-oscillator demonstrate that 4th order of convergence can be achieved for this class of schemes.

==> figures/nbody_sol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.75in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={t [s]},
ymin=-0.15,
ymax=0.15,
ylabel style={font=\color{white!15!black}},
ylabel={horizontal shift [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={numerische Lösung des MR RK-Verfahrens},
legend style={at ={(0.025,0.025)}, anchor = south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999590928431015\\
0.25	0.0998376276984454\\
0.375	0.0996389646670456\\
0.5	0.0993675591515176\\
0.625	0.0990276279629025\\
0.75	0.0986219283837919\\
0.875	0.0981510386615936\\
1	0.0976133693510228\\
1.125	0.0970059015078676\\
1.25	0.0963254155963419\\
1.375	0.09556981822896\\
1.5	0.0947391425568956\\
1.625	0.0938359022643228\\
1.75	0.0928646854434101\\
1.875	0.0918311172615498\\
2	0.0907405218093201\\
2.125	0.0895967095080199\\
2.25	0.0884012763111752\\
2.375	0.0871536374728474\\
2.5	0.0858517840679458\\
2.625	0.0844935196366391\\
2.75	0.0830777809818031\\
2.875	0.0816056202356081\\
3	0.080080533421812\\
3.125	0.0785080293560352\\
3.25	0.0768945752393189\\
3.375	0.0752462542797383\\
3.5	0.0735675625915185\\
3.625	0.0718607281240155\\
3.75	0.070125767671407\\
3.875	0.0683612623334603\\
4	0.0665656023877513\\
4.125	0.0647383026415659\\
4.25	0.0628809668158685\\
4.375	0.0609975915631714\\
4.5	0.0590941115601099\\
4.625	0.0571773294261494\\
4.75	0.0552535706358035\\
4.875	0.0533274914002163\\
5	0.0514014186589473\\
5.125	0.0494754314366045\\
5.25	0.0475481561238029\\
5.375	0.0456180203111283\\
5.5	0.0436845634133742\\
5.625	0.0417493842099096\\
5.75	0.0398164213782969\\
5.875	0.0378914760905551\\
6	0.0359811277693004\\
6.125	0.0340913878882859\\
6.25	0.0322265203750147\\
6.375	0.0303884040163927\\
6.5	0.0285766392539093\\
6.625	0.0267893641235392\\
6.75	0.0250245177196264\\
6.875	0.0232811467199356\\
7	0.0215603368081538\\
7.125	0.019865470644782\\
7.25	0.0182017291123458\\
7.375	0.0165749942256787\\
7.5	0.0149905031924389\\
7.625	0.0134516826191822\\
7.75	0.0119595343976266\\
7.875	0.0105127687204769\\
8	0.00910864118768431\\
8.125	0.00774422621815315\\
8.25	0.00641771973665432\\
8.375	0.00512935481996058\\
8.5	0.00388163762462938\\
8.625	0.00267882800531515\\
8.75	0.00152583045424177\\
8.875	0.000426849330715969\\
9	-0.000615762329537245\\
9.125	-0.00160209288090601\\
9.25	-0.00253451256350601\\
9.375	-0.00341681524752913\\
9.5	-0.00425293528709925\\
9.625	-0.00504564894650711\\
9.75	-0.00579567472908712\\
9.875	-0.00650145951772747\\
10	-0.0071597184099837\\
10.125	-0.00776655543199595\\
10.25	-0.00831880679568344\\
10.375	-0.00881517725691325\\
10.5	-0.00925680614199396\\
10.625	-0.00964708166009045\\
10.75	-0.00999076208404451\\
10.875	-0.0102926836443532\\
11	-0.0105564668949083\\
11.125	-0.0107836337564168\\
11.25	-0.010973416281465\\
11.375	-0.0111233172921643\\
11.5	-0.0112302429452879\\
11.625	-0.0112918446400606\\
11.75	-0.0113076408146103\\
11.875	-0.011279559428946\\
12	-0.0112117268748108\\
12.125	-0.0111095696364154\\
12.25	-0.0109785144359934\\
12.375	-0.0108227007798978\\
12.5	-0.0106441158479946\\
12.625	-0.0104424268099239\\
12.75	-0.0102155629650147\\
12.875	-0.00996086068895975\\
13	-0.00967640447114438\\
13.125	-0.00936213471714857\\
13.25	-0.0090203674616609\\
13.375	-0.00865555891039059\\
13.5	-0.0082733888521567\\
13.625	-0.00787945446713694\\
13.75	-0.0074779904644364\\
13.875	-0.00707102309021464\\
14	-0.00665822703595094\\
14.125	-0.00623752986977268\\
14.25	-0.00580626996189573\\
14.375	-0.00536253717618767\\
14.5	-0.00490626727107054\\
14.625	-0.00443973961789321\\
14.75	-0.00396731838685738\\
14.875	-0.00349451893216243\\
15	-0.00302669659560289\\
15.125	-0.00256777573921741\\
15.25	-0.00211942400955076\\
15.375	-0.00168093471798267\\
15.5	-0.00124985416957262\\
15.625	-0.000823152962045791\\
15.75	-0.000398566636385074\\
15.875	2.43229682891387e-05\\
16	0.000443611469776142\\
16.125	0.000855353374578622\\
16.25	0.00125451179269198\\
16.375	0.00163627362273694\\
16.5	0.0019973106591347\\
16.625	0.00233658429282077\\
16.75	0.00265543715430433\\
16.875	0.00295694267012943\\
17	0.00324472039456848\\
17.125	0.00352159550194565\\
17.25	0.00378853053573267\\
17.375	0.0040441705366569\\
17.5	0.0042851467831559\\
17.625	0.00450704211823489\\
17.75	0.00470570955716869\\
17.875	0.00487852302919637\\
18	0.00502516073209613\\
18.125	0.00514767076659994\\
18.25	0.00524979783448539\\
18.375	0.00533578567620709\\
18.5	0.00540903727423594\\
18.625	0.00547106022438692\\
18.75	0.00552103359146851\\
18.875	0.00555613410010261\\
19	0.00557251703380454\\
19.125	0.0055666381451276\\
19.25	0.00553649397008187\\
19.375	0.00548238396445811\\
19.5	0.00540695052894913\\
19.625	0.00531448352537837\\
19.75	0.00520971070129086\\
19.875	0.00509645956162056\\
20	0.0049766172525125\\
20.125	0.00484971985454874\\
20.25	0.00471330150635651\\
20.375	0.00456389116373037\\
20.5	0.00439833800776691\\
20.625	0.00421504157370148\\
20.75	0.00401469308657306\\
20.875	0.00380029054961992\\
21	0.00357642200875464\\
21.125	0.00334804507641572\\
21.25	0.00311915163623566\\
21.375	0.00289174331296759\\
21.5	0.00266544407396943\\
21.625	0.00243787290816456\\
21.75	0.00220565685496514\\
21.875	0.00196576021127315\\
22	0.00171670480548647\\
22.125	0.00145929102181382\\
22.25	0.00119658867674459\\
22.375	0.000933199992095102\\
22.5	0.000674029336515644\\
22.625	0.000422951908853162\\
22.75	0.000181805824281341\\
22.875	-4.9971171381767e-05\\
23	-0.000274944930695142\\
23.125	-0.000496655298940718\\
23.25	-0.00071828292499854\\
23.375	-0.000941438642977536\\
23.5	-0.00116546241598817\\
23.625	-0.00138745610896174\\
23.75	-0.00160304002698945\\
23.875	-0.00180759203771747\\
24	-0.00199757398363049\\
24.125	-0.00217152218865821\\
24.25	-0.00233038608204404\\
24.375	-0.00247710706757455\\
24.5	-0.00261557231316187\\
24.625	-0.00274927768273007\\
24.75	-0.0028801268669779\\
24.875	-0.00300775025119277\\
25	-0.00312956108176895\\
25.125	-0.00324153105245111\\
25.25	-0.00333943769949929\\
25.375	-0.00342018532211551\\
25.5	-0.00348277763835841\\
25.625	-0.00352863155263304\\
25.75	-0.00356113175508078\\
25.875	-0.00358456823597277\\
26	-0.00360279579662009\\
26.125	-0.00361804337365305\\
26.25	-0.00363025313392659\\
26.375	-0.00363716012373076\\
26.5	-0.00363508678318907\\
26.625	-0.00362019836715281\\
26.75	-0.00358981813080736\\
26.875	-0.00354338203510294\\
27	-0.00348272780338759\\
27.125	-0.00341162567409149\\
27.25	-0.0033347002924995\\
27.375	-0.00325608756910067\\
27.5	-0.0031782549385648\\
27.625	-0.00310136126843194\\
27.75	-0.00302336035204661\\
27.875	-0.00294081449371588\\
28	-0.00285015796243947\\
28.125	-0.0027490064460239\\
28.25	-0.00263709394360297\\
28.375	-0.00251653748305235\\
28.5	-0.0023913446619569\\
28.625	-0.00226632076405368\\
28.75	-0.0021457239090569\\
28.875	-0.00203209714347995\\
29	-0.00192564988704141\\
29.125	-0.00182438575087863\\
29.25	-0.00172493544225453\\
29.375	-0.00162382835198315\\
29.5	-0.0015187963624836\\
29.625	-0.00140969313478305\\
29.75	-0.0012987349140096\\
29.875	-0.00118998553260611\\
30	-0.00108824961865635\\
30.125	-0.000997726980661486\\
30.25	-0.000920857406301152\\
30.375	-0.0008577243304047\\
30.5	-0.000806207403415355\\
30.625	-0.000762834894211983\\
30.75	-0.000724063430594067\\
30.875	-0.000687576155155438\\
31	-0.000653184512347064\\
31.125	-0.000623045455818908\\
31.25	-0.000601124460528536\\
31.375	-0.000592075547153536\\
31.5	-0.00059989568562611\\
31.625	-0.0006267830020554\\
31.75	-0.000672563161946594\\
31.875	-0.000734866912364711\\
32	-0.000810001951787487\\
32.125	-0.000894240627929362\\
32.25	-0.000985112216304503\\
32.375	-0.00108228709004823\\
32.5	-0.00118777041496125\\
32.625	-0.00130534348238664\\
32.75	-0.00143943103065119\\
32.875	-0.00159375619872801\\
33	-0.0017702125806457\\
33.125	-0.00196831355041666\\
33.25	-0.00218539473093316\\
33.375	-0.00241750502952069\\
33.5	-0.00266070183008393\\
33.625	-0.00291233690644046\\
33.75	-0.00317192259941423\\
33.875	-0.00344130183067682\\
34	-0.00372406781514929\\
34.125	-0.00402441890732035\\
34.25	-0.00434581438266018\\
34.375	-0.00468986052515519\\
34.5	-0.00505578286888737\\
34.625	-0.00544065330039196\\
34.75	-0.00584029972073406\\
34.875	-0.00625060804217976\\
35	-0.00666880103401991\\
35.125	-0.00709428592935519\\
35.25	-0.00752880039761612\\
35.375	-0.00797581051287319\\
35.5	-0.00843935317751174\\
35.625	-0.00892269283975731\\
35.75	-0.00942722163729375\\
35.875	-0.00995195437618424\\
36	-0.0104937798303506\\
36.125	-0.0110483883620151\\
36.25	-0.0116115799204384\\
36.375	-0.0121805350225576\\
36.5	-0.0127546431331979\\
36.625	-0.013335624172365\\
36.75	-0.0139269045645297\\
36.875	-0.0145324472510768\\
37	-0.0151554094202218\\
37.125	-0.0157970567066888\\
37.25	-0.0164562807162436\\
37.375	-0.0171298740864477\\
37.5	-0.0178134754131797\\
37.625	-0.0185028824820091\\
37.75	-0.0191953146366255\\
37.875	-0.0198902213434602\\
38	-0.0205893788914165\\
38.125	-0.0212962444402433\\
38.25	-0.0220147737350716\\
38.375	-0.0227480800341166\\
38.5	-0.0234973624804668\\
38.625	-0.0242614461046419\\
38.75	-0.0250370803449601\\
38.875	-0.025819900774159\\
39	-0.0266057469537679\\
39.125	-0.0273919156166516\\
39.25	-0.0281779490125046\\
39.375	-0.0289657066526632\\
39.5	-0.0297586974769783\\
39.625	-0.0305608855884739\\
39.75	-0.0313753507704755\\
39.875	-0.0322032313538693\\
40	-0.0330432868393504\\
};
\addlegendentry{slow components}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999999973326893\\
0.25	0.0999999574655648\\
0.375	0.0999997857931799\\
0.5	0.0999993276911848\\
0.625	0.0999983721453655\\
0.75	0.0999966552942964\\
0.875	0.0999938629468437\\
1	0.0999896315236774\\
1.125	0.0999835474299583\\
1.25	0.0999751454212453\\
1.375	0.0999639068991177\\
1.5	0.0999492591473202\\
1.625	0.0999305762695497\\
1.75	0.0999071820958967\\
1.875	0.0998783547440558\\
2	0.0998433320390777\\
2.125	0.0998013167655193\\
2.25	0.0997514808216592\\
2.375	0.0996929677362663\\
2.5	0.0996248935693515\\
2.625	0.0995463467701915\\
2.75	0.0994563879323878\\
2.875	0.0993540504497109\\
3	0.0992383428174705\\
3.125	0.0991082528247551\\
3.25	0.0989627533024841\\
3.375	0.0988008086160657\\
3.5	0.0986213808715085\\
3.625	0.0984234349102885\\
3.75	0.0982059415670808\\
3.875	0.0979678792282605\\
4	0.0977082342778271\\
4.125	0.0974260013758774\\
4.25	0.0971201845684772\\
4.375	0.0967897999596099\\
4.5	0.0964338801714361\\
4.625	0.0960514802394483\\
4.75	0.0956416841193609\\
4.875	0.0952036107727273\\
5	0.0947364189153765\\
5.125	0.094239309919457\\
5.25	0.0937115289263685\\
5.375	0.093152364773336\\
5.5	0.0925611496867386\\
5.625	0.0919372597387589\\
5.75	0.0912801167866672\\
5.875	0.090589192104714\\
6	0.0898640113398858\\
6.125	0.0891041599595608\\
6.25	0.0883092881593884\\
6.375	0.0874791143273813\\
6.5	0.0866134265746066\\
6.625	0.0857120824118061\\
6.75	0.0847750071932283\\
6.875	0.0838021922910157\\
7	0.0827936939965709\\
7.125	0.0817496338590112\\
7.25	0.0806702006566543\\
7.375	0.0795556536197858\\
7.5	0.0784063260663214\\
7.625	0.0772226284223523\\
7.75	0.0760050497376355\\
7.875	0.0747541572279384\\
8	0.0734705939472226\\
8.125	0.072155075230782\\
8.25	0.0708083848839625\\
8.375	0.0694313721136582\\
8.5	0.0680249499043494\\
8.625	0.066590095021495\\
8.75	0.0651278492484638\\
8.875	0.0636393210131452\\
9	0.0621256863807536\\
9.125	0.060588188537631\\
9.25	0.0590281353198576\\
9.375	0.0574468949133513\\
9.5	0.0558458903861111\\
9.625	0.0542265940379654\\
9.75	0.0525905225650844\\
9.875	0.0509392337319181\\
10	0.0492743247195098\\
10.125	0.0475974317436175\\
10.25	0.0459102300926303\\
10.375	0.0442144335655586\\
10.5	0.0425117924487026\\
10.625	0.0408040896054804\\
10.75	0.0390931348282553\\
10.875	0.037380758130507\\
11	0.0356688029733708\\
11.125	0.0339591204216678\\
11.25	0.032253564910782\\
11.375	0.0305539917773288\\
11.5	0.0288622561322488\\
11.625	0.0271802122181626\\
11.75	0.0255097122330025\\
11.875	0.0238526037701579\\
12	0.0222107254679077\\
12.125	0.0205859010364876\\
12.25	0.0189799323559506\\
12.375	0.0173945926444601\\
12.5	0.0158316206869151\\
12.625	0.01429271679093\\
12.75	0.0127795406042222\\
12.875	0.0112937103545249\\
13	0.00983680264311278\\
13.125	0.00841035177314641\\
13.25	0.00701584777209201\\
13.375	0.00565473271653289\\
13.5	0.00432839554429707\\
13.625	0.00303816605878866\\
13.75	0.00178530912762053\\
13.875	0.000571020057103548\\
14	-0.000603578207690989\\
14.125	-0.00173743594487623\\
14.25	-0.00282957603860218\\
14.375	-0.00387909276476504\\
14.5	-0.00488515100135378\\
14.625	-0.00584698669730951\\
14.75	-0.00676390897826201\\
14.875	-0.00763530368996398\\
15	-0.00846063766520846\\
15.125	-0.00923946271207316\\
15.25	-0.00997141835256794\\
15.375	-0.0106562326813403\\
15.5	-0.011293721255427\\
15.625	-0.0118837844954315\\
15.75	-0.0124264044943156\\
15.875	-0.0129216422595934\\
16	-0.0133696362168959\\
16.125	-0.0137706023409225\\
16.25	-0.0141248357013748\\
16.375	-0.0144327127013926\\
16.5	-0.014694693007291\\
16.625	-0.0149113202101704\\
16.75	-0.0150832206090312\\
16.875	-0.0152111000500695\\
17	-0.0152957393239648\\
17.125	-0.015337989031247\\
17.25	-0.0153387649450223\\
17.375	-0.0152990446925137\\
17.5	-0.0152198661084983\\
17.625	-0.0151023270344712\\
17.75	-0.0149475858322806\\
17.875	-0.0147568616114368\\
18	-0.0145314332214579\\
18.125	-0.0142726364179141\\
18.25	-0.0139818591592761\\
18.375	-0.0136605355562372\\
18.5	-0.0133101393956709\\
18.625	-0.0129321782700109\\
18.75	-0.0125281891249696\\
18.875	-0.0120997355637672\\
19	-0.011648406666047\\
19.125	-0.0111758165796313\\
19.25	-0.0106836038829054\\
19.375	-0.0101734297780646\\
19.5	-0.00964697454079657\\
19.625	-0.00910593220356436\\
19.75	-0.00855200401138968\\
19.875	-0.00798689158155648\\
20	-0.00741229079661871\\
20.125	-0.0068298872322112\\
20.25	-0.0062413534401597\\
20.375	-0.00564834782681066\\
20.5	-0.00505251437168222\\
20.625	-0.00445548218041686\\
20.75	-0.00385886393871806\\
20.875	-0.00326425270720557\\
21	-0.002673217051685\\
21.125	-0.00208729506206105\\
21.25	-0.00150798819755476\\
21.375	-0.000936755983185395\\
21.5	-0.000375012344683338\\
21.625	0.000175876118061322\\
21.75	0.000714590199825992\\
21.875	0.00123985727136994\\
22	0.00175045058518125\\
22.125	0.0022451896346027\\
22.25	0.00272294211416888\\
22.375	0.00318262747156419\\
22.5	0.00362322148598125\\
22.625	0.00404376093135542\\
22.75	0.00444334730625071\\
22.875	0.00482114885969856\\
23	0.00517640063514551\\
23.125	0.00550840283562326\\
23.25	0.00581651829696069\\
23.375	0.00610017008800878\\
23.5	0.00635884016346172\\
23.625	0.00659206960588614\\
23.75	0.00679946043334558\\
23.875	0.0069806783965386\\
24	0.00713545582118659\\
24.125	0.0072635934852018\\
24.25	0.00736496077720863\\
24.375	0.00743949388134204\\
24.5	0.00748719231391785\\
24.625	0.00750811461528719\\
24.75	0.00750237422254381\\
24.875	0.00747013644487344\\
25	0.00741161706650093\\
25.125	0.0073270825392174\\
25.25	0.00721685117721377\\
25.375	0.00708129440687954\\
25.5	0.0069208370684091\\
25.625	0.00673595603240673\\
25.75	0.00652717689824078\\
25.875	0.00629506912097053\\
26	0.00604024038512331\\
26.125	0.00576333125597558\\
26.25	0.00546501102454667\\
26.375	0.00514597525784562\\
26.5	0.00480694500027742\\
26.625	0.00444866702615902\\
26.75	0.00407191419137273\\
26.875	0.00367748488669137\\
27	0.00326620087079685\\
27.125	0.00283890326954153\\
27.25	0.00239644710721663\\
27.375	0.00193969520056437\\
27.5	0.00146951244854049\\
27.625	0.00098676142581136\\
27.75	0.000492299775558637\\
27.875	-1.30206709801194e-05\\
28	-0.000528353663310949\\
28.125	-0.00105285814758436\\
28.25	-0.00158569872353087\\
28.375	-0.00212604765184028\\
28.5	-0.00267308860807044\\
28.625	-0.00322602180100403\\
28.75	-0.00378406961502557\\
28.875	-0.00434648174397885\\
29	-0.00491253891950042\\
29.125	-0.00548155475681405\\
29.25	-0.00605287581140186\\
29.375	-0.00662588047880036\\
29.5	-0.00719997770505536\\
29.625	-0.00777460650015606\\
29.75	-0.00834923695324291\\
29.875	-0.00892337293037072\\
30	-0.00949655605861073\\
30.125	-0.0100683701486327\\
30.25	-0.0106384450259372\\
30.375	-0.011206458886827\\
30.5	-0.0117721387225465\\
30.625	-0.0123352589274502\\
30.75	-0.0128956387419481\\
30.875	-0.0134531395076479\\
31	-0.0140076627264028\\
31.125	-0.0145591496124364\\
31.25	-0.0151075823040732\\
31.375	-0.0156529863258557\\
31.5	-0.0161954334469214\\
31.625	-0.0167350439096298\\
31.75	-0.0172719871585626\\
31.875	-0.0178064806344477\\
32	-0.0183387867716836\\
32.125	-0.0188692088687797\\
32.25	-0.0193980868188575\\
32.375	-0.0199257936910215\\
32.5	-0.0204527338418391\\
32.625	-0.0209793427089482\\
32.75	-0.021506087864383\\
32.875	-0.0220334704670698\\
33	-0.0225620260920809\\
33.125	-0.0230923240804214\\
33.25	-0.0236249649943794\\
33.375	-0.0241605763389886\\
33.5	-0.0246998072362565\\
33.625	-0.0252433230475931\\
33.75	-0.0257918009328083\\
33.875	-0.0263459270134472\\
34	-0.0269063952765193\\
34.125	-0.027473907781668\\
34.25	-0.0280491753035104\\
34.375	-0.0286329173890155\\
34.5	-0.0292258609858895\\
34.625	-0.0298287372458038\\
34.75	-0.0304422766829537\\
34.875	-0.0310672033897738\\
35	-0.0317042293112038\\
35.125	-0.0323540495610538\\
35.25	-0.0330173394344557\\
35.375	-0.033694753234311\\
35.5	-0.034386924458212\\
35.625	-0.035094466467937\\
35.75	-0.0358179726217835\\
35.875	-0.0365580150359425\\
36	-0.0373151415954387\\
36.125	-0.0380898714127495\\
36.25	-0.0388826894486139\\
36.375	-0.039694041299803\\
36.5	-0.040524329130026\\
36.625	-0.0413739093817356\\
36.75	-0.0422430923663704\\
36.875	-0.0431321432609253\\
37	-0.0440412836214877\\
37.125	-0.0449706923926432\\
37.25	-0.0459205055874294\\
37.375	-0.0468908142731793\\
37.5	-0.0478816610769947\\
37.625	-0.0488930359359267\\
37.75	-0.0499248720978765\\
37.875	-0.05097704333994\\
38	-0.0520493630238679\\
38.125	-0.0531415850641738\\
38.25	-0.0542534063168515\\
38.375	-0.0553844694867403\\
38.5	-0.0565343655300929\\
38.625	-0.0577026347345207\\
38.75	-0.058888766125456\\
38.875	-0.0600921954273652\\
39	-0.0613123023141723\\
39.125	-0.0625484079549512\\
39.25	-0.0637997738111\\
39.375	-0.0650656022857167\\
39.5	-0.0663450392781486\\
39.625	-0.0676371781314718\\
39.75	-0.0689410640583179\\
39.875	-0.0702556980193742\\
40	-0.0715800392443943\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999999999999305\\
0.25	0.0999999999960434\\
0.375	0.099999999951356\\
0.5	0.0999999997217129\\
0.625	0.0999999989358255\\
0.75	0.0999999968312665\\
0.875	0.0999999920497215\\
1	0.0999999823937457\\
1.125	0.0999999645461373\\
1.25	0.0999999337519155\\
1.375	0.0999998834621846\\
1.5	0.0999998049391788\\
1.625	0.0999996868225579\\
1.75	0.0999995146583801\\
1.875	0.0999992703937277\\
2	0.0999989318412777\\
2.125	0.0999984721188019\\
2.25	0.0999978590684969\\
2.375	0.0999970546602409\\
2.5	0.0999960143816564\\
2.625	0.099994686616651\\
2.75	0.0999930120133381\\
2.875	0.09999092284217\\
3	0.0999883423458208\\
3.125	0.099985184083608\\
3.25	0.0999813512746867\\
3.375	0.0999767361454247\\
3.5	0.0999712192869224\\
3.625	0.0999646690283999\\
3.75	0.0999569408312266\\
3.875	0.0999478767070101\\
4	0.0999373046618291\\
4.125	0.0999250381678028\\
4.25	0.0999108756630153\\
4.375	0.0998946000813891\\
4.5	0.0998759784152362\\
4.625	0.0998547613145104\\
4.75	0.0998306827278072\\
4.875	0.0998034595905464\\
5	0.0997727915653706\\
5.125	0.0997383608386847\\
5.25	0.0996998319757662\\
5.375	0.0996568518354136\\
5.5	0.0996090495441036\\
5.625	0.0995560365293426\\
5.75	0.0994974066123826\\
5.875	0.099432736161488\\
6	0.0993615843081261\\
6.125	0.0992834932293449\\
6.25	0.0991979884998683\\
6.375	0.0991045795169049\\
6.5	0.0990027599994543\\
6.625	0.0988920085623003\\
6.75	0.0987717893633521\\
6.875	0.0986415528219377\\
7	0.098500736405333\\
7.125	0.0983487654812523\\
7.25	0.0981850542350055\\
7.375	0.0980090066511655\\
7.5	0.0978200175604296\\
7.625	0.0976174737525721\\
7.75	0.0974007551558085\\
7.875	0.0971692360816501\\
8	0.0969222865327229\\
8.125	0.0966592735695153\\
8.25	0.0963795627309939\\
8.375	0.0960825195037542\\
8.5	0.0957675108348678\\
8.625	0.0954339066846201\\
8.75	0.0950810816165118\\
8.875	0.0947084164227837\\
9	0.0943152997839712\\
9.125	0.0939011299604731\\
9.25	0.093465316512932\\
9.375	0.0930072820467113\\
9.5	0.0925264639743399\\
9.625	0.0920223162888997\\
9.75	0.0914943113411892\\
9.875	0.0909419416141305\\
10	0.0903647214890493\\
10.125	0.0897621889997647\\
10.25	0.0891339075714252\\
10.375	0.0884794677413927\\
10.5	0.0877984888590676\\
10.625	0.0870906207604977\\
10.75	0.0863555454122432\\
10.875	0.0855929785177255\\
11	0.0848026710785676\\
11.125	0.083984410903481\\
11.25	0.0831380240580694\\
11.375	0.0822633762502594\\
11.5	0.0813603741475368\\
11.625	0.0804289666233176\\
11.75	0.0794691459302897\\
11.875	0.0784809487982963\\
12	0.0774644574534315\\
12.125	0.0764198005538069\\
12.25	0.0753471540363796\\
12.375	0.0742467418686934\\
12.5	0.0731188366996155\\
12.625	0.0719637604041424\\
12.75	0.0707818845188501\\
12.875	0.0695736305661771\\
13	0.0683394702670024\\
13.125	0.0670799256416033\\
13.25	0.0657955689989223\\
13.375	0.0644870228132771\\
13.5	0.0631549594865598\\
13.625	0.0618001009930251\\
13.75	0.0604232184033555\\
13.875	0.05902513128505\\
14	0.0576067069772853\\
14.125	0.0561688597399951\\
14.25	0.0547125497785956\\
14.375	0.0532387821471135\\
14.5	0.0517486055331257\\
14.625	0.0502431109277918\\
14.75	0.048723430183493\\
14.875	0.0471907344605266\\
15	0.0456462325633974\\
15.125	0.0440911691668692\\
15.25	0.0425268229323231\\
15.375	0.040954504516092\\
15.5	0.0393755544730239\\
15.625	0.0377913410601847\\
15.75	0.0362032579468819\\
15.875	0.0346127218377762\\
16	0.0330211700156426\\
16.125	0.0314300578094917\\
16.25	0.0298408559926295\\
16.375	0.0282550481142471\\
16.5	0.0266741277676917\\
16.625	0.0250995957988769\\
16.75	0.0235329574593231\\
16.875	0.0219757195097978\\
17	0.0204293872820537\\
17.125	0.01889546170728\\
17.25	0.0173754363203112\\
17.375	0.0158707942482543\\
17.5	0.0143830051911844\\
17.625	0.0129135224012603\\
17.75	0.0114637796654776\\
17.875	0.0100351882966846\\
18	0.00862913413764753\\
18.125	0.00724697458382364\\
18.25	0.00589003563180674\\
18.375	0.00455960896174269\\
18.5	0.00325694906292874\\
18.625	0.00198327041201561\\
18.75	0.000739744712637302\\
18.875	-0.000472501795931108\\
19	-0.00165239095498063\\
19.125	-0.00279889522265276\\
19.25	-0.00391104012627735\\
19.375	-0.00498790662675033\\
19.5	-0.00602863339024069\\
19.625	-0.00703241896139167\\
19.75	-0.00799852383104777\\
19.875	-0.00892627239082627\\
20	-0.00981505476685664\\
20.125	-0.0106643285258087\\
20.25	-0.0114736202477451\\
20.375	-0.0122425269619988\\
20.5	-0.0129707174437494\\
20.625	-0.0136579333698712\\
20.75	-0.0143039903327684\\
20.875	-0.0149087787103413\\
21	-0.0154722643892367\\
21.125	-0.0159944893375419\\
21.25	-0.016475572022514\\
21.375	-0.0169157076690816\\
21.5	-0.0173151683557871\\
21.625	-0.0176743029463651\\
21.75	-0.0179935368569117\\
21.875	-0.0182733716601368\\
22	-0.0185143845291472\\
22.125	-0.0187172275233796\\
22.25	-0.0188826267187738\\
22.375	-0.0190113811833155\\
22.5	-0.019104361798126\\
22.625	-0.0191625099237517\\
22.75	-0.0191868359114857\\
22.875	-0.0191784174605125\\
23	-0.0191383978231981\\
23.125	-0.0190679838625871\\
23.25	-0.0189684439676658\\
23.375	-0.0188411058328383\\
23.5	-0.018687354108166\\
23.625	-0.0185086279263055\\
23.75	-0.0183064183110509\\
23.875	-0.0180822654713572\\
24	-0.0178377559841269\\
24.125	-0.0175745198691544\\
24.25	-0.017294227560489\\
24.375	-0.0169985867799126\\
24.5	-0.0166893393198376\\
24.625	-0.0163682577442844\\
24.75	-0.016037142017319\\
24.875	-0.0156978160682664\\
25	-0.0153521243022212\\
25.125	-0.0150019280631842\\
25.25	-0.0146491020559621\\
25.375	-0.0142955307322206\\
25.5	-0.0139431046460379\\
25.625	-0.0135937167850119\\
25.75	-0.0132492588842347\\
25.875	-0.0129116177318616\\
26	-0.0125826714761478\\
26.125	-0.0122642859443261\\
26.25	-0.0119583109834036\\
26.375	-0.0116665768319465\\
26.5	-0.0113908905305132\\
26.625	-0.0111330323770136\\
26.75	-0.0108947524323351\\
26.875	-0.0106777670813556\\
27	-0.0104837556549882\\
27.125	-0.0103143571199697\\
27.25	-0.0101711668443194\\
27.375	-0.0100557334473236\\
27.5	-0.00996955574318249\\
27.625	-0.009914079786946\\
27.75	-0.00989069603014549\\
27.875	-0.00990073659193215\\
28	-0.0099454726499778\\
28.125	-0.0100261119543038\\
28.25	-0.0101437964668382\\
28.375	-0.0102996001298857\\
28.5	-0.0104945267676174\\
28.625	-0.010729508125751\\
28.75	-0.0110054020553622\\
28.875	-0.0113229908468924\\
29	-0.0116829797197534\\
29.125	-0.0120859954715781\\
29.25	-0.0125325852894501\\
29.375	-0.0130232157238021\\
29.5	-0.0135582718245075\\
29.625	-0.0141380564382685\\
29.75	-0.0147627896667353\\
29.875	-0.0154326084856603\\
30	-0.0161475665263974\\
30.125	-0.0169076340217685\\
30.25	-0.0177126979183801\\
30.375	-0.0185625621567639\\
30.5	-0.019456948119325\\
30.625	-0.0203954952443631\\
30.75	-0.0213777618027944\\
30.875	-0.022403225833079\\
31	-0.0234712862294827\\
31.125	-0.0245812639791902\\
31.25	-0.0257324035447101\\
31.375	-0.0269238743890694\\
31.5	-0.028154772642051\\
31.625	-0.0294241229058376\\
31.75	-0.0307308801977705\\
31.875	-0.032073932026614\\
32	-0.0334521005970878\\
32.125	-0.0348641451359126\\
32.25	-0.0363087643316166\\
32.375	-0.0377845988801276\\
32.5	-0.0392902341287048\\
32.625	-0.0408242028118378\\
32.75	-0.0423849878739298\\
32.875	-0.0439710253744681\\
33	-0.045580707471623\\
33.125	-0.0472123854796915\\
33.25	-0.0488643729946301\\
33.375	-0.0505349490804521\\
33.5	-0.0522223615079284\\
33.625	-0.0539248300362273\\
33.75	-0.0556405497281024\\
33.875	-0.0573676942899701\\
34	-0.0591044194294775\\
34.125	-0.0608488662245293\\
34.25	-0.0625991644987926\\
34.375	-0.0643534361990961\\
34.5	-0.0661097987697687\\
34.625	-0.0678663685179618\\
34.75	-0.0696212639627038\\
34.875	-0.0713726091592901\\
35	-0.0731185369900086\\
35.125	-0.0748571924123735\\
35.25	-0.0765867356569662\\
35.375	-0.0783053453684206\\
35.5	-0.0800112216846203\\
35.625	-0.0817025892503693\\
35.75	-0.0833777001623282\\
35.875	-0.085034836841767\\
36	-0.0866723148308141\\
36.125	-0.088288485506729\\
36.25	-0.0898817387077234\\
36.375	-0.0914505052634111\\
36.5	-0.0929932594232822\\
36.625	-0.0945085211776694\\
36.75	-0.0959948584672259\\
36.875	-0.0974508892785682\\
37	-0.098875283625009\\
37.125	-0.1002667654119\\
37.25	-0.101624114185923\\
37.375	-0.10294616676685\\
37.5	-0.104231818759213\\
37.625	-0.105480025940381\\
37.75	-0.106689805521172\\
37.875	-0.107860237275527\\
38	-0.108990464536859\\
38.125	-0.110079695060323\\
38.25	-0.111127201751876\\
38.375	-0.112132323266244\\
38.5	-0.113094464476522\\
38.625	-0.114013096817889\\
38.75	-0.114887758507089\\
38.875	-0.115718054638218\\
39	-0.1165036571544\\
39.125	-0.117244304694556\\
39.25	-0.117939802314819\\
39.375	-0.118590021085269\\
39.5	-0.119194897564157\\
39.625	-0.119754433153418\\
39.75	-0.120268693340388\\
39.875	-0.120737806831156\\
40	-0.121161964580642\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.1\\
0.25	0.0999999999999999\\
0.375	0.0999999999999948\\
0.5	0.099999999999942\\
0.625	0.0999999999996401\\
0.75	0.0999999999984291\\
0.875	0.0999999999945819\\
1	0.0999999999842305\\
1.125	0.0999999999596371\\
1.25	0.0999999999065943\\
1.375	0.0999999998007094\\
1.5	0.0999999996023017\\
1.625	0.0999999992496101\\
1.75	0.0999999986499846\\
1.875	0.0999999976687072\\
2	0.0999999961150645\\
2.125	0.0999999937252761\\
2.25	0.0999999901418682\\
2.375	0.09999998488907\\
2.5	0.0999999773438054\\
2.625	0.0999999667018489\\
2.75	0.0999999519387116\\
2.875	0.0999999317648241\\
3	0.0999999045745834\\
3.125	0.0999998683888352\\
3.25	0.0999998207903663\\
3.375	0.099999758851993\\
3.5	0.0999996790568473\\
3.625	0.099999577210477\\
3.75	0.0999994483444073\\
3.875	0.0999992866108333\\
4	0.0999990851681495\\
4.125	0.0999988360570528\\
4.25	0.0999985300669925\\
4.375	0.0999981565927749\\
4.5	0.099997703481169\\
4.625	0.0999971568673993\\
4.75	0.0999965010014524\\
4.875	0.0999957180641737\\
5	0.0999947879731796\\
5.125	0.0999936881786632\\
5.25	0.0999923934492322\\
5.375	0.0999908756479731\\
5.5	0.0999891034989947\\
5.625	0.0999870423447645\\
5.75	0.0999846538946043\\
5.875	0.0999818959647739\\
6	0.0999787222106208\\
6.125	0.0999750818513388\\
6.25	0.0999709193879314\\
6.375	0.0999661743150386\\
6.5	0.0999607808273478\\
6.625	0.099954667521368\\
6.75	0.0999477570934092\\
6.875	0.0999399660346644\\
7	0.099931204324347\\
7.125	0.099921375121884\\
7.25	0.0999103744592147\\
7.375	0.0998980909342876\\
7.5	0.0998844054068868\\
7.625	0.0998691906979641\\
7.75	0.0998523112936886\\
7.875	0.099833623055462\\
8	0.0998129729371847\\
8.125	0.0997901987110845\\
8.25	0.0997651287034466\\
8.375	0.0997375815416008\\
8.5	0.0997073659135343\\
8.625	0.0996742803415052\\
8.75	0.0996381129710329\\
8.875	0.0995986413766372\\
9	0.099555632385694\\
9.125	0.0995088419217634\\
9.25	0.0994580148687336\\
9.375	0.0994028849571051\\
9.5	0.0993431746737189\\
9.625	0.0992785951961985\\
9.75	0.0992088463533421\\
9.875	0.0991336166126538\\
10	0.0990525830961553\\
10.125	0.0989654116255595\\
10.25	0.0988717567978297\\
10.375	0.0987712620920806\\
10.5	0.0986635600087146\\
10.625	0.0985482722416087\\
10.75	0.0984250098841015\\
10.875	0.0982933736694425\\
11	0.0981529542462857\\
11.125	0.0980033324897164\\
11.25	0.0978440798482042\\
11.375	0.097674758726774\\
11.5	0.097494922906579\\
11.625	0.0973041180009567\\
11.75	0.0971018819479356\\
11.875	0.0968877455390528\\
12	0.0966612329842339\\
12.125	0.0964218625123712\\
12.25	0.0961691470071286\\
12.375	0.0959025946773806\\
12.5	0.0956217097615791\\
12.625	0.0953259932652186\\
12.75	0.0950149437304489\\
12.875	0.0946880580367661\\
13	0.0943448322315861\\
13.125	0.0939847623893964\\
13.25	0.0936073454980585\\
13.375	0.0932120803707314\\
13.5	0.092798468581773\\
13.625	0.0923660154248746\\
13.75	0.0919142308915791\\
13.875	0.0914426306682322\\
14	0.0909507371493174\\
14.125	0.0904380804650272\\
14.25	0.0899041995208332\\
14.375	0.0893486430467307\\
14.5	0.0887709706537533\\
14.625	0.0881707538952843\\
14.75	0.0875475773306238\\
14.875	0.0869010395882167\\
15	0.0862307544258934\\
15.125	0.0855363517854321\\
15.25	0.0848174788387091\\
15.375	0.0840738010226712\\
15.5	0.0833050030603352\\
15.625	0.0825107899649999\\
15.75	0.081690888024843\\
15.875	0.0808450457650764\\
16	0.0799730348848386\\
16.125	0.079074651166023\\
16.25	0.078149715351268\\
16.375	0.077198073988369\\
16.5	0.0762196002384167\\
16.625	0.0752141946450133\\
16.75	0.0741817858619757\\
16.875	0.0731223313369979\\
17	0.0720358179488141\\
17.125	0.0709222625954886\\
17.25	0.0697817127315437\\
17.375	0.0686142468517427\\
17.5	0.0674199749194496\\
17.625	0.0661990387376068\\
17.75	0.0649516122604973\\
17.875	0.063677901844586\\
18	0.0623781464368717\\
18.125	0.0610526176993192\\
18.25	0.0597016200680879\\
18.375	0.0583254907464208\\
18.5	0.0569245996302189\\
18.625	0.0554993491654831\\
18.75	0.0540501741369821\\
18.875	0.0525775413876756\\
19	0.0510819494686021\\
19.125	0.0495639282191255\\
19.25	0.0480240382776156\\
19.375	0.0464628705228213\\
19.5	0.0448810454463818\\
19.625	0.0432792124571019\\
19.75	0.0416580491178041\\
19.875	0.0400182603157531\\
20	0.0383605773678392\\
20.125	0.0366857570618884\\
20.25	0.0349945806356604\\
20.375	0.0332878526952763\\
20.5	0.0315664000750045\\
20.625	0.0298310706405061\\
20.75	0.0280827320378184\\
20.875	0.0263222703905173\\
21	0.0245505889476604\\
21.125	0.0227686066852679\\
21.25	0.0209772568642472\\
21.375	0.0191774855478122\\
21.5	0.017370250081587\\
21.625	0.0155565175397204\\
21.75	0.0137372631404588\\
21.875	0.0119134686347485\\
22	0.0100861206715405\\
22.125	0.0082562091435717\\
22.25	0.00642472551747709\\
22.375	0.00459266115216599\\
22.5	0.00276100560945665\\
22.625	0.000930744961019282\\
22.75	-0.00089713990427671\\
22.875	-0.00272167496847951\\
23	-0.00454189476397668\\
23.125	-0.00635684404004744\\
23.25	-0.00816557941236689\\
23.375	-0.00996717099129298\\
23.5	-0.0117607039847897\\
23.625	-0.0135452802718763\\
23.75	-0.0153200199425412\\
23.875	-0.0170840628001194\\
24	-0.0188365698222041\\
24.125	-0.020576724576244\\
24.25	-0.0223037345860677\\
24.375	-0.0240168326456777\\
24.5	-0.0257152780767674\\
24.625	-0.0273983579265376\\
24.75	-0.0290653881025216\\
24.875	-0.0307157144412769\\
25	-0.0323487137079582\\
25.125	-0.0339637945239557\\
25.25	-0.0355603982199604\\
25.375	-0.0371379996120027\\
25.5	-0.0386961076982051\\
25.625	-0.0402342662741833\\
25.75	-0.0417520544652398\\
25.875	-0.0432490871736978\\
26	-0.0447250154399463\\
26.125	-0.0461795267159858\\
26.25	-0.0476123450505008\\
26.375	-0.0490232311847156\\
26.5	-0.0504119825585386\\
26.625	-0.0517784332267388\\
26.75	-0.0531224536851482\\
26.875	-0.054443950607128\\
27	-0.0557428664907817\\
27.125	-0.0570191792176422\\
27.25	-0.058272901523805\\
27.375	-0.0595040803847199\\
27.5	-0.0607127963150979\\
27.625	-0.0618991625856325\\
27.75	-0.0630633243584733\\
27.875	-0.0642054577436288\\
28	-0.0653257687787068\\
28.125	-0.0664244923346281\\
28.25	-0.0675018909501662\\
28.375	-0.0685582535983775\\
28.5	-0.0695938943881858\\
28.625	-0.0706091512045792\\
28.75	-0.0716043842910627\\
28.875	-0.0725799747781866\\
29	-0.0735363231621397\\
29.125	-0.0744738477375607\\
29.25	-0.0753929829888661\\
29.375	-0.0762941779445389\\
29.5	-0.0771778944989444\\
29.625	-0.0780446057063536\\
29.75	-0.0788947940519526\\
29.875	-0.0797289497046998\\
30	-0.0805475687569645\\
30.125	-0.0813511514559344\\
30.25	-0.0821402004318283\\
30.375	-0.0829152189279799\\
30.5	-0.0836767090378809\\
30.625	-0.0844251699542753\\
30.75	-0.0851610962353919\\
30.875	-0.085884976093375\\
31	-0.0865972897099333\\
31.125	-0.0872985075841721\\
31.25	-0.087989088917499\\
31.375	-0.088669480040406\\
31.5	-0.0893401128858326\\
31.625	-0.0900014035136981\\
31.75	-0.0906537506910677\\
31.875	-0.09129753453228\\
32	-0.091933115203213\\
32.125	-0.0925608316937033\\
32.25	-0.0931810006619576\\
32.375	-0.0937939153546043\\
32.5	-0.0943998446058301\\
32.625	-0.0949990319188314\\
32.75	-0.0955916946325824\\
32.875	-0.0961780231766869\\
33	-0.0967581804168391\\
33.125	-0.097332301093165\\
33.25	-0.0979004913534636\\
33.375	-0.0984628283831011\\
33.5	-0.0990193601330444\\
33.625	-0.0995701051472392\\
33.75	-0.10011505249026\\
33.875	-0.100654161775863\\
34	-0.101187363296789\\
34.125	-0.101714558255849\\
34.25	-0.102235619098047\\
34.375	-0.102750389943188\\
34.5	-0.103258687118111\\
34.625	-0.103760299787428\\
34.75	-0.104254990681306\\
34.875	-0.10474249691861\\
35	-0.105222530923359\\
35.125	-0.105694781432237\\
35.25	-0.10615891459056\\
35.375	-0.106614575133868\\
35.5	-0.107061387652013\\
35.625	-0.107498957932361\\
35.75	-0.107926874378483\\
35.875	-0.108344709500452\\
36	-0.108752021472649\\
36.125	-0.109148355754753\\
36.25	-0.109533246771389\\
36.375	-0.1099062196457\\
36.5	-0.110266791981947\\
36.625	-0.110614475692028\\
36.75	-0.110948778860687\\
36.875	-0.111269207643997\\
37	-0.111575268195606\\
37.125	-0.111866468615077\\
37.25	-0.112142320912599\\
37.375	-0.112402342984226\\
37.5	-0.112646060591763\\
37.625	-0.112873009341356\\
37.75	-0.11308273665482\\
37.875	-0.113274803727714\\
38	-0.113448787468173\\
38.125	-0.113604282410522\\
38.25	-0.113740902597727\\
38.375	-0.113858283426791\\
38.5	-0.11395608345126\\
38.625	-0.114033986135114\\
38.75	-0.114091701552392\\
38.875	-0.114128968027049\\
39	-0.11414555370768\\
39.125	-0.114141258071877\\
39.25	-0.114115913355177\\
39.375	-0.114069385899742\\
39.5	-0.114001577418079\\
39.625	-0.113912426167347\\
39.75	-0.113801908030023\\
39.875	-0.113670037496901\\
40	-0.113516868548706\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.1\\
0.25	0.1\\
0.375	0.1\\
0.5	0.1\\
0.625	0.0999999999999999\\
0.75	0.0999999999999991\\
0.875	0.0999999999999956\\
1	0.0999999999999831\\
1.125	0.0999999999999446\\
1.25	0.0999999999998405\\
1.375	0.0999999999995859\\
1.5	0.0999999999990117\\
1.625	0.0999999999978025\\
1.75	0.0999999999953984\\
1.875	0.0999999999908489\\
2	0.0999999999826\\
2.125	0.0999999999681932\\
2.25	0.0999999999438488\\
2.375	0.0999999999039024\\
2.5	0.0999999998400551\\
2.625	0.0999999997403922\\
2.75	0.0999999995881189\\
2.875	0.099999999359951\\
3	0.0999999990240926\\
3.125	0.0999999985377216\\
3.25	0.0999999978438959\\
3.375	0.0999999968677805\\
3.5	0.099999995512088\\
3.625	0.0999999936516108\\
3.75	0.0999999911267133\\
3.875	0.0999999877356405\\
4	0.0999999832254858\\
4.125	0.0999999772816496\\
4.25	0.0999999695156066\\
4.375	0.0999999594507876\\
4.5	0.0999999465063683\\
4.625	0.0999999299787456\\
4.75	0.0999999090204678\\
4.875	0.0999998826163753\\
5	0.0999998495566936\\
5.125	0.0999998084068116\\
5.25	0.0999997574734652\\
5.375	0.0999996947670365\\
5.5	0.0999996179596707\\
5.625	0.0999995243389025\\
5.75	0.0999994107564759\\
5.875	0.0999992735720375\\
6	0.0999991085913741\\
6.125	0.0999989109988649\\
6.25	0.0999986752838136\\
6.375	0.0999983951603249\\
6.5	0.099998063480392\\
6.625	0.0999976721398607\\
6.75	0.0999972119769433\\
6.875	0.0999966726629568\\
7	0.0999960425849728\\
7.125	0.0999953087200708\\
7.25	0.0999944565009032\\
7.375	0.0999934696722901\\
7.5	0.0999923301385818\\
7.625	0.0999910178015422\\
7.75	0.0999895103885294\\
7.875	0.09998778327077\\
8	0.0999858092715532\\
8.125	0.0999835584641924\\
8.25	0.0999809979596383\\
8.375	0.0999780916836547\\
8.5	0.0999748001435066\\
8.625	0.0999710801841433\\
8.75	0.0999668847339026\\
8.875	0.0999621625397995\\
9	0.0999568578925093\\
9.125	0.099950910341198\\
9.25	0.0999442543984016\\
9.375	0.0999368192352057\\
9.5	0.0999285283670257\\
9.625	0.0999192993303416\\
9.75	0.0999090433507969\\
9.875	0.0998976650031231\\
10	0.0998850618634109\\
10.125	0.0998711241543052\\
10.25	0.0998557343837597\\
10.375	0.0998387669780462\\
10.5	0.0998200879097718\\
10.625	0.0997995543217207\\
10.75	0.0997770141473905\\
10.875	0.0997523057291599\\
11	0.0997252574350783\\
11.125	0.0996956872753284\\
11.25	0.099663402519471\\
11.375	0.0996281993156374\\
11.5	0.0995898623128878\\
11.625	0.0995481642880125\\
11.75	0.0995028657780982\\
11.875	0.0994537147202367\\
12	0.0994004460997961\\
12.125	0.0993427816087231\\
12.25	0.0992804293153819\\
12.375	0.0992130833474786\\
12.5	0.0991404235896508\\
12.625	0.099062115397336\\
12.75	0.098977809328559\\
12.875	0.0988871408953016\\
13	0.0987897303361389\\
13.125	0.0986851824118361\\
13.25	0.0985730862256172\\
13.375	0.0984530150698121\\
13.5	0.0983245263005979\\
13.625	0.0981871612425359\\
13.75	0.0980404451246004\\
13.875	0.0978838870493756\\
14	0.0977169799970742\\
14.125	0.0975392008660042\\
14.25	0.0973500105510733\\
14.375	0.0971488540618823\\
14.5	0.0969351606819088\\
14.625	0.0967083441702323\\
14.75	0.0964678030071891\\
14.875	0.0962129206852827\\
15	0.0959430660466013\\
15.125	0.0956575936679156\\
15.25	0.0953558442945469\\
15.375	0.0950371453240037\\
15.5	0.0947008113402887\\
15.625	0.0943461446996755\\
15.75	0.093972436168645\\
15.875	0.093578965614559\\
16	0.0931650027495277\\
16.125	0.0927298079278031\\
16.25	0.0922726329969006\\
16.375	0.0917927222025167\\
16.5	0.0912893131471706\\
16.625	0.0907616378023553\\
16.75	0.0902089235738353\\
16.875	0.0896303944195767\\
17	0.0890252720196429\\
17.125	0.0883927769972301\\
17.25	0.0877321301898579\\
17.375	0.0870425539695674\\
17.5	0.0863232736108178\\
17.625	0.0855735187046045\\
17.75	0.0847925246171584\\
17.875	0.0839795339914188\\
18	0.0831337982893062\\
18.125	0.082254579372656\\
18.25	0.0813411511205099\\
18.375	0.0803928010802984\\
18.5	0.0794088321502862\\
18.625	0.0783885642904965\\
18.75	0.0773313362591716\\
18.875	0.0762365073716783\\
19	0.0751034592786165\\
19.125	0.0739315977597498\\
19.25	0.0727203545302353\\
19.375	0.0714691890554999\\
19.5	0.0701775903709845\\
19.625	0.0688450789028574\\
19.75	0.0674712082856854\\
19.875	0.0660555671729486\\
20	0.0645977810361859\\
20.125	0.0630975139484731\\
20.25	0.0615544703478531\\
20.375	0.0599683967762718\\
20.5	0.0583390835895104\\
20.625	0.0566663666335582\\
20.75	0.0549501288828286\\
20.875	0.053190302035594\\
21	0.0513868680619996\\
21.125	0.0495398607000082\\
21.25	0.0476493668946378\\
21.375	0.0457155281758697\\
21.5	0.0437385419706368\\
21.625	0.0417186628443447\\
21.75	0.0396562036674346\\
21.875	0.0375515367025638\\
22	0.0354050946080626\\
22.125	0.0332173713534182\\
22.25	0.0309889230426457\\
22.375	0.028720368641523\\
22.5	0.0264123906048\\
22.625	0.0240657353996383\\
22.75	0.0216812139216919\\
22.875	0.0192597018004133\\
23	0.0168021395903463\\
23.125	0.0143095328453654\\
23.25	0.0117829520730221\\
23.375	0.00922353256637945\\
23.5	0.00663247411093893\\
23.625	0.00401104056450582\\
23.75	0.00136055930808451\\
23.875	-0.00131757943384631\\
24	-0.00402192340506172\\
24.125	-0.00675095926243002\\
24.25	-0.00950311365468828\\
24.375	-0.0122767544356877\\
24.5	-0.015070192012345\\
24.625	-0.0178816808272319\\
24.75	-0.0207094209754265\\
24.875	-0.0235515599549343\\
25	-0.0264061945496708\\
25.125	-0.0292713728436731\\
25.25	-0.0321450963648882\\
25.375	-0.0350253223565547\\
25.5	-0.0379099661738719\\
25.625	-0.0407969038033226\\
25.75	-0.0436839745016869\\
25.875	-0.0465689835514655\\
26	-0.0494497051291015\\
26.125	-0.0523238852820788\\
26.25	-0.055189245010653\\
26.375	-0.0580434834496664\\
26.5	-0.060884281145593\\
26.625	-0.0637093034236611\\
26.75	-0.0665162038396139\\
26.875	-0.0693026277103861\\
27	-0.0720662157177034\\
27.125	-0.0748046075783491\\
27.25	-0.0775154457745948\\
27.375	-0.0801963793380477\\
27.5	-0.0828450676799461\\
27.625	-0.0854591844607197\\
27.75	-0.0880364214914298\\
27.875	-0.0905744926595245\\
28	-0.0930711378711724\\
28.125	-0.0955241270022842\\
28.25	-0.0979312638501991\\
28.375	-0.10029039007789\\
28.5	-0.102599389142443\\
28.625	-0.104856190199479\\
28.75	-0.107058771975128\\
28.875	-0.109205166597117\\
29	-0.111293463376501\\
29.125	-0.113321812531572\\
29.25	-0.115288428845492\\
29.375	-0.117191595249211\\
29.5	-0.119029666321327\\
29.625	-0.120801071696573\\
29.75	-0.122504319374739\\
29.875	-0.124137998921964\\
30	-0.125700784556431\\
30.125	-0.127191438110697\\
30.25	-0.12860881186304\\
30.375	-0.129951851230423\\
30.5	-0.131219597315879\\
30.625	-0.132411189303358\\
30.75	-0.133525866693359\\
30.875	-0.134562971372901\\
31	-0.135521949513735\\
31.125	-0.136402353292964\\
31.25	-0.137203842430593\\
31.375	-0.137926185538883\\
31.5	-0.138569261278718\\
31.625	-0.139133059318596\\
31.75	-0.139617681092247\\
31.875	-0.140023340351259\\
32	-0.140350363509556\\
32.125	-0.140599189776959\\
32.25	-0.140770371079533\\
32.375	-0.140864571764858\\
32.5	-0.140882568090834\\
32.625	-0.140825247497089\\
32.75	-0.140693607658539\\
32.875	-0.140488755321136\\
33	-0.140211904920306\\
33.125	-0.139864376983105\\
33.25	-0.139447596315567\\
33.375	-0.138963089977251\\
33.5	-0.138412485045469\\
33.625	-0.137797506172157\\
33.75	-0.137119972936875\\
33.875	-0.136381796999863\\
34	-0.135584979059608\\
34.125	-0.134731605619802\\
34.25	-0.133823845571081\\
34.375	-0.132863946593376\\
34.5	-0.131854231385134\\
34.625	-0.130797093726151\\
34.75	-0.129694994381148\\
34.875	-0.128550456851632\\
35	-0.127366062984021\\
35.125	-0.126144448442337\\
35.25	-0.124888298054183\\
35.375	-0.123600341039049\\
35.5	-0.122283346128316\\
35.625	-0.12094011658665\\
35.75	-0.119573485144753\\
35.875	-0.118186308853722\\
36	-0.116781463871495\\
36.125	-0.115361840192099\\
36.25	-0.1139303363286\\
36.375	-0.112489853960853\\
36.5	-0.111043292559266\\
36.625	-0.109593543995949\\
36.75	-0.108143487154688\\
36.875	-0.106695982551287\\
37	-0.105253866975825\\
37.125	-0.103819948168441\\
37.25	-0.102396999540197\\
37.375	-0.100987754950591\\
37.5	-0.0995949035531622\\
37.625	-0.0982210847205999\\
37.75	-0.0968688830606024\\
37.875	-0.0955408235336086\\
38	-0.0942393666833421\\
38.125	-0.0929669039909082\\
38.25	-0.0917257533629541\\
38.375	-0.090518154764152\\
38.5	-0.089346266003979\\
38.625	-0.088212158687468\\
38.75	-0.0871178143392679\\
38.875	-0.0860651207100039\\
39	-0.085055868273544\\
39.125	-0.084091746923384\\
39.25	-0.0831743428759396\\
39.375	-0.0823051357880901\\
39.5	-0.0814854960958613\\
39.625	-0.0807166825806496\\
39.75	-0.0799998401688962\\
39.875	-0.0793359979706011\\
40	-0.0787260675615411\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.1\\
0.25	0.0999999999999999\\
0.375	0.099999999999995\\
0.5	0.0999999999999445\\
0.625	0.0999999999996547\\
0.75	0.0999999999984875\\
0.875	0.0999999999947639\\
1	0.0999999999846991\\
1.125	0.0999999999606719\\
1.25	0.0999999999085959\\
1.375	0.0999999998041313\\
1.5	0.0999999996074426\\
1.625	0.0999999992561843\\
1.75	0.0999999986563651\\
1.875	0.0999999976707221\\
2	0.0999999961042127\\
2.125	0.0999999936862137\\
2.25	0.0999999900490014\\
2.375	0.0999999847020733\\
2.5	0.0999999770018613\\
2.625	0.0999999661163805\\
2.75	0.0999999509843525\\
2.875	0.0999999302683427\\
3	0.0999999023014537\\
3.125	0.0999998650271218\\
3.25	0.0999998159315769\\
3.375	0.0999997519685337\\
3.5	0.0999996694757052\\
3.625	0.099999564082744\\
3.75	0.0999994306102439\\
3.875	0.0999992629594606\\
4	0.099999053992439\\
4.125	0.0999987954022706\\
4.25	0.0999984775732391\\
4.375	0.0999980894306541\\
4.5	0.0999976182802126\\
4.625	0.099997049636777\\
4.75	0.0999963670425039\\
4.875	0.0999955518743093\\
5	0.0999945831407089\\
5.125	0.0999934372681274\\
5.25	0.0999920878768266\\
5.375	0.099990505546662\\
5.5	0.0999886575729354\\
5.625	0.0999865077126762\\
5.75	0.0999840159217399\\
5.875	0.0999811380831826\\
6	0.0999778257274264\\
6.125	0.0999740257447996\\
6.25	0.0999696800910954\\
6.375	0.099964725486856\\
6.5	0.0999590931111538\\
6.625	0.0999527082906993\\
6.75	0.0999454901851657\\
6.875	0.0999373514696817\\
7	0.0999281980154962\\
7.125	0.0999179285698749\\
7.25	0.099906434436343\\
7.375	0.0998935991564322\\
7.5	0.0998792981941421\\
7.625	0.0998633986243654\\
7.75	0.099845758826568\\
7.875	0.0998262281850505\\
8	0.0998046467971481\\
8.125	0.0997808451907573\\
8.25	0.0997546440525966\\
8.375	0.0997258539686317\\
8.5	0.099694275178106\\
8.625	0.0996596973426287\\
8.75	0.0996218993317764\\
8.875	0.0995806490266612\\
9	0.099535703142914\\
9.125	0.0994868070745186\\
9.25	0.0994336947599131\\
9.375	0.0993760885717553\\
9.5	0.0993136992317156\\
9.625	0.0992462257516298\\
9.75	0.0991733554023024\\
9.875	0.0990947637112037\\
10	0.0990101144902559\\
10.125	0.0989190598948415\\
10.25	0.0988212405151084\\
10.375	0.0987162855005762\\
10.5	0.0986038127189744\\
10.625	0.0984834289501645\\
10.75	0.0983547301159173\\
10.875	0.0982173015462222\\
11	0.098070718282719\\
11.125	0.0979145454197401\\
11.25	0.0977483384833526\\
11.375	0.0975716438486819\\
11.5	0.0973839991956918\\
11.625	0.0971849340034815\\
11.75	0.096973970083046\\
11.875	0.0967506221483272\\
12	0.0965143984252637\\
12.125	0.0962648012984248\\
12.25	0.0960013279946887\\
12.375	0.0957234713033016\\
12.5	0.0954307203315288\\
12.625	0.0951225612949785\\
12.75	0.0947984783415589\\
12.875	0.094457954407896\\
13	0.0941004721069213\\
13.125	0.0937255146452075\\
13.25	0.0933325667685148\\
13.375	0.0929211157338835\\
13.5	0.0924906523064966\\
13.625	0.0920406717794172\\
13.75	0.0915706750141948\\
13.875	0.0910801695002293\\
14	0.090568670430674\\
14.125	0.0900357017925632\\
14.25	0.0894807974687533\\
14.375	0.0889035023491815\\
14.5	0.0883033734488571\\
14.625	0.0876799810299313\\
14.75	0.0870329097251138\\
14.875	0.0863617596596462\\
15	0.0856661475689823\\
15.125	0.0849457079092785\\
15.25	0.0842000939577549\\
15.375	0.0834289788999538\\
15.5	0.0826320569008984\\
15.625	0.0818090441571362\\
15.75	0.0809596799266427\\
15.875	0.0800837275335635\\
16	0.0791809753447786\\
16.125	0.0782512377152941\\
16.25	0.0772943558994908\\
16.375	0.0763101989252971\\
16.5	0.0752986644283984\\
16.625	0.0742596794436488\\
16.75	0.0731932011509158\\
16.875	0.0720992175726608\\
17	0.0709777482206385\\
17.125	0.0698288446891909\\
17.25	0.0686525911927083\\
17.375	0.0674491050449407\\
17.5	0.0662185370779533\\
17.625	0.0649610719986521\\
17.75	0.0636769286809279\\
17.875	0.0623663603916164\\
18	0.0610296549486097\\
18.125	0.059667134809616\\
18.25	0.0582791570902184\\
18.375	0.0568661135100558\\
18.5	0.0554284302661148\\
18.625	0.0539665678323058\\
18.75	0.0524810206846739\\
18.875	0.0509723169517839\\
19	0.0494410179900104\\
19.125	0.0478877178836571\\
19.25	0.0463130428700257\\
19.375	0.0447176506897568\\
19.5	0.0431022298629638\\
19.625	0.0414674988918853\\
19.75	0.0398142053909822\\
19.875	0.0381431251456124\\
20	0.036455061100615\\
20.125	0.0347508422803391\\
20.25	0.0330313226418528\\
20.375	0.0312973798632643\\
20.5	0.0295499140692805\\
20.625	0.0277898464963236\\
20.75	0.0260181180997067\\
20.875	0.0242356881055584\\
21	0.0224435325103577\\
21.125	0.0206426425311148\\
21.25	0.0188340230093965\\
21.375	0.0170186907725528\\
21.5	0.0151976729556521\\
21.625	0.0133720052877727\\
21.75	0.0115427303464344\\
21.875	0.0097108957840749\\
22	0.00787755253059636\\
22.125	0.00604375297610573\\
22.25	0.00421054913807366\\
22.375	0.00237899081721731\\
22.5	0.000550123746487176\\
22.625	-0.00127501226240059\\
22.75	-0.00309538517039413\\
22.875	-0.00490997255596791\\
23	-0.00671776344885995\\
23.125	-0.00851776014811378\\
23.25	-0.0103089800198528\\
23.375	-0.0120904572702262\\
23.5	-0.0138612446889886\\
23.625	-0.0156204153592137\\
23.75	-0.0173670643286898\\
23.875	-0.0191003102386077\\
24	-0.0208192969052271\\
24.125	-0.0225231948502937\\
24.25	-0.0242112027760796\\
24.375	-0.0258825489810319\\
24.5	-0.0275364927121375\\
24.625	-0.0291723254502499\\
24.75	-0.0307893721247697\\
24.875	-0.0323869922542296\\
25	-0.0339645810095049\\
25.125	-0.0355215701965513\\
25.25	-0.0370574291557592\\
25.375	-0.0385716655752174\\
25.5	-0.0400638262153849\\
25.625	-0.041533497542889\\
25.75	-0.0429803062713928\\
25.875	-0.0444039198077085\\
26	-0.0458040466015727\\
26.125	-0.0471804363977473\\
26.25	-0.0485328803893599\\
26.375	-0.0498612112716557\\
26.5	-0.0511653031955948\\
26.625	-0.0524450716209899\\
26.75	-0.0537004730691536\\
26.875	-0.0549315047752859\\
27	-0.056138204241111\\
27.125	-0.0573206486885397\\
27.25	-0.0584789544154059\\
27.375	-0.0596132760545982\\
27.5	-0.0607238057381728\\
27.625	-0.0618107721683043\\
27.75	-0.062874439597191\\
27.875	-0.0639151067182903\\
28	-0.0649331054715177\\
28.125	-0.0659287997652857\\
28.25	-0.0669025841185064\\
28.375	-0.0678548822259139\\
28.5	-0.0687861454502917\\
28.625	-0.0696968512454085\\
28.75	-0.0705875015136755\\
28.875	-0.0714586209027409\\
29	-0.0723107550454225\\
29.125	-0.0731444687475642\\
29.25	-0.0739603441285624\\
29.375	-0.0747589787194701\\
29.5	-0.0755409835237229\\
29.625	-0.0763069810456641\\
29.75	-0.0770576032921608\\
29.875	-0.0777934897527015\\
30	-0.0785152853634581\\
30.125	-0.0792236384608613\\
30.25	-0.0799191987303013\\
30.375	-0.080602615155602\\
30.5	-0.0812745339749483\\
30.625	-0.0819355966489536\\
30.75	-0.0825864378465487\\
30.875	-0.0832276834543551\\
31	-0.0838599486151664\\
31.125	-0.0844838358011074\\
31.25	-0.0850999329269745\\
31.375	-0.0857088115091718\\
31.5	-0.0863110248755618\\
31.625	-0.0869071064314287\\
31.75	-0.0874975679866229\\
31.875	-0.0880828981488106\\
32	-0.0886635607875875\\
32.125	-0.0892399935740445\\
32.25	-0.0898126066001807\\
32.375	-0.0903817810823581\\
32.5	-0.0909478681527767\\
32.625	-0.0915111877427202\\
32.75	-0.0920720275610835\\
32.875	-0.092630642171441\\
33	-0.0931872521706547\\
33.125	-0.0937420434717473\\
33.25	-0.0942951666934891\\
33.375	-0.094846736658852\\
33.5	-0.0953968320041942\\
33.625	-0.0959454949007297\\
33.75	-0.0964927308895316\\
33.875	-0.0970385088309996\\
34	-0.0975827609694055\\
34.125	-0.0981253831128065\\
34.25	-0.0986662349282922\\
34.375	-0.099205140352202\\
34.5	-0.0997418881146244\\
34.625	-0.100276232377161\\
34.75	-0.100807893482612\\
34.875	-0.101336558814915\\
35	-0.101861883767347\\
35.125	-0.102383492816688\\
35.25	-0.102900980700724\\
35.375	-0.103413913696157\\
35.5	-0.103921830993708\\
35.625	-0.10442424616689\\
35.75	-0.104920648730636\\
35.875	-0.105410505785726\\
36	-0.105893263744645\\
36.125	-0.106368350134293\\
36.25	-0.106835175470695\\
36.375	-0.107293135200647\\
36.5	-0.107741611705008\\
36.625	-0.108179976358139\\
36.75	-0.10860759163783\\
36.875	-0.10902381327983\\
37	-0.109427992470999\\
37.125	-0.109819478074907\\
37.25	-0.110197618883604\\
37.375	-0.110561765889178\\
37.5	-0.11091127456862\\
37.625	-0.111245507175433\\
37.75	-0.111563835031395\\
37.875	-0.111865640811815\\
38	-0.112150320817624\\
38.125	-0.112417287227648\\
38.25	-0.112665970324397\\
38.375	-0.112895820686791\\
38.5	-0.113106311343256\\
38.625	-0.113296939878714\\
38.75	-0.11346723048911\\
38.875	-0.113616735977179\\
39	-0.11374503968334\\
39.125	-0.113851757345719\\
39.25	-0.113936538883477\\
39.375	-0.113999070097812\\
39.5	-0.114039074285194\\
39.625	-0.114056313757603\\
39.75	-0.114050591264799\\
39.875	-0.114021751313857\\
40	-0.113969681381509\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999999999999338\\
0.25	0.0999999999962259\\
0.375	0.0999999999534721\\
0.5	0.099999999732841\\
0.625	0.0999999989738933\\
0.75	0.0999999969294449\\
0.875	0.0999999922545791\\
1	0.0999999827508035\\
1.125	0.099999965066556\\
1.25	0.099999934355476\\
1.375	0.0999998838940613\\
1.5	0.0999998046605289\\
1.625	0.0999996848768899\\
1.75	0.0999995095164354\\
1.875	0.0999992597790042\\
2	0.0999989125365774\\
2.125	0.0999984397518977\\
2.25	0.0999978078729689\\
2.375	0.099996977206425\\
2.5	0.0999959012728921\\
2.625	0.0999945261475814\\
2.75	0.0999927897894607\\
2.875	0.0999906213624454\\
3	0.0999879405521315\\
3.125	0.0999846568816644\\
3.25	0.0999806690303914\\
3.375	0.0999758641589929\\
3.5	0.0999701172448117\\
3.625	0.099963290431121\\
3.75	0.0999552323940708\\
3.875	0.0999457777310429\\
4	0.0999347463741173\\
4.125	0.0999219430323156\\
4.25	0.0999071566662326\\
4.375	0.0998901599986021\\
4.5	0.0998707090642597\\
4.625	0.0998485428028755\\
4.75	0.0998233826977211\\
4.875	0.0997949324636137\\
5	0.0997628777870525\\
5.125	0.0997268861214148\\
5.25	0.0996866065399238\\
5.375	0.0996416696489346\\
5.5	0.0995916875639049\\
5.625	0.0995362539502292\\
5.75	0.0994749441309174\\
5.875	0.0994073152628914\\
6	0.0993329065834566\\
6.125	0.0992512397282839\\
6.25	0.0991618191220024\\
6.375	0.0990641324422724\\
6.5	0.0989576511579571\\
6.625	0.0988418311417709\\
6.75	0.0987161133575233\\
6.875	0.0985799246218272\\
7	0.0984326784398765\\
7.125	0.098273775914642\\
7.25	0.0981026067285705\\
7.375	0.097918550196611\\
7.5	0.0977209763891312\\
7.625	0.0975092473230288\\
7.75	0.0972827182190826\\
7.875	0.0970407388233368\\
8	0.0967826547900606\\
8.125	0.0965078091235807\\
8.25	0.096215543676044\\
8.375	0.0959052006979349\\
8.5	0.0955761244379464\\
8.625	0.0952276627885846\\
8.75	0.0948591689736795\\
8.875	0.0944700032737712\\
9	0.0940595347851561\\
9.125	0.0936271432081939\\
9.25	0.0931722206603122\\
9.375	0.0926941735089882\\
9.5	0.0921924242198452\\
9.625	0.0916664132148725\\
9.75	0.0911156007356594\\
9.875	0.0905394687064348\\
10	0.0899375225916159\\
10.125	0.0893092932424957\\
10.25	0.0886543387276457\\
10.375	0.087972246141564\\
10.5	0.0872626333860802\\
10.625	0.0865251509190117\\
10.75	0.0857594834645795\\
10.875	0.08496535168011\\
11	0.0841425137735927\\
11.125	0.0832907670667167\\
11.25	0.082409949498083\\
11.375	0.0814999410613791\\
11.5	0.0805606651734042\\
11.625	0.0795920899669588\\
11.75	0.0785942295037448\\
11.875	0.0775671449025771\\
12	0.0765109453783751\\
12.125	0.0754257891875823\\
12.25	0.074311884475862\\
12.375	0.0731694900241256\\
12.5	0.071998915889174\\
12.625	0.0708005239354713\\
12.75	0.0695747282548162\\
12.875	0.0683219954709409\\
13	0.0670428449263359\\
13.125	0.0657378487488848\\
13.25	0.0644076317961813\\
13.375	0.063052871475705\\
13.5	0.0616742974393395\\
13.625	0.0602726911510319\\
13.75	0.0588488853267178\\
13.875	0.0574037632459609\\
14	0.0559382579350915\\
14.125	0.0544533512219634\\
14.25	0.0529500726627889\\
14.375	0.0514294983418515\\
14.5	0.0498927495452405\\
14.625	0.0483409913100913\\
14.75	0.0467754308511593\\
14.875	0.0451973158668916\\
15	0.0436079327275018\\
15.125	0.0420086045478812\\
15.25	0.0404006891485111\\
15.375	0.0387855769078641\\
15.5	0.0371646885100937\\
15.625	0.0355394725921259\\
15.75	0.0339114032945626\\
15.875	0.032281977721098\\
16	0.0306527133114318\\
16.125	0.0290251451329302\\
16.25	0.0274008230965461\\
16.375	0.0257813091027538\\
16.5	0.0241681741234863\\
16.625	0.0225629952262823\\
16.75	0.0209673525470524\\
16.875	0.0193828262180641\\
17	0.0178109932579157\\
17.125	0.0162534244304282\\
17.25	0.0147116810795203\\
17.375	0.0131873119472566\\
17.5	0.0116818499823607\\
17.625	0.010196809146573\\
17.75	0.00873368122629874\\
17.875	0.00729393265704069\\
18	0.00587900136814236\\
18.125	0.00449029365537551\\
18.25	0.00312918108889883\\
18.375	0.00179699746408588\\
18.5	0.000495035802672751\\
18.625	-0.000775454588390546\\
18.75	-0.00201327099308742\\
18.875	-0.00321726009028812\\
19	-0.00438632067844097\\
19.125	-0.00551940631407562\\
19.25	-0.00661552785735398\\
19.375	-0.00767375591808348\\
19.5	-0.00869322319580408\\
19.625	-0.00967312670777468\\
19.75	-0.010612729898915\\
19.875	-0.0115113646280057\\
20	-0.012368433024713\\
20.125	-0.0131834092122792\\
20.25	-0.0139558408910148\\
20.375	-0.0146853507780307\\
20.5	-0.0153716378989692\\
20.625	-0.0160144787278201\\
20.75	-0.0166137281712515\\
20.875	-0.0171693203942362\\
21	-0.0176812694841139\\
21.125	-0.0181496699506025\\
21.25	-0.0185746970596445\\
21.375	-0.0189566069993645\\
21.5	-0.0192957368767974\\
21.625	-0.0195925045444463\\
21.75	-0.0198474082561242\\
21.875	-0.0200610261519373\\
22	-0.0202340155726674\\
22.125	-0.0203671122042176\\
22.25	-0.0204611290531853\\
22.375	-0.0205169552550308\\
22.5	-0.0205355547167073\\
22.625	-0.0205179645960152\\
22.75	-0.0204652936203329\\
22.875	-0.0203787202477652\\
23	-0.0202594906741262\\
23.125	-0.0201089166895484\\
23.25	-0.0199283733888721\\
23.375	-0.0197192967403225\\
23.5	-0.0194831810173274\\
23.625	-0.0192215760986601\\
23.75	-0.0189360846424131\\
23.875	-0.0186283591396161\\
24	-0.018300098853606\\
24.125	-0.017953046651537\\
24.25	-0.0175889857346821\\
24.375	-0.0172097362744289\\
24.5	-0.0168171519611019\\
24.625	-0.0164131164729622\\
24.75	-0.0159995398729309\\
24.875	-0.015578354940763\\
25	-0.0151515134485615\\
25.125	-0.0147209823876599\\
25.25	-0.0142887401550295\\
25.375	-0.0138567727074649\\
25.5	-0.0134270696918903\\
25.625	-0.013001620560189\\
25.75	-0.0125824106770016\\
25.875	-0.0121714174289628\\
26	-0.0117706063438475\\
26.125	-0.011381927228078\\
26.25	-0.0110073103310073\\
26.375	-0.0106486625443335\\
26.5	-0.0103078636449204\\
26.625	-0.00998676258920303\\
26.75	-0.00968717386723473\\
26.875	-0.00941087392429876\\
27	-0.00915959765784664\\
27.125	-0.00893503499735294\\
27.25	-0.00873882757448138\\
27.375	-0.00857256549074685\\
27.5	-0.00843778418962964\\
27.625	-0.00833596143985407\\
27.75	-0.00826851443628333\\
27.875	-0.00823679702460748\\
28	-0.0082420970557115\\
28.125	-0.00828563387530744\\
28.25	-0.00836855595409837\\
28.375	-0.00849193866341379\\
28.5	-0.00865678220091699\\
28.625	-0.0088640096706349\\
28.75	-0.00911446532120225\\
28.875	-0.00940891294584422\\
29	-0.00974803444724651\\
29.125	-0.0101324285700802\\
29.25	-0.0105626098035615\\
29.375	-0.0110390074560342\\
29.5	-0.0115619649031675\\
29.625	-0.0121317390109626\\
29.75	-0.0127484997343627\\
29.875	-0.0134123298918595\\
30	-0.0141232251160897\\
30.125	-0.0148810939800142\\
30.25	-0.0156857582978798\\
30.375	-0.0165369535997648\\
30.5	-0.0174343297781265\\
30.625	-0.0183774519043791\\
30.75	-0.019365801213157\\
30.875	-0.0203987762515472\\
31	-0.0214756941902095\\
31.125	-0.0225957922929522\\
31.25	-0.0237582295409863\\
31.375	-0.0249620884077461\\
31.5	-0.0262063767798452\\
31.625	-0.0274900300194214\\
31.75	-0.0288119131628334\\
31.875	-0.0301708232503822\\
32	-0.0315654917814632\\
32.125	-0.0329945872893004\\
32.25	-0.034456718029171\\
32.375	-0.0359504347738096\\
32.5	-0.0374742337094668\\
32.625	-0.0390265594259134\\
32.75	-0.0406058079934995\\
32.875	-0.0422103301202284\\
33	-0.0438384343816599\\
33.125	-0.0454883905163415\\
33.25	-0.0471584327793602\\
33.375	-0.0488467633465244\\
33.5	-0.050551555761618\\
33.625	-0.0522709584191235\\
33.75	-0.0540030980747782\\
33.875	-0.0557460833763205\\
34	-0.0574980084067878\\
34.125	-0.0592569562327552\\
34.25	-0.061021002449946\\
34.375	-0.0627882187187097\\
34.5	-0.0645566762819374\\
34.625	-0.0663244494580855\\
34.75	-0.068089619102088\\
34.875	-0.0698502760270687\\
35	-0.0716045243799101\\
35.125	-0.0733504849638948\\
35.25	-0.0750862985018129\\
35.375	-0.0768101288331184\\
35.5	-0.07852016603892\\
35.625	-0.0802146294888119\\
35.75	-0.081891770803776\\
35.875	-0.0835498767296314\\
36	-0.0851872719157588\\
36.125	-0.0868023215940885\\
36.25	-0.088393434153617\\
36.375	-0.0899590636059946\\
36.5	-0.09149771193802\\
36.625	-0.0930079313471706\\
36.75	-0.0944883263566043\\
36.875	-0.0959375558063758\\
37	-0.0973543347179229\\
37.125	-0.0987374360291992\\
37.25	-0.100085692198148\\
37.375	-0.101397996672533\\
37.5	-0.102673305224478\\
37.625	-0.103910637148368\\
37.75	-0.105109076321124\\
37.875	-0.106267772124148\\
38	-0.107385940226593\\
38.125	-0.10846286322991\\
38.25	-0.109497891173937\\
38.375	-0.110490441905129\\
38.5	-0.111440001307811\\
38.625	-0.112346123399645\\
38.75	-0.113208430292797\\
38.875	-0.114026612022584\\
39	-0.114800426245641\\
39.125	-0.115529697809935\\
39.25	-0.116214318199211\\
39.375	-0.116854244854709\\
39.5	-0.117449500377217\\
39.625	-0.118000171612784\\
39.75	-0.118506408625607\\
39.875	-0.118968423561845\\
40	-0.119386489408274\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999999974571334\\
0.25	0.0999999593249935\\
0.375	0.0999997941925091\\
0.5	0.0999993500275249\\
0.625	0.0999984146506873\\
0.75	0.0999967163989168\\
0.875	0.0999939249753314\\
1	0.0999896524832946\\
1.125	0.0999834546417625\\
1.25	0.0999748321786049\\
1.375	0.0999632323980893\\
1.5	0.0999480509182407\\
1.625	0.0999286335733219\\
1.75	0.0999042784762296\\
1.875	0.0998742382351591\\
2	0.0998377223184697\\
2.125	0.0997938995612733\\
2.25	0.09974190080688\\
2.375	0.0996808216758605\\
2.5	0.0996097254551368\\
2.625	0.0995276460991742\\
2.75	0.0994335913350449\\
2.875	0.0993265458628356\\
3	0.0992054746426142\\
3.125	0.0990693262589212\\
3.25	0.0989170363535373\\
3.375	0.0987475311170831\\
3.5	0.0985597308298403\\
3.625	0.0983525534420385\\
3.75	0.0981249181837378\\
3.875	0.0978757491943467\\
4	0.0976039791617497\\
4.125	0.0973085529609853\\
4.25	0.0969884312824029\\
4.375	0.0966425942392458\\
4.5	0.0962700449446513\\
4.625	0.0958698130481297\\
4.75	0.0954409582216813\\
4.875	0.0949825735858365\\
5	0.094493789066049\\
5.125	0.0939737746700544\\
5.25	0.0934217436770009\\
5.375	0.0928369557293874\\
5.5	0.0922187198190929\\
5.625	0.0915663971590521\\
5.75	0.0908794039324301\\
5.875	0.090157213911462\\
6	0.0893993609384652\\
6.125	0.0886054412618858\\
6.25	0.0877751157206224\\
6.375	0.0869081117702597\\
6.5	0.086004225345263\\
6.625	0.0850633225516062\\
6.75	0.0840853411847545\\
6.875	0.0830702920683747\\
7	0.0820182602096187\\
7.125	0.080929405767303\\
7.25	0.0798039648297987\\
7.375	0.0786422499999436\\
7.5	0.0774446507847955\\
7.625	0.0762116337885547\\
7.75	0.0749437427075038\\
7.875	0.0736415981263278\\
8	0.0723058971157024\\
8.125	0.070937412631558\\
8.25	0.0695369927169479\\
8.375	0.0681055595079677\\
8.5	0.0666441080456883\\
8.625	0.0651537048965711\\
8.75	0.0636354865843431\\
8.875	0.0620906578367979\\
9	0.0605204896514804\\
9.125	0.0589263171846863\\
9.25	0.0573095374686721\\
9.375	0.0556716069624238\\
9.5	0.0540140389417686\\
9.625	0.0523384007350379\\
9.75	0.0506463108108944\\
9.875	0.0489394357253261\\
10	0.0472194869351798\\
10.125	0.0454882174859582\\
10.25	0.0437474185819355\\
10.375	0.0419989160469555\\
10.5	0.040244566684566\\
10.625	0.0384862545464061\\
10.75	0.0367258871180072\\
10.875	0.0349653914313847\\
11	0.0332067101139931\\
11.125	0.0314517973837826\\
11.25	0.0297026150002416\\
11.375	0.027961128181425\\
11.5	0.0262293014970591\\
11.625	0.0245090947478812\\
11.75	0.0228024588414068\\
11.875	0.0211113316743328\\
12	0.0194376340317692\\
12.125	0.0177832655134491\\
12.25	0.0161501004970027\\
12.375	0.0145399841482851\\
12.5	0.0129547284886289\\
12.625	0.0113961085287479\\
12.75	0.00986585847884811\\
12.875	0.0083656680443075\\
13	0.00689717881606742\\
13.125	0.00546198076463538\\
13.25	0.00406160884633493\\
13.375	0.00269753973015006\\
13.5	0.00137118865320329\\
13.625	8.39064125773255e-05\\
13.75	-0.00116302349915884\\
13.875	-0.00236838760772595\\
14	-0.00353104501360458\\
14.125	-0.0046499297849932\\
14.25	-0.00572405318146577\\
14.375	-0.00675250570297241\\
14.5	-0.00773445895927229\\
14.625	-0.00866916735534545\\
14.75	-0.00955596958879871\\
14.875	-0.0103942899557593\\
15	-0.0111836394622366\\
15.125	-0.0119236167384255\\
15.25	-0.0126139087539266\\
15.375	-0.0132542913323595\\
15.5	-0.0138446294643568\\
15.625	-0.014384877418432\\
15.75	-0.0148750786497275\\
15.875	-0.015315365507156\\
16	-0.0157059587399566\\
16.125	-0.0160471668051898\\
16.25	-0.0163393849781948\\
16.375	-0.0165830942685255\\
16.5	-0.0167788601443661\\
16.625	-0.0169273310689048\\
16.75	-0.0170292368526105\\
16.875	-0.0170853868258149\\
17	-0.0170966678364429\\
17.125	-0.0170640420781685\\
17.25	-0.0169885447546872\\
17.375	-0.0168712815861962\\
17.5	-0.0167134261645588\\
17.625	-0.0165162171639959\\
17.75	-0.0162809554144944\\
17.875	-0.0160090008454519\\
18	-0.0157017693073873\\
18.125	-0.015360729279831\\
18.25	-0.0149873984737786\\
18.375	-0.0145833403373349\\
18.5	-0.0141501604733938\\
18.625	-0.013689502978402\\
18.75	-0.0132030467114241\\
18.875	-0.0126925015028801\\
19	-0.0121596043124499\\
19.125	-0.0116061153457386\\
19.25	-0.0110338141393761\\
19.375	-0.0104444956242693\\
19.5	-0.00983996617675528\\
19.625	-0.00922203966740021\\
19.75	-0.0085925335171646\\
19.875	-0.00795326477060559\\
20	-0.00730604619571058\\
20.125	-0.00665268241985729\\
20.25	-0.00599496611127077\\
20.375	-0.00533467421520004\\
20.5	-0.0046735642538652\\
20.625	-0.00401337069903142\\
20.75	-0.00335580142584945\\
20.875	-0.00270253425636336\\
21	-0.00205521360082681\\
21.125	-0.00141544720468887\\
21.25	-0.000784803008810807\\
21.375	-0.000164806130157126\\
21.5	0.000443064030132193\\
21.625	0.00103737654473424\\
21.75	0.00161675157801551\\
21.875	0.00217986285798279\\
22	0.00272543999690929\\
22.125	0.0032522706556431\\
22.25	0.00375920254702716\\
22.375	0.00424514527429301\\
22.5	0.00470907200073215\\
22.625	0.00515002094739971\\
22.75	0.00556709671606178\\
22.875	0.00595947143506124\\
23	0.00632638572624417\\
23.125	0.00666714949155974\\
23.25	0.00698114251841952\\
23.375	0.00726781490337544\\
23.5	0.00752668729414915\\
23.625	0.00775735095051664\\
23.75	0.00795946762502092\\
23.875	0.00813276926494951\\
24	0.00827705753747277\\
24.125	0.00839220318029153\\
24.25	0.00847814518058712\\
24.375	0.00853488978550281\\
24.5	0.00856250934781167\\
24.625	0.00856114101084037\\
24.75	0.00853098523712147\\
24.875	0.00847230418563608\\
25	0.00838541994288404\\
25.125	0.00827071261337946\\
25.25	0.0081286182755133\\
25.375	0.00795962680905257\\
25.5	0.00776427960085543\\
25.625	0.00754316713567279\\
25.75	0.00729692647917961\\
25.875	0.00702623866063152\\
26	0.00673182596277462\\
26.125	0.00641444912684751\\
26.25	0.00607490448070493\\
26.375	0.00571402099825979\\
26.5	0.00533265729858689\\
26.625	0.00493169859315463\\
26.75	0.00451205358975163\\
26.875	0.00407465136175313\\
27	0.00362043819142606\\
27.125	0.00315037439600384\\
27.25	0.00266543114526942\\
27.375	0.00216658727937097\\
27.5	0.00165482613555635\\
27.625	0.00113113239245208\\
27.75	0.000596488940429379\\
27.875	5.18737864942208e-05\\
28	-0.000501742997988821\\
28.125	-0.00106340227857814\\
28.25	-0.00163215880005116\\
28.375	-0.00220708406191455\\
28.5	-0.00278726911953837\\
28.625	-0.00337182730355397\\
28.75	-0.0039598968504036\\
28.875	-0.00455064343719627\\
29	-0.00514326261430752\\
29.125	-0.00573698212946106\\
29.25	-0.00633106413734537\\
29.375	-0.00692480728914848\\
29.5	-0.00751754869673775\\
29.625	-0.00810866576656834\\
29.75	-0.00869757789877195\\
29.875	-0.00928374804725668\\
30	-0.0098666841370378\\
30.125	-0.0104459403354163\\
30.25	-0.0110211181740277\\
30.375	-0.0115918675191947\\
30.5	-0.012157887388434\\
30.625	-0.0127189266113907\\
30.75	-0.0132747843338951\\
30.875	-0.0138253103642653\\
31	-0.0143704053614061\\
31.125	-0.0149100208646821\\
31.25	-0.0154441591659655\\
31.375	-0.015972873024689\\
31.5	-0.0164962652271453\\
31.625	-0.0170144879916986\\
31.75	-0.0175277422219748\\
31.875	-0.0180362766105063\\
32	-0.018540386595696\\
32.125	-0.0190404131753572\\
32.25	-0.0195367415804549\\
32.375	-0.0200297998130468\\
32.5	-0.020520057052769\\
32.625	-0.0210080219365572\\
32.75	-0.0214942407166186\\
32.875	-0.0219792953019853\\
33	-0.0224638011892755\\
33.125	-0.0229484052885744\\
33.25	-0.0234337836506092\\
33.375	-0.023920639101645\\
33.5	-0.0244096987927563\\
33.625	-0.0249017116703451\\
33.75	-0.0253974458749674\\
33.875	-0.0258976860757088\\
34	-0.0264032307475022\\
34.125	-0.026914889398918\\
34.25	-0.0274334797580731\\
34.375	-0.027959824924399\\
34.5	-0.0284947504940845\\
34.625	-0.0290390816670622\\
34.75	-0.0295936403434426\\
34.875	-0.0301592422173079\\
35	-0.0307366938757756\\
35.125	-0.0313267899112063\\
35.25	-0.0319303100543855\\
35.375	-0.0325480163364376\\
35.5	-0.0331806502871394\\
35.625	-0.0338289301771948\\
35.75	-0.0344935483118971\\
35.875	-0.0351751683834654\\
36	-0.0358744228891683\\
36.125	-0.0365919106221675\\
36.25	-0.0373281942418129\\
36.375	-0.0380837979298976\\
36.5	-0.0388592051391528\\
36.625	-0.039654856440006\\
36.75	-0.0404711474713655\\
36.875	-0.0413084270009109\\
37	-0.04216699510008\\
37.125	-0.0430471014386346\\
37.25	-0.0439489437033717\\
37.375	-0.0448726661452201\\
37.5	-0.0458183582586221\\
37.625	-0.0467860535967544\\
37.75	-0.0477757287257897\\
37.875	-0.0487873023210342\\
38	-0.0498206344074111\\
38.125	-0.050875525746386\\
38.25	-0.0519517173710527\\
38.375	-0.0530488902707155\\
38.5	-0.0541666652259235\\
38.625	-0.0553046027945256\\
38.75	-0.0564622034489316\\
38.875	-0.0576389078643803\\
39	-0.0588340973576344\\
39.125	-0.0600470944751392\\
39.25	-0.0612771637293113\\
39.375	-0.062523512481247\\
39.5	-0.0637852919677776\\
39.625	-0.0650615984704387\\
39.75	-0.0663514746235675\\
39.875	-0.0676539108584001\\
40	-0.0689678469797037\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0	0.1\\
0.125	0.0999609425859319\\
0.25	0.0998438313613357\\
0.375	0.0996488492545854\\
0.5	0.0993763007466494\\
0.625	0.099026611278327\\
0.75	0.0986003264198838\\
0.875	0.0980981108065551\\
1	0.0975207468422454\\
1.125	0.0968691331742556\\
1.25	0.0961442829423714\\
1.375	0.0953473218061346\\
1.5	0.0944794857546054\\
1.625	0.0935421187033929\\
1.75	0.0925366698841945\\
1.875	0.0914646910325328\\
2	0.0903278333798148\\
2.125	0.0891278444562602\\
2.25	0.0878665647116497\\
2.375	0.0865459239612371\\
2.5	0.0851679376645398\\
2.625	0.0837347030450769\\
2.75	0.0822483950594621\\
2.875	0.0807112622245727\\
3	0.0791256223118139\\
3.125	0.0774938579177726\\
3.25	0.075818411920807\\
3.375	0.0741017828333529\\
3.5	0.0723465200599322\\
3.625	0.0705552190710398\\
3.75	0.0687305165032427\\
3.875	0.0668750851959673\\
4	0.064991629175562\\
4.125	0.0630828785973145\\
4.25	0.0611515846561671\\
4.375	0.0592005144769149\\
4.5	0.0572324459946864\\
4.625	0.0552501628364997\\
4.75	0.0532564492146508\\
4.875	0.0512540848426365\\
5	0.0492458398842295\\
5.125	0.0472344699462167\\
5.25	0.0452227111251862\\
5.375	0.0432132751185883\\
5.5	0.0412088444101261\\
5.625	0.0392120675393281\\
5.75	0.0372255544649354\\
5.875	0.0352518720314961\\
6	0.0332935395482924\\
6.125	0.0313530244894467\\
6.25	0.029432738323748\\
6.375	0.0275350324824197\\
6.5	0.0256621944727102\\
6.625	0.0238164441448337\\
6.75	0.0219999301194136\\
6.875	0.0202147263821965\\
7	0.0184628290524014\\
7.125	0.0167461533306564\\
7.25	0.0150665306320455\\
7.375	0.0134257059093537\\
7.5	0.011825335171148\\
7.625	0.0102669831988759\\
7.75	0.00875212146670035\\
7.875	0.00728212626731415\\
8	0.00585827704650575\\
8.125	0.00448175494876171\\
8.25	0.00315364157571006\\
8.375	0.00187491795872049\\
8.5	0.000646463746490017\\
8.625	-0.00053094339204432\\
8.75	-0.00165662814961058\\
8.875	-0.0027300177479528\\
9	-0.00375064189173545\\
9.125	-0.00471813251058427\\
9.25	-0.00563222329131501\\
9.375	-0.00649274900286386\\
9.5	-0.00729964461688706\\
9.625	-0.00805294422744175\\
9.75	-0.00875277977359498\\
9.875	-0.00939937956923064\\
10	-0.00999306664473588\\
10.125	-0.0105342569056461\\
10.25	-0.0110234571137124\\
10.375	-0.0114612626962238\\
10.5	-0.0118483553897713\\
10.625	-0.0121855007249779\\
10.75	-0.0124735453590372\\
10.875	-0.0127134142632084\\
11	-0.0129061077726967\\
11.125	-0.013052698506614\\
11.25	-0.0131543281659597\\
11.375	-0.0132122042177864\\
11.5	-0.0132275964739191\\
11.625	-0.0132018335727811\\
11.75	-0.0131362993730408\\
11.875	-0.0130324292679341\\
12	-0.0128917064292374\\
12.125	-0.0127156579899613\\
12.25	-0.0125058511749095\\
12.375	-0.0122638893883027\\
12.5	-0.0119914082676936\\
12.625	-0.0116900717134111\\
12.75	-0.0113615679027548\\
12.875	-0.0110076052981275\\
13	-0.0106299086582358\\
13.125	-0.0102302150614074\\
13.25	-0.0098102699499789\\
13.375	-0.00937182320458163\\
13.5	-0.00891662525701718\\
13.625	-0.00844642325024974\\
13.75	-0.00796295725386474\\
13.875	-0.00746795654314308\\
14	-0.0069631359496837\\
14.125	-0.00645019229127246\\
14.25	-0.00593080088844379\\
14.375	-0.00540661217491398\\
14.5	-0.0048792484087818\\
14.625	-0.00435030049109464\\
14.75	-0.00382132489806665\\
14.875	-0.00329384073291137\\
15	-0.00276932690291443\\
15.125	-0.00224921942702464\\
15.25	-0.00173490887888396\\
15.375	-0.00122773796984953\\
15.5	-0.000728999276185844\\
15.625	-0.000239933114222296\\
15.75	0.00023827443311769\\
15.875	0.000704493335404026\\
16	0.00115765127679056\\
16.125	0.00159673515889759\\
16.25	0.00202079244267921\\
16.375	0.00242893232787366\\
16.5	0.00282032676904086\\
16.625	0.0031942113275957\\
16.75	0.00354988585964934\\
16.875	0.00388671503987037\\
17	0.00420412872197487\\
17.125	0.00450162213684577\\
17.25	0.00477875592966817\\
17.375	0.00503515603784671\\
17.5	0.00527051341184322\\
17.625	0.00548458358143626\\
17.75	0.00567718607025857\\
17.875	0.00584820366181275\\
18	0.00599758152049881\\
18.125	0.00612532617150901\\
18.25	0.00623150434375474\\
18.375	0.00631624168028659\\
18.5	0.00637972132095128\\
18.625	0.00642218236229768\\
18.75	0.0064439181999971\\
18.875	0.00644527475928147\\
19	0.00642664861912495\\
19.125	0.00638848503609993\\
19.25	0.00633127587402788\\
19.375	0.00625555744571681\\
19.5	0.00616190827323179\\
19.625	0.00605094677328176\\
19.75	0.00592332887442439\\
19.875	0.00577974557289192\\
20	0.00562092043392307\\
20.125	0.00544760704555089\\
20.25	0.00526058643184212\\
20.375	0.0050606644326116\\
20.5	0.00484866905664504\\
20.625	0.00462544781545468\\
20.75	0.00439186504456659\\
20.875	0.00414879921929381\\
21	0.00389714027188854\\
21.125	0.00363778691688791\\
21.25	0.00337164399137244\\
21.375	0.00309961981674472\\
21.5	0.00282262358850807\\
21.625	0.00254156280038166\\
21.75	0.00225734070893053\\
21.875	0.00197085384471583\\
22	0.00168298957578447\\
22.125	0.00139462372911703\\
22.25	0.00110661827544022\\
22.375	0.000819819082585767\\
22.5	0.000535053742341332\\
22.625	0.000253129475492633\\
22.75	-2.51688805004891e-05\\
22.875	-0.00029908079701698\\
23	-0.000567871889073272\\
23.125	-0.000830835655786033\\
23.25	-0.00108729512316546\\
23.375	-0.00133660438619977\\
23.5	-0.00157815004749064\\
23.625	-0.0018113525500031\\
23.75	-0.00203566740179991\\
23.875	-0.00225058629094026\\
24	-0.00245563808903357\\
24.125	-0.00265038974225142\\
24.25	-0.00283444704891252\\
24.375	-0.0030074553230672\\
24.5	-0.00316909994381725\\
24.625	-0.00331910679041459\\
24.75	-0.00345724256348567\\
24.875	-0.00358331499302913\\
25	-0.00369717293412878\\
25.125	-0.00379870635161389\\
25.25	-0.00388784619518199\\
25.375	-0.00396456416677564\\
25.5	-0.00402887238227313\\
25.625	-0.00408082292981353\\
25.75	-0.00412050732732744\\
25.875	-0.00414805588208668\\
26	-0.0041636369553175\\
26.125	-0.00416745613514265\\
26.25	-0.00415975532132721\\
26.375	-0.00414081172550102\\
26.5	-0.00411093679071589\\
26.625	-0.00407047503436938\\
26.75	-0.00401980281868687\\
26.875	-0.00395932705310064\\
27	-0.00388948383299843\\
27.125	-0.00381073701943315\\
27.25	-0.00372357676449172\\
27.375	-0.00362851798711192\\
27.5	-0.00352609880421388\\
27.625	-0.00341687892207539\\
27.75	-0.00330143799292865\\
27.875	-0.00318037394179029\\
28	-0.0030543012685556\\
28.125	-0.00292384933039354\\
28.25	-0.00278966060946981\\
28.375	-0.00265238897100212\\
28.5	-0.00251269791661482\\
28.625	-0.00237125883790942\\
28.75	-0.00222874927510295\\
28.875	-0.00208585118550941\\
29	-0.00194324922654888\\
29.125	-0.00180162905786665\\
29.25	-0.00166167566703007\\
29.375	-0.00152407172314444\\
29.5	-0.00138949596259207\\
29.625	-0.0012586216109504\\
29.75	-0.00113211484498694\\
29.875	-0.00101063329846067\\
30	-0.000894824615282945\\
30.125	-0.000785325053404949\\
30.25	-0.000682758142605843\\
30.375	-0.00058773339915474\\
30.5	-0.00050084510011247\\
30.625	-0.000422671119825743\\
30.75	-0.00035377183094765\\
30.875	-0.000294689072095114\\
31	-0.000245945184026606\\
31.125	-0.000208042115992839\\
31.25	-0.000181460603679927\\
31.375	-0.000166659419929442\\
31.5	-0.000164074699183426\\
31.625	-0.000174119336365656\\
31.75	-0.000197182460673799\\
31.875	-0.000233628984521337\\
32	-0.000283799227633943\\
32.125	-0.000348008616073052\\
32.25	-0.000426547455730246\\
32.375	-0.000519680779610598\\
32.5	-0.000627648268001756\\
32.625	-0.000750664240409021\\
32.75	-0.000888917717925548\\
32.875	-0.00104257255450169\\
33	-0.00121176763537894\\
33.125	-0.00139661714076241\\
33.25	-0.00159721087262209\\
33.375	-0.00181361464233724\\
33.5	-0.00204587071673136\\
33.625	-0.00229399831988677\\
33.75	-0.00255799418797962\\
33.875	-0.00283783317423684\\
34	-0.00313346890098836\\
34.125	-0.0034448344556694\\
34.25	-0.00377184312752056\\
34.375	-0.00411438918163705\\
34.5	-0.00447234866693325\\
34.625	-0.00484558025451562\\
34.75	-0.00523392610289459\\
34.875	-0.00563721274641617\\
35	-0.00605525200325575\\
35.125	-0.00648784189928981\\
35.25	-0.00693476760414702\\
35.375	-0.00739580237573733\\
35.5	-0.00787070850956707\\
35.625	-0.00835923828916884\\
35.75	-0.00886113493400759\\
35.875	-0.0093761335412685\\
36	-0.00990396201798748\\
36.125	-0.0104443420000517\\
36.25	-0.0109969897546746\\
36.375	-0.0115616170630386\\
36.5	-0.012137932079895\\
36.625	-0.0127256401670207\\
36.75	-0.0133244446975482\\
36.875	-0.0139340478283104\\
37	-0.0145541512374804\\
37.125	-0.015184456824928\\
37.25	-0.0158246673728665\\
37.375	-0.0164744871645227\\
37.5	-0.0171336225587299\\
37.625	-0.0178017825185132\\
37.75	-0.018478679091918\\
37.875	-0.0191640278435116\\
38	-0.0198575482351797\\
38.125	-0.020558963955029\\
38.25	-0.0212680031934031\\
38.375	-0.0219843988652174\\
38.5	-0.0227078887780204\\
38.625	-0.0234382157453877\\
38.75	-0.0241751276454637\\
38.875	-0.0249183774246638\\
39	-0.0256677230467586\\
39.125	-0.0264229273877613\\
39.25	-0.027183758077242\\
39.375	-0.0279499872868914\\
39.5	-0.0287213914673554\\
39.625	-0.0294977510345512\\
39.75	-0.0302788500068699\\
39.875	-0.0310644755948537\\
40	-0.0318544177451157\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.005\\
0.00625	-0.00499599636778831\\
0.0125	-0.00498398875923834\\
0.01875	-0.00496398703568308\\
0.025	-0.00493600762368861\\
0.03125	-0.00490007350157844\\
0.0375	-0.00485621418058317\\
0.04375	-0.00480446568063083\\
0.05	-0.00474487050079781\\
0.05625	-0.00467747758444452\\
0.0625	-0.00460234227906454\\
0.06875	-0.00451952629088007\\
0.075	-0.00442909763422097\\
0.08125	-0.00433113057572893\\
0.0875	-0.00422570557343253\\
0.09375	-0.00411290921074315\\
0.1	-0.00399283412542591\\
0.10625	-0.0038655789336039\\
0.1125	-0.00373124814885802\\
0.11875	-0.00358995209648885\\
0.125	-0.00344180682301078\\
0.13125	-0.00328693400104462\\
0.1375	-0.00312546082973653\\
0.14375	-0.00295751993004259\\
0.15	-0.00278324923584039\\
0.15625	-0.00260279188078783\\
0.1625	-0.00241629608091689\\
0.16875	-0.00222391501305842\\
0.175	-0.00202580668919789\\
0.18125	-0.00182213382686503\\
0.1875	-0.00161306371566374\\
0.19375	-0.00139876808005174\\
0.2	-0.00117942293848245\\
0.20625	-0.000955208459024714\\
0.2125	-0.000726308811578836\\
0.21875	-0.000492912016809994\\
0.225	-0.0002552097919231\\
0.23125	-1.33973934055307e-05\\
0.2375	0.000232326543133262\\
0.24375	0.000481760165893882\\
0.25	0.000734698572457222\\
0.25625	0.000990933977824555\\
0.2625	0.00125025588489204\\
0.26875	0.00151245125744555\\
0.275	0.00177730469497113\\
0.28125	0.00204459860933867\\
0.2875	0.00231411340327992\\
0.29375	0.00258562765051461\\
0.3	0.00285891827737675\\
0.30625	0.00313376074579223\\
0.3125	0.00340992923745764\\
0.31875	0.00368719683906917\\
0.325	0.00396533572844968\\
0.33125	0.00424411736142135\\
0.3375	0.00452331265927047\\
0.34375	0.00480269219665073\\
0.35	0.00508202638977086\\
0.35625	0.00536108568471217\\
0.3625	0.00563964074572166\\
0.36875	0.0059174626433261\\
0.375	0.00619432304211294\\
0.38125	0.00646999438802579\\
0.3875	0.00674425009517147\\
0.39375	0.00701686473193307\\
0.4	0.00728761420591704\\
0.40625	0.00755627594776632\\
0.4125	0.00782262909372434\\
0.41875	0.00808645466679992\\
0.425	0.00834753575638454\\
0.43125	0.0086056576961747\\
0.4375	0.00886060824025325\\
0.44375	0.00911217773718557\\
0.45	0.00936015930198741\\
0.45625	0.00960434898582369\\
0.4625	0.00984454594329881\\
0.46875	0.0100805525972014\\
0.475	0.0103121748005682\\
0.48125	0.0105392219959346\\
0.4875	0.0107615073716402\\
0.49375	0.0109788480150628\\
0.5	0.0111910650626532\\
0.50625	0.0113979838466835\\
0.5125	0.0115994340387402\\
0.51875	0.0117952497895427\\
0.525	0.0119852698649775\\
0.53125	0.0121693377783516\\
0.5375	0.0123473019187519\\
0.54375	0.0125190156754048\\
0.55	0.0126843375579348\\
0.55625	0.0128431313124226\\
0.5625	0.0129952660331688\\
0.56875	0.0131406162700694\\
0.575	0.0132790621315178\\
0.58125	0.013410489382746\\
0.5875	0.0135347895395269\\
0.59375	0.0136518599571589\\
0.6	0.0137616039146611\\
0.60625	0.013863930694109\\
0.6125	0.0139587556550468\\
0.61875	0.0140460003039138\\
0.625	0.01412559235843\\
0.63125	0.0141974658069393\\
0.6375	0.0142615609627741\\
0.64375	0.0143178245131478\\
0.65	0.0143662095628452\\
0.65625	0.0144066756726882\\
0.6625	0.0144391888927068\\
0.66875	0.0144637217899863\\
0.675	0.0144802534711694\\
0.68125	0.0144887695995944\\
0.6875	0.0144892624070547\\
0.69375	0.0144817307001709\\
0.7	0.0144661798613692\\
0.70625	0.0144426218444672\\
0.7125	0.014411075164868\\
0.71875	0.0143715648843733\\
0.725	0.0143241225906259\\
0.73125	0.0142687863712002\\
0.7375	0.0142056007823602\\
0.74375	0.014134616812512\\
0.75	0.0140558918403806\\
0.75625	0.0139694895879998\\
0.7625	0.0138754800685903\\
0.76875	0.0137739395289303\\
0.775	0.0136649503867525\\
0.78125	0.0135486011631407\\
0.7875	0.0134249864099198\\
0.79375	0.013294206632099\\
0.8	0.0131563682054321\\
0.80625	0.0130115832891615\\
0.8125	0.0128599697340199\\
0.81875	0.0127016509855615\\
0.825	0.0125367559829056\\
0.83125	0.012365419052973\\
0.8375	0.012187779800304\\
0.84375	0.0120039829925465\\
0.85	0.0118141784417094\\
0.85625	0.0116185208812786\\
0.8625	0.0114171698392958\\
0.86875	0.0112102895075043\\
0.875	0.01099804860667\\
0.88125	0.0107806202482252\\
0.8875	0.0105581817923058\\
0.89375	0.0103309147020129\\
0.9	0.0100990043945076\\
0.90625	0.00986264008892198\\
0.9125	0.00962201465115015\\
0.91875	0.00937732443564933\\
0.925	0.00912876912437859\\
0.93125	0.00887655156300853\\
0.9375	0.00862087759453575\\
0.94375	0.00836195589043888\\
0.95	0.00809999777951443\\
0.95625	0.00783521707453295\\
0.9625	0.00756782989685782\\
0.96875	0.00729805449917023\\
0.975	0.00702611108644607\\
0.98125	0.00675222163533138\\
0.9875	0.00647660971206454\\
0.99375	0.00619950028909469\\
1	0.00592111956054658\\
1.00625	0.00564169475669128\\
1.0125	0.00536145395747306\\
1.01875	0.00508062590521046\\
1.025	0.00479943981693367\\
1.03125	0.00451812519636783\\
1.0375	0.00423691164568111\\
1.04375	0.00395602867715209\\
1.05	0.00367570552491079\\
1.05625	0.00339617095690794\\
1.0625	0.00311765308726659\\
1.06875	0.00284037918917005\\
1.075	0.00256457550843956\\
1.08125	0.00229046707795476\\
1.0875	0.00201827753306901\\
1.09375	0.00174822892817102\\
1.1	0.00148054155454336\\
1.10625	0.0012154337596671\\
1.1125	0.000953121768120874\\
1.11875	0.000693819504221324\\
1.125	0.000437738416550266\\
1.13125	0.000185087304486871\\
1.1375	-6.39278532317373e-05\\
1.14375	-0.000309104067551319\\
1.15	-0.000550241505601069\\
1.15625	-0.000787143654607815\\
1.1625	-0.00101961748308688\\
1.16875	-0.00124747359917738\\
1.175	-0.00147052640599215\\
1.18125	-0.00168859425385474\\
1.1875	-0.00190149958929876\\
1.19375	-0.00210906910070722\\
1.2	-0.00231113386047253\\
1.20625	-0.00250752946356043\\
1.2125	-0.00269809616236427\\
1.21875	-0.00288267899773903\\
1.225	-0.00306112792610754\\
1.23125	-0.00323329794253469\\
1.2375	-0.00339904919966866\\
1.24375	-0.00355824712245161\\
1.25	-0.0037107625185057\\
1.25625	-0.00385647168415577\\
1.2625	-0.00399525650608975\\
1.26875	-0.00412700455815099\\
1.275	-0.00425160919351388\\
1.28125	-0.00436896963216165\\
1.2875	-0.00447899104355182\\
1.29375	-0.00458158462440153\\
1.3	-0.00467666767152904\\
1.30625	-0.00476416364969153\\
1.3125	-0.00484400225436362\\
1.31875	-0.00491611946940509\\
1.325	-0.00498045761957059\\
1.33125	-0.00503696541781806\\
1.3375	-0.00508559800737731\\
1.34375	-0.00512631699854401\\
1.35	-0.00515909050016919\\
1.35625	-0.00518389314581804\\
1.3625	-0.00520070611457699\\
1.36875	-0.00520951714649164\\
1.375	-0.00521032055262306\\
1.38125	-0.00520311721977573\\
1.3875	-0.00518791460991196\\
1.39375	-0.00516472675377171\\
1.4	-0.00513357423929163\\
1.40625	-0.00509448419471761\\
1.4125	-0.00504749026635271\\
1.41875	-0.00499263259095853\\
1.425	-0.00492995776283279\\
1.43125	-0.00485951879559006\\
1.4375	-0.00478137507867699\\
1.44375	-0.00469559232865776\\
1.45	-0.0046022425353096\\
1.45625	-0.00450140390257278\\
1.4625	-0.00439316078440326\\
1.46875	-0.00427760361558086\\
1.475	-0.00415482883752953\\
1.48125	-0.00402493881921068\\
1.4875	-0.00388804177315432\\
1.49375	-0.00374425166669713\\
1.5	-0.00359368812849995\\
1.50625	-0.00343647635047353\\
1.5125	-0.00327274698512394\\
1.51875	-0.00310263603801665\\
1.525	-0.00292628475613494\\
1.53125	-0.00274383951202114\\
1.5375	-0.00255545168371364\\
1.54375	-0.00236127753057806\\
1.55	-0.00216147806513452\\
1.55625	-0.00195621892098608\\
1.5625	-0.00174567021695672\\
1.56875	-0.00153000641755027\\
1.575	-0.00130940618984478\\
1.58125	-0.00108405225693974\\
1.5875	-0.000854131248076228\\
1.59375	-0.000619833545553119\\
1.6	-0.000381353128564771\\
1.60625	-0.000138887414088342\\
1.6125	0.000107362905048746\\
1.61875	0.000357194024788392\\
1.625	0.000610399197013397\\
1.63125	0.00086676889910815\\
1.6375	0.00112609100591741\\
1.64375	0.00138815096412494\\
1.65	0.00165273196831152\\
1.65625	0.00191961513879098\\
1.6625	0.00218857970114764\\
1.66875	0.00245940316732799\\
1.675	0.0027318615181379\\
1.68125	0.0030057293869958\\
1.6875	0.0032807802447911\\
1.69375	0.00355678658569614\\
1.7	0.00383352011377927\\
1.70625	0.00411075193026607\\
1.7125	0.00438825272129507\\
1.71875	0.00466579294601387\\
1.725	0.00494314302486152\\
1.73125	0.00522007352788263\\
1.7375	0.00549635536291876\\
1.74375	0.00577175996352271\\
1.75	0.00604605947644165\\
1.75625	0.00631902694852391\\
1.7625	0.00659043651309051\\
1.76875	0.00686006357550276\\
1.775	0.00712768499742513\\
1.78125	0.00739307927985598\\
1.7875	0.00765602674481346\\
1.79375	0.00791630971552784\\
1.8	0.00817371269499225\\
1.80625	0.00842802254272547\\
1.8125	0.00867902864960182\\
1.81875	0.00892652311060461\\
1.825	0.00917030089536157\\
1.83125	0.00941016001632235\\
1.8375	0.00964590169444007\\
1.84375	0.00987733052222114\\
1.85	0.0101042546240095\\
1.85625	0.0103264858133738\\
1.8625	0.0105438397474687\\
1.86875	0.0107561360782431\\
1.875	0.0109631986003717\\
1.88125	0.0111648553958296\\
1.8875	0.0113609389751846\\
1.89375	0.0115512864151281\\
1.9	0.0117357394921125\\
1.90625	0.0119141448121343\\
1.9125	0.0120863539365569\\
1.91875	0.0122522235038683\\
1.925	0.0124116153472742\\
1.93125	0.0125643966080305\\
1.9375	0.0127104398444211\\
1.94375	0.0128496231362929\\
1.95	0.012981830185062\\
1.95625	0.0131069504091078\\
1.9625	0.0132248790344786\\
1.96875	0.0133355171808331\\
1.975	0.0134387719425474\\
1.98125	0.0135345564649218\\
1.9875	0.0136227900154236\\
1.99375	0.0137033980499086\\
2	0.0137763122737665\\
2.00625	0.0138414706979999\\
2.0125	0.0138988176903408\\
2.01875	0.0139483040208581\\
2.025	0.0139898869023008\\
2.03125	0.0140235300251952\\
2.0375	0.014049203587627\\
2.04375	0.0140668843196873\\
2.05	0.0140765555025596\\
2.05625	0.0140782069822335\\
2.0625	0.0140718351778335\\
2.06875	0.0140574430845565\\
2.075	0.0140350402712147\\
2.08125	0.0140046428723869\\
2.0875	0.013966273575184\\
2.09375	0.0139199616006395\\
2.1	0.0138657426797414\\
2.10625	0.0138036590241226\\
2.1125	0.0137337592914375\\
2.11875	0.0136560985454499\\
2.125	0.0135707382108664\\
2.13125	0.0134777460230136\\
2.1375	0.0133771959724736\\
2.14375	0.0132691682442326\\
2.15	0.0131537491518505\\
2.15625	0.0130310310666623\\
2.1625	0.0129011123420091\\
2.16875	0.0127640972325639\\
2.175	0.0126200958088156\\
2.18125	0.012469223866783\\
2.1875	0.0123116028330327\\
2.19375	0.0121473596650775\\
2.2	0.0119766267472396\\
2.20625	0.0117995417820608\\
2.2125	0.0116162476773512\\
2.21875	0.0114268924289687\\
2.225	0.0112316289994236\\
2.23125	0.0110306151924108\\
2.2375	0.01082401352337\\
2.24375	0.0106119910861814\\
2.25	0.010394719416106\\
2.25625	0.0101723743491257\\
2.2625	0.00994513587779328\\
2.26875	0.00971318800337708\\
2.275	0.00947671858487744\\
2.28125	0.00923591918493407\\
2.2875	0.0089909849126956\\
2.29375	0.00874211426378007\\
2.3	0.0084895089574576\\
2.30625	0.00823337377118885\\
2.3125	0.00797391637265503\\
2.31875	0.00771134714941713\\
2.325	0.00744587903634418\\
2.33125	0.00717772734095206\\
2.3375	0.0069071095667961\\
2.34375	0.00663424523506244\\
2.35	0.00635935570450434\\
2.35625	0.00608266398987125\\
2.3625	0.00580439457897953\\
2.36875	0.00552477324857487\\
2.375	0.00524402687913747\\
2.38125	0.00496238326879438\\
2.3875	0.00468007094642776\\
2.39375	0.00439731898405155\\
2.4	0.00411435680888207\\
2.40625	0.00383141401514891\\
2.4125	0.00354872017576873\\
2.41875	0.00326650465403669\\
2.425	0.00298499641548965\\
2.43125	0.00270442384009578\\
2.4375	0.00242501453492438\\
2.44375	0.00214699514744978\\
2.45	0.00187059117964222\\
2.45625	0.00159602680299846\\
2.4625	0.00132352467466367\\
2.46875	0.00105330575479548\\
2.475	0.000785589125319953\\
2.48125	0.000520591810228282\\
2.4875	0.000258528597561437\\
2.49375	-3.88136771092102e-07\\
2.5	-0.000255948603194001\\
2.50625	-0.000507945770568469\\
2.5125	-0.000756175536133467\\
2.51875	-0.00100043689296336\\
2.525	-0.00124053209483896\\
2.53125	-0.00147626681845014\\
2.5375	-0.00170745032279074\\
2.54375	-0.00193389560561515\\
2.55	-0.00215541955682806\\
2.55625	-0.00237184310868174\\
2.5625	-0.00258299138265743\\
2.56875	-0.00278869383291066\\
2.575	-0.0029887843861625\\
2.58125	-0.00318310157792227\\
2.5875	-0.00337148868492982\\
2.59375	-0.00355379385370877\\
2.6	-0.00372987022512534\\
2.60625	-0.00389957605485043\\
2.6125	-0.0040627748296264\\
2.61875	-0.00421933537924285\\
2.625	-0.00436913198412993\\
2.63125	-0.00451204447852716\\
2.6375	-0.0046479583491932\\
2.64375	-0.0047767648292018\\
2.65	-0.0048983609871127\\
2.65625	-0.00501264981140185\\
2.6625	-0.00511954029003566\\
2.66875	-0.0052189474851243\\
2.675	-0.00531079260259248\\
2.68125	-0.00539500305681081\\
2.6875	-0.00547151253013465\\
2.69375	-0.00554026102730156\\
2.7	-0.00560119492464281\\
2.70625	-0.00565426701406853\\
2.7125	-0.00569943654179048\\
2.71875	-0.00573666924175055\\
2.725	-0.00576593736372775\\
2.73125	-0.00578721969610051\\
2.7375	-0.00580050158324565\\
2.74375	-0.00580577493755971\\
2.75	-0.00580303824609292\\
2.75625	-0.00579229657184602\\
2.7625	-0.00577356154970949\\
2.76875	-0.00574685137662024\\
2.775	-0.00571219079656068\\
2.78125	-0.00566961108026235\\
2.7875	-0.00561914999955587\\
2.79375	-0.00556085179638838\\
2.8	-0.00549476714653378\\
2.80625	-0.00542095311802561\\
2.8125	-0.00533947312434663\\
2.81875	-0.0052503968724135\\
2.825	-0.00515380030539922\\
2.83125	-0.00504976554044029\\
2.8375	-0.00493838080127958\\
2.84375	-0.00481974034590022\\
2.85	-0.00469394438920993\\
2.85625	-0.00456109902083907\\
2.8625	-0.00442131611811993\\
2.86875	-0.00427471325431866\\
2.875	-0.00412141360219501\\
2.88125	-0.00396154583301485\\
2.8875	-0.00379524401099182\\
2.89375	-0.00362264748291724\\
2.9	-0.00344390076377625\\
2.90625	-0.00325915341820846\\
2.9125	-0.00306855993782664\\
2.91875	-0.00287227961449392\\
2.925	-0.00267047640966369\\
2.93125	-0.00246331881988909\\
2.9375	-0.00225097973861268\\
2.94375	-0.0020336363143495\\
2.95	-0.0018114698053798\\
2.95625	-0.00158466543107081\\
2.9625	-0.0013534122199494\\
2.96875	-0.00111790285465015\\
2.975	-0.000878333513866226\\
2.98125	-0.000634903711432533\\
2.9875	-0.000387816132673223\\
2.99375	-0.000137276468147745\\
3	0.000116506755068148\\
3.00625	0.00037332234440884\\
3.0125	0.0006329566151958\\
3.01875	0.000895193566326065\\
3.025	0.00115981505751841\\
3.03125	0.00142660098824432\\
3.0375	0.00169532947826685\\
3.04375	0.00196577704963933\\
3.05	0.00223771881001456\\
3.05625	0.00251092863711424\\
3.0625	0.00278517936420718\\
3.06875	0.00306024296644428\\
3.075	0.00333589074789738\\
3.08125	0.00361189352914857\\
3.0875	0.00388802183527607\\
3.09375	0.00416404608408251\\
3.1	0.00443973677441118\\
3.10625	0.00471486467439586\\
3.1125	0.00498920100948972\\
3.11875	0.00526251765011908\\
3.125	0.0055345872988082\\
3.13125	0.00580518367663671\\
3.1375	0.00607408170910394\\
3.14375	0.00634105771107242\\
3.15	0.00660588957028475\\
3.15625	0.00686835692955263\\
3.1625	0.00712824136750623\\
3.16875	0.0073853265777557\\
3.175	0.00763939854631794\\
3.18125	0.00789024572716287\\
3.1875	0.00813765921573547\\
3.19375	0.00838143292031104\\
3.2	0.00862136373104332\\
3.20625	0.00885725168656656\\
3.2125	0.0090889001380152\\
3.21875	0.0093161159103263\\
3.225	0.00953870946069266\\
3.23125	0.00975649503403649\\
3.2375	0.00996929081537627\\
3.24375	0.0101769190789616\\
3.25	0.0103792063340538\\
3.25625	0.01057598346728\\
3.2625	0.0107670858816668\\
3.26875	0.0109523536318218\\
3.275	0.0111316315551264\\
3.28125	0.0113047693990096\\
3.2875	0.0114716219441935\\
3.29375	0.0116320491238099\\
3.3	0.0117859161382917\\
3.30625	0.0119330935659425\\
3.3125	0.0120734574690963\\
3.31875	0.0122068894957773\\
3.325	0.0123332769767796\\
3.33125	0.0124525130180843\\
3.3375	0.0125644965885404\\
3.34375	0.0126691326027362\\
3.35	0.0127663319989934\\
3.35625	0.0128560118124209\\
3.3625	0.0129380952429669\\
3.36875	0.0130125117184151\\
3.375	0.0130791969522716\\
3.38125	0.0131380929965624\\
3.3875	0.0131891482896724\\
3.39375	0.0132323176986355\\
3.4	0.0132675625561166\\
3.40625	0.0132948506921286\\
3.4125	0.0133141564604204\\
3.41875	0.0133254607595133\\
3.425	0.0133287510483688\\
3.43125	0.0133240213566761\\
3.4375	0.0133112722897485\\
3.44375	0.0132905110280275\\
3.45	0.0132617513211928\\
3.45625	0.013225013476884\\
3.4625	0.0131803243440431\\
3.46875	0.0131277172908915\\
3.475	0.0130672321775596\\
3.48125	0.0129989153233913\\
3.4875	0.0129228194689501\\
3.49375	0.0128390037327582\\
3.5	0.0127475335628047\\
3.50625	0.0126484806829266\\
3.5125	0.0125419230342079\\
3.51875	0.0124279447109078\\
3.525	0.012306635891424\\
3.53125	0.0121780927643233\\
3.5375	0.0120424174494427\\
3.54375	0.0118997179141246\\
3.55	0.0117501078846558\\
3.55625	0.0115937067529831\\
3.5625	0.0114306394787813\\
3.56875	0.0112610364869536\\
3.575	0.0110850335606508\\
3.58125	0.0109027717298933\\
3.5875	0.0107143971558909\\
3.59375	0.0105200610111528\\
3.6	0.0103199193554877\\
3.60625	0.0101141330079945\\
3.6125	0.00990286741514962\\
3.61875	0.00968629251509808\\
3.625	0.00946458259826106\\
3.63125	0.00923791616442026\\
3.6375	0.00900647577641479\\
3.64375	0.00877044791019881\\
3.65	0.00853002280182856\\
3.65625	0.00828539429142005\\
3.6625	0.00803675966415045\\
3.66875	0.00778431948843363\\
3.675	0.0075282774514027\\
3.68125	0.00726884019183426\\
3.6875	0.00700621713065166\\
3.69375	0.00674062029914613\\
3.7	0.00647226416505675\\
3.70625	0.00620136545665192\\
3.7125	0.00592814298495661\\
3.71875	0.00565281746427119\\
3.725	0.00537561133112914\\
3.73125	0.00509674856184203\\
3.7375	0.00481645448878153\\
3.74375	0.00453495561554908\\
3.75	0.00425247943118484\\
3.75625	0.00396925422358474\\
3.7625	0.00368550889223765\\
3.76875	0.00340147276032005\\
3.775	0.00311737538656161\\
3.78125	0.00283344637694818\\
3.7875	0.00254991519638596\\
3.79375	0.00226701098048148\\
3.8	0.00198496234759163\\
3.80625	0.001703997211298\\
3.8125	0.00142434259345928\\
3.81875	0.00114622443799514\\
3.825	0.000869867425554285\\
3.83125	0.00059549478921869\\
3.8375	0.000323328131395253\\
3.84375	5.35872420449924e-05\\
3.85	-0.000213510081601085\\
3.85625	-0.000477748213691551\\
3.8625	-0.00073891387662305\\
3.86875	-0.000996796315982622\\
3.875	-0.00125118747342036\\
3.88125	-0.00150188215732785\\
3.8875	-0.00174867821124019\\
3.89375	-0.00199137667967517\\
3.9	-0.00222978197132065\\
3.90625	-0.00246370201946963\\
3.9125	-0.00269294843956415\\
3.91875	-0.00291733668371894\\
3.925	-0.00313668619209803\\
3.93125	-0.00335082054102012\\
3.9375	-0.00355956758767118\\
3.94375	-0.00376275961130578\\
3.95	-0.00396023345082102\\
3.95625	-0.00415183063859055\\
3.9625	-0.0043373975304486\\
3.96875	-0.00451678543171763\\
3.975	-0.00468985071917607\\
3.98125	-0.0048564549588662\\
3.9875	-0.00501646501964549\\
3.99375	-0.00516975318238828\\
4	-0.00531619724474819\\
4.00625	-0.00545568062143796\\
4.0125	-0.00558809243997156\\
4.01875	-0.00571332763145355\\
4.025	-0.00583128701671611\\
4.03125	-0.0059418773876714\\
4.0375	-0.00604501158376611\\
4.04375	-0.00614060856347542\\
4.05	-0.00622859347077788\\
4.05625	-0.00630889769655648\\
4.0625	-0.0063814589348758\\
4.06875	-0.00644622123408877\\
4.075	-0.00650313504273142\\
4.08125	-0.00655215725016778\\
4.0875	-0.00659325122195165\\
4.09375	-0.00662638682987621\\
4.1	-0.00665154047668693\\
4.10625	-0.00666869511543732\\
4.1125	-0.00667784026347185\\
4.11875	-0.00667897201102435\\
4.125	-0.00667209302442508\\
4.13125	-0.00665721254396497\\
4.1375	-0.00663434637637758\\
4.14375	-0.00660351688155713\\
4.15	-0.00656475295414309\\
4.15625	-0.0065180899998192\\
4.1625	-0.00646356990627168\\
4.16875	-0.00640124100883066\\
4.175	-0.00633115805082272\\
4.18125	-0.00625338213866743\\
4.1875	-0.00616798069175432\\
4.19375	-0.00607502738714176\\
4.2	-0.00597460209912286\\
4.20625	-0.00586679083370805\\
4.2125	-0.00575168565807813\\
4.21875	-0.00562938462506555\\
4.225	-0.00549999169272595\\
4.23125	-0.00536361663906592\\
4.2375	-0.00522037497199684\\
4.24375	-0.00507038783458882\\
4.25	-0.00491378190570229\\
4.25625	-0.00475068929611964\\
4.2625	-0.00458124744013561\\
4.26875	-0.00440559898241104\\
4.275	-0.0042238916608852\\
4.28125	-0.00403627818559271\\
4.2875	-0.00384291611340217\\
4.29375	-0.00364396771877919\\
4.3	-0.00343959986067963\\
4.30625	-0.00322998384568255\\
4.3125	-0.00301529528747481\\
4.31875	-0.0027957139628029\\
4.325	-0.00257142366400984\\
4.33125	-0.00234261204827838\\
4.3375	-0.00210947048370397\\
4.34375	-0.00187219389232383\\
4.35	-0.00163098059023096\\
4.35625	-0.00138603212490403\\
4.3625	-0.00113755310988679\\
4.36875	-0.000885751056952521\\
4.375	-0.00063083620589113\\
4.38125	-0.000373021352072693\\
4.3875	-0.000112521671727799\\
4.39375	0.00015044545497056\\
4.4	0.000415660622282284\\
4.40625	0.000682902578869129\\
4.4125	0.000951948409277535\\
4.41875	0.00122257371678646\\
4.425	0.00149455280747022\\
4.43125	0.0017676588753254\\
4.4375	0.00204166418830991\\
4.44375	0.00231634027514168\\
4.45	0.00259145811270368\\
4.45625	0.00286678831390157\\
4.4625	0.00314210131582001\\
4.46875	0.00341716756802305\\
4.475	0.00369175772084438\\
4.48125	0.00396564281351283\\
4.4875	0.00423859446195897\\
4.49375	0.00451038504614856\\
4.5	0.00478078789678936\\
4.50625	0.00504957748127842\\
4.5125	0.00531652958897879\\
4.51875	0.00558142151545563\\
4.525	0.00584403224518583\\
4.53125	0.00610414263284745\\
4.5375	0.00636153558307508\\
4.54375	0.00661599622853364\\
4.55	0.00686731210616479\\
4.55625	0.00711527333146104\\
4.5625	0.00735967277062489\\
4.56875	0.00760030621047167\\
4.575	0.00783697252593669\\
4.58125	0.00806947384504937\\
4.5875	0.00829761571123902\\
4.59375	0.00852120724283905\\
4.6	0.00874006128965892\\
4.60625	0.00895399458649524\\
4.6125	0.00916282790345627\\
4.61875	0.00936638619297639\\
4.625	0.00956449873339993\\
4.63125	0.00975699926906833\\
4.6375	0.00994372614703046\\
4.64375	0.0101245224498061\\
4.65	0.0102992361240927\\
4.65625	0.0104677201054883\\
4.6625	0.0106298324391218\\
4.66875	0.0107854363960926\\
4.675	0.0109344005856231\\
4.68125	0.0110765990628332\\
4.6875	0.0112119114320469\\
4.69375	0.0113402229455479\\
4.7	0.0114614245977024\\
4.70625	0.0115754132143711\\
4.7125	0.011682091537539\\
4.71875	0.0117813683050915\\
4.725	0.011873158325673\\
4.73125	0.0119573825485655\\
4.7375	0.0120339681285305\\
4.74375	0.0121028484855609\\
4.75	0.0121639633594934\\
4.75625	0.0122172588595074\\
4.7625	0.0122626875086517\\
4.76875	0.0123002082827797\\
4.775	0.012329786644158\\
4.78125	0.0123513945697963\\
4.7875	0.0123650105744339\\
4.79375	0.0123706197281624\\
4.8	0.0123682136686726\\
4.80625	0.0123577906081135\\
4.8125	0.0123393553345589\\
4.81875	0.0123129192080798\\
4.825	0.0122785001514265\\
4.83125	0.0122361226353271\\
4.8375	0.0121858176584152\\
4.84375	0.0121276227218033\\
4.85	0.0120615817983223\\
4.85625	0.0119877452964519\\
4.8625	0.0119061700189738\\
4.86875	0.0118169191163777\\
4.875	0.0117200620350624\\
4.88125	0.011615674460441\\
4.8875	0.0115038382551009\\
4.89375	0.0113846413915117\\
4.9	0.011258177879804\\
4.90625	0.0111245476906578\\
4.9125	0.0109838566733005\\
4.91875	0.0108362164686837\\
4.925	0.0106817444179086\\
4.93125	0.0105205634659764\\
4.9375	0.0103528020609421\\
4.94375	0.0101785940485538\\
4.95	0.00999807856246496\\
4.95625	0.00981139991010933\\
4.9625	0.0096187074543316\\
4.96875	0.0094201554908717\\
4.975	0.0092159031218027\\
4.98125	0.00900611412502631\\
4.9875	0.00879095681993303\\
4.99375	0.00857060392933703\\
5	0.00834523243779922\\
5.00625	0.00811502344650425\\
5.0125	0.00788016202483234\\
5.01875	0.00764083705835673\\
5.025	0.00739724109385229\\
5.03125	0.00714957018135782\\
5.0375	0.00689802371336472\\
5.04375	0.00664280426126405\\
5.05	0.00638411740918603\\
5.05625	0.00612217158536835\\
5.0625	0.00585717789119155\\
5.06875	0.00558934992802177\\
5.075	0.00531890362200286\\
5.08125	0.00504605704694159\\
5.0875	0.00477103024543117\\
5.09375	0.00449404504835993\\
5.1	0.00421532489295313\\
5.10625	0.00393509463949709\\
5.1125	0.00365358038689614\\
5.11875	0.00337100928721353\\
5.125	0.00308760935934847\\
5.13125	0.00280360930202047\\
5.1375	0.00251923830617656\\
5.14375	0.00223472586684361\\
5.15	0.00195030159485132\\
5.15625	0.00166619502849251\\
5.1625	0.00138263544524282\\
5.16875	0.00109985167369441\\
5.175	0.00081807190585784\\
5.18125	0.000537523509986092\\
5.1875	0.000258432844074327\\
5.19375	-1.89749298117287e-05\\
5.2	-0.000294476030226411\\
5.20625	-0.000567848239902284\\
5.2125	-0.000838871088025275\\
5.21875	-0.00110732603107728\\
5.225	-0.00137299663209789\\
5.23125	-0.00163566873821817\\
5.2375	-0.00189513065632098\\
5.24375	-0.00215117332668354\\
5.25	-0.00240359049446008\\
5.25625	-0.0026521788788791\\
5.2625	-0.00289673834007159\\
5.26875	-0.00313707204325951\\
5.275	-0.00337298662020521\\
5.28125	-0.00360429232782293\\
5.2875	-0.00383080320381681\\
5.29375	-0.00405233721921764\\
5.3	-0.0042687164276933\\
5.30625	-0.00447976711151037\\
5.3125	-0.00468531992402723\\
5.31875	-0.00488521002860171\\
5.325	-0.00507927723379944\\
5.33125	-0.00526736612479185\\
5.3375	-0.0054493261908362\\
5.34375	-0.00562501194873303\\
5.35	-0.00579428306215961\\
5.35625	-0.00595700445678176\\
5.3625	-0.00611304643104942\\
5.36875	-0.00626228476258519\\
5.375	-0.00640460081007853\\
5.38125	-0.00653988161064259\\
5.3875	-0.00666801997257868\\
5.39375	-0.00678891456315155\\
5.4	-0.00690246999166373\\
5.40625	-0.00700859688770035\\
5.4125	-0.0071072119744358\\
5.41875	-0.00719823813694208\\
5.425	-0.00728160448544281\\
5.43125	-0.00735724641346103\\
5.4375	-0.00742510565081309\\
5.44375	-0.0074851303114051\\
5.45	-0.00753727493579289\\
5.45625	-0.00758150052847035\\
5.4625	-0.0076177745898558\\
5.46875	-0.00764607114294992\\
5.475	-0.00766637075464363\\
5.48125	-0.00767866055165814\\
5.4875	-0.00768293423110439\\
5.49375	-0.00767919206565301\\
5.5	-0.00766744090331069\\
5.50625	-0.00764769416185203\\
5.5125	-0.00761997181786861\\
5.51875	-0.00758430039007539\\
5.525	-0.00754071291748657\\
5.53125	-0.00748924893231512\\
5.5375	-0.00742995442754626\\
5.54375	-0.00736288181921138\\
5.55	-0.0072880899033935\\
5.55625	-0.00720564380799936\\
5.5625	-0.00711561493933787\\
5.56875	-0.00701808092354859\\
5.575	-0.00691312554292845\\
5.58125	-0.00680083866720872\\
5.5875	-0.00668131617983882\\
5.59375	-0.0065546598993373\\
5.6	-0.00642097749577456\\
5.60625	-0.00628038240245575\\
5.6125	-0.0061329937228764\\
5.61875	-0.00597893613302701\\
5.625	-0.00581833977912677\\
5.63125	-0.00565134017090831\\
5.6375	-0.00547807807041489\\
5.64375	-0.0052986993761381\\
5.65	-0.00511335500326458\\
5.65625	-0.00492220075988687\\
5.6625	-0.00472539721920085\\
5.66875	-0.00452310958779453\\
5.675	-0.00431550757013628\\
5.68125	-0.00410276522937366\\
5.6875	-0.003885060844557\\
5.69375	-0.00366257676440487\\
5.7	-0.00343549925773138\\
5.70625	-0.00320401836065797\\
5.7125	-0.00296832772073507\\
5.71875	-0.00272862443810148\\
5.725	-0.00248510890381168\\
5.73125	-0.00223798463546379\\
5.7375	-0.00198745811026297\\
5.74375	-0.00173373859565717\\
5.75	-0.00147703797768413\\
5.75625	-0.00121757058718167\\
5.7625	-0.000955553023805664\\
5.76875	-0.000691203977963123\\
5.775	-0.000424744051366544\\
5.78125	-0.000156395576083938\\
5.7875	0.000113617567830479\\
5.79375	0.000385070135975337\\
5.8	0.000657735704360272\\
5.80625	0.000931386855131664\\
5.8125	0.00120579536311359\\
5.81875	0.00148073238301097\\
5.825	0.00175596863712143\\
5.83125	0.00203127460340177\\
5.8375	0.0023064207037349\\
5.84375	0.00258117749224277\\
5.85	0.00285531584349085\\
5.85625	0.00312860714042968\\
5.8625	0.00340082346191952\\
5.86875	0.00367173776968409\\
5.875	0.00394112409454021\\
5.88125	0.00420875772177355\\
5.8875	0.00447441537574385\\
5.89375	0.0047378754033305\\
5.9	0.00499891795577491\\
5.90625	0.00525732516901285\\
5.9125	0.00551288134237888\\
5.91875	0.00576537311553618\\
5.925	0.00601458964348675\\
5.93125	0.00626032276951834\\
5.9375	0.00650236719594638\\
5.94375	0.00674052065251068\\
5.95	0.00697458406228894\\
5.95625	0.00720436170499083\\
5.9625	0.00742966137749887\\
5.96875	0.00765029455152424\\
5.975	0.0078660765282483\\
5.98125	0.00807682658982301\\
5.9875	0.0082823681476059\\
5.99375	0.00848252888700805\\
6	0.00867714090883617\\
6.00625	0.00886604086706686\\
6.0125	0.00904907010316531\\
6.01875	0.00922607477636558\\
6.025	0.00939690598984868\\
6.03125	0.00956141991287611\\
6.0375	0.00971947789876799\\
6.04375	0.00987094659862888\\
6.05	0.010015698070728\\
6.05625	0.0101536098854445\\
6.0625	0.0102845652256906\\
6.06875	0.0104084529827323\\
6.075	0.0105251678473263\\
6.08125	0.0106346103961012\\
6.0875	0.0107366871731098\\
6.09375	0.0108313107664869\\
6.1	0.0109183998801498\\
6.10625	0.0109978794004813\\
6.1125	0.0110696804579431\\
6.11875	0.0111337404835654\\
6.125	0.0111900032602702\\
6.13125	0.0112384189690547\\
6.1375	0.0112789442301691\\
6.14375	0.0113115421386618\\
6.15	0.011336182294605\\
6.15625	0.0113528408280302\\
6.1625	0.0113615004185081\\
6.16875	0.0113621503093552\\
6.175	0.0113547863164576\\
6.18125	0.0113394108317028\\
6.1875	0.0113160328210178\\
6.19375	0.0112846678170146\\
6.2	0.0112453379062496\\
6.20625	0.0111980717111071\\
6.2125	0.0111429043663212\\
6.21875	0.0110798774901567\\
6.225	0.0110090391502713\\
6.23125	0.0109304438242877\\
6.2375	0.0108441523551083\\
6.24375	0.0107502319010081\\
6.25	0.0106487558805475\\
6.25625	0.0105398039124206\\
6.2625	0.0104234617503753\\
6.26875	0.0102998212127006\\
6.275	0.010168980106847\\
6.28125	0.0100310421492001\\
6.2875	0.00988611688000593\\
6.29375	0.00973431957351997\\
6.3	0.00957577114345292\\
6.30625	0.00941059804379029\\
6.3125	0.00923893216506775\\
6.31875	0.00906091072618706\\
6.325	0.00887667616186137\\
6.33125	0.00868637600578229\\
6.3375	0.00849016276960438\\
6.34375	0.00828819381784648\\
6.35	0.00808063123881252\\
6.35625	0.00786764171163746\\
6.3625	0.00764939636956774\\
6.36875	0.00742607065958807\\
6.375	0.00719784419850998\\
6.38125	0.0069649006256895\\
6.3875	0.00672742745250072\\
6.39375	0.00648561590830303\\
6.4	0.00623966078352349\\
6.40625	0.0059897602698787\\
6.4125	0.0057361157978068\\
6.41875	0.00547893187124286\\
6.425	0.0052184158998732\\
6.43125	0.00495477802900627\\
6.4375	0.00468823096719964\\
6.44375	0.00441898981178438\\
6.45	0.00414727187243015\\
6.45625	0.00387329649289554\\
6.4625	0.0035972848711099\\
6.46875	0.00331945987773439\\
6.475	0.00304004587335083\\
6.48125	0.00275926852442852\\
6.4875	0.00247735461821988\\
6.49375	0.00219453187673671\\
6.5	0.0019110287699598\\
6.50625	0.00162707432845252\\
6.5125	0.00134289795547807\\
6.51875	0.00105872923865174\\
6.525	0.000774797761584682\\
6.53125	0.0004913329155665\\
6.5375	0.000208563711405545\\
6.54375	-7.32814084186545e-05\\
6.55	-0.000353974757136807\\
6.55625	-0.000633289590451388\\
6.5625	-0.000911000292525107\\
6.56875	-0.00118688256104375\\
6.575	-0.00146071359120157\\
6.58125	-0.0017322722584584\\
6.5875	-0.00200133929991843\\
6.59375	-0.00226769749418204\\
6.6	-0.00253113183952304\\
6.60625	-0.00279142973024517\\
6.6125	-0.00304838113107338\\
6.61875	-0.0033017787494365\\
6.625	-0.0035514182055004\\
6.63125	-0.00379709819982804\\
6.6375	-0.00403862067860071\\
6.64375	-0.00427579099612087\\
6.65	-0.00450841807446916\\
6.65625	-0.00473631456023724\\
6.6625	-0.00495929697820566\\
6.66875	-0.00517718588184054\\
6.675	-0.00538980600048581\\
6.68125	-0.00559698638313004\\
6.6875	-0.0057985605386301\\
6.69375	-0.00599436657227662\\
6.7	-0.00618424731858915\\
6.70625	-0.00636805047023215\\
6.7125	-0.00654562870294604\\
6.71875	-0.00671683979639093\\
6.725	-0.0068815467508037\\
6.73125	-0.00703961789937296\\
6.7375	-0.00719092701623961\\
6.74375	-0.0073353534200344\\
6.75	-0.00747278207286759\\
6.75625	-0.00760310367473067\\
6.7625	-0.00772621475327433\\
6.76875	-0.00784201774855957\\
6.775	-0.0079504210930408\\
6.78125	-0.00805133928667478\\
6.7875	-0.00814469296705251\\
6.79375	-0.00823040897449676\\
6.8	-0.00830842041207183\\
6.80625	-0.0083786667004561\\
6.8125	-0.00844109362763268\\
6.81875	-0.00849565339335711\\
6.825	-0.00854230464836587\\
6.83125	-0.00858101252829334\\
6.8375	-0.00861174868226952\\
6.84375	-0.00863449129617505\\
6.85	-0.00864922511053432\\
6.85625	-0.00865594143303222\\
6.8625	-0.00865463814564402\\
6.86875	-0.00864531970637271\\
6.875	-0.00862799714559231\\
6.88125	-0.0086026880570493\\
6.8875	-0.00856941658350436\\
6.89375	-0.00852821339665085\\
6.9	-0.00847911567188834\\
6.90625	-0.00842216705782924\\
6.9125	-0.00835741764049573\\
6.91875	-0.00828492390223639\\
6.925	-0.00820474867539618\\
6.93125	-0.00811696109077784\\
6.9375	-0.00802163652093686\\
6.94375	-0.00791885651835668\\
6.95	-0.00780870874855475\\
6.95625	-0.0076912869181743\\
6.9625	-0.00756669069812091\\
6.96875	-0.00743502564180675\\
6.975	-0.00729640309856977\\
6.98125	-0.00715094012233866\\
6.9875	-0.00699875937561864\\
6.99375	-0.0068399890288767\\
7	-0.00667476265540903\\
7.00625	-0.0065032191218145\\
7.0125	-0.00632550247405705\\
7.01875	-0.00614176181894344\\
7.025	-0.00595215120174321\\
7.03125	-0.00575682947983212\\
7.0375	-0.00555596019238832\\
7.04375	-0.00534971142624831\\
7.05	-0.00513825567803261\\
7.05625	-0.00492176971265436\\
7.0625	-0.0047004344183267\\
7.06875	-0.00447443465818807\\
7.075	-0.00424395911866707\\
7.08125	-0.00400920015471116\\
7.0875	-0.0037703536320063\\
7.09375	-0.00352761876631687\\
7.1	-0.00328119796007766\\
7.10625	-0.00303129663637195\\
7.1125	-0.00277812307043195\\
7.11875	-0.00252188821879967\\
7.125	-0.00226280554628846\\
7.13125	-0.00200109085089803\\
7.1375	-0.00173696208664951\\
7.14375	-0.00147063918444596\\
7.15	-0.00120234387161484\\
7.15625	-0.000932299490034728\\
7.1625	-0.000660730812937735\\
7.16875	-0.000387863860537791\\
7.175	-0.000113925714636127\\
7.18125	0.000160855667644027\\
7.1875	0.00043625164084074\\
7.19375	0.000712033058701285\\
7.2	0.000987970462140821\\
7.20625	0.00126383426745769\\
7.2125	0.00153939495465089\\
7.21875	0.00181442325568539\\
7.225	0.00208869034255064\\
7.23125	0.00236196801495824\\
7.2375	0.00263402888752472\\
7.24375	0.00290464657628581\\
7.25	0.00317359588438938\\
7.25625	0.00344065298683777\\
7.2625	0.00370559561433957\\
7.26875	0.00396820323588738\\
7.275	0.00422825723967361\\
7.28125	0.00448554111240829\\
7.2875	0.00473984061691543\\
7.29375	0.00499094396786244\\
7.3	0.00523864200547844\\
7.30625	0.00548272836711888\\
7.3125	0.00572299965653584\\
7.31875	0.00595925561071508\\
7.325	0.0061912992641431\\
7.33125	0.00641893711036933\\
7.3375	0.00664197926073106\\
7.34375	0.00686023960011082\\
7.35	0.00707353593959853\\
7.35625	0.00728169016593307\\
7.3625	0.00748452838760087\\
7.36875	0.00768188107747152\\
7.375	0.00787358321185349\\
7.38125	0.00805947440590923\\
7.3875	0.00823939904551746\\
7.39375	0.00841320641501128\\
7.4	0.00858075082078674\\
7.40625	0.00874189171080892\\
7.4125	0.00889649378990067\\
7.41875	0.00904442713071932\\
7.425	0.00918556728033043\\
7.43125	0.00931979536229109\\
7.4375	0.00944699817415911\\
7.44375	0.00956706828034804\\
7.45	0.0096799041002519\\
7.45625	0.00978540999156732\\
7.4625	0.00988349632874474\\
7.46875	0.00997407957650437\\
7.475	0.0100570823583565\\
7.48125	0.0101324335200702\\
7.4875	0.0102000681880377\\
7.49375	0.0102599278224878\\
7.5	0.0103119602655033\\
7.50625	0.0103561197838736\\
7.5125	0.0103923671068901\\
7.51875	0.010420669458475\\
7.525	0.0104410005840141\\
7.53125	0.010453340771893\\
7.5375	0.0104576768696646\\
7.54375	0.0104540022948387\\
7.55	0.0104423170402802\\
7.55625	0.0104226276742157\\
7.5625	0.0103949473348458\\
7.56875	0.010359295719568\\
7.575	0.01031569906882\\
7.58125	0.0102641901445561\\
7.5875	0.0102048082033735\\
7.59375	0.0101375989643122\\
7.6	0.0100626145713533\\
7.60625	0.00997991355064821\\
7.6125	0.00988956076251138\\
7.61875	0.00979162734821881\\
7.625	0.0096861906716537\\
7.63125	0.00957333425591582\\
7.6375	0.0094531477150049\\
7.64375	0.00932572668009645\\
7.65	0.00919117272103\\
7.65625	0.00904959326299577\\
7.6625	0.00890110149841852\\
7.66875	0.00874581629411065\\
7.675	0.00858386209377103\\
7.68125	0.00841536881590919\\
7.6875	0.00824047174727886\\
7.69375	0.00805931143190811\\
7.7	0.00787203355581727\\
7.70625	0.00767878882751897\\
7.7125	0.00747973285439856\\
7.71875	0.00727502601507614\\
7.725	0.00706483332785496\\
7.73125	0.0068493243153641\\
7.7375	0.00662867286550646\\
7.74375	0.00640305708882607\\
7.75	0.00617265917241182\\
7.75625	0.00593766523050407\\
7.7625	0.00569826515190109\\
7.76875	0.00545465244393375\\
7.775	0.00520702407367492\\
7.78125	0.00495558030637596\\
7.7875	0.00470052454119784\\
7.79375	0.0044420631443717\\
7.8	0.00418040527992561\\
7.80625	0.00391576273811645\\
7.8125	0.00364834976170757\\
7.81875	0.0033783828702348\\
7.825	0.00310608068240492\\
7.83125	0.00283166373677224\\
7.8375	0.00255535431084047\\
7.84375	0.00227737623873813\\
7.85	0.00199795472761721\\
7.85625	0.00171731617292553\\
7.8625	0.00143568797270444\\
7.86875	0.00115329834106409\\
7.875	0.000870376120989377\\
7.88125	0.000587150596644403\\
7.8875	0.000303851305243704\\
7.89375	2.07078485544698e-05\\
7.9	-0.000262050295475212\\
7.90625	-0.000544193960947117\\
7.9125	-0.000825494481987683\\
7.91875	-0.00110572388031266\\
7.925	-0.00138465505222776\\
7.93125	-0.00166206195491192\\
7.9375	-0.00193771979183036\\
7.94375	-0.00221140519712543\\
7.95	-0.00248289641883384\\
7.95625	-0.00275197350078013\\
7.9625	-0.00301841846299718\\
7.96875	-0.00328201548052563\\
7.975	-0.00354255106044572\\
7.98125	-0.00379981421699619\\
7.9875	-0.00405359664463676\\
7.99375	-0.00430369288891201\\
8	-0.00454990051497681\\
8.00625	-0.00479202027366423\\
8.0125	-0.00502985626506267\\
8.01875	-0.00526321609929088\\
8.025	-0.00549191105430827\\
8.03125	-0.00571575623071535\\
8.0375	-0.00593457070341871\\
8.04375	-0.00614817767003589\\
8.05	-0.00635640459591876\\
8.05625	-0.00655908335567612\\
8.0625	-0.00675605037107967\\
8.06875	-0.00694714674524004\\
8.075	-0.00713221839294304\\
8.08125	-0.00731111616703904\\
8.0875	-0.00748369598078185\\
8.09375	-0.0076498189260168\\
8.1	-0.00780935138712108\\
8.10625	-0.00796216515060276\\
8.1125	-0.00810813751026879\\
8.11875	-0.00824715136787547\\
8.125	-0.00837909532917911\\
8.13125	-0.00850386379535201\\
8.1375	-0.00862135704976118\\
8.14375	-0.00873148133967801\\
8.15	-0.00883414895314239\\
8.15625	-0.00892927829090901\\
8.1625	-0.00901679393337961\\
8.16875	-0.00909662670246648\\
8.175	-0.00916871371833614\\
8.18125	-0.009232998450987\\
8.1875	-0.00928943076661841\\
8.19375	-0.00933796696875324\\
8.2	-0.00937856983408021\\
8.20625	-0.00941120864298654\\
8.2125	-0.00943585920475592\\
8.21875	-0.00945250387741106\\
8.225	-0.00946113158218471\\
8.23125	-0.00946173781260701\\
8.2375	-0.00945432463820201\\
8.24375	-0.00943890070279008\\
8.25	-0.00941548121739783\\
8.25625	-0.00938408794783291\\
8.2625	-0.00934474919693944\\
8.26875	-0.00929749978114536\\
8.275	-0.00924238100184056\\
8.28125	-0.00917944061149916\\
8.2875	-0.00910873277451021\\
8.29375	-0.00903031802274905\\
8.3	-0.0089442632059256\\
8.30625	-0.00885064143675048\\
8.3125	-0.00874953203096385\\
8.31875	-0.00864102044227613\\
8.325	-0.0085251981922741\\
8.33125	-0.00840216279534966\\
8.3375	-0.00827201767871311\\
8.34375	-0.00813487209755625\\
8.35	-0.00799084104543511\\
8.35625	-0.0078400451599458\\
8.3625	-0.00768261062377069\\
8.36875	-0.0075186690611763\\
8.375	-0.00734835743004762\\
8.38125	-0.00717181790958764\\
8.3875	-0.00698919778369836\\
8.39375	-0.00680064931984695\\
8.4	-0.00660632964409829\\
8.40625	-0.00640640061223131\\
8.4125	-0.00620102867697576\\
8.41875	-0.00599038475147824\\
8.425	-0.00577464406910967\\
8.43125	-0.00555398603972893\\
8.4375	-0.00532859410252082\\
8.44375	-0.00509865557552884\\
8.45	-0.00486436150200643\\
8.45625	-0.00462590649371243\\
8.4625	-0.00438348857127962\\
8.46875	-0.00413730900178698\\
8.475	-0.00388757213366908\\
8.48125	-0.00363448522909796\\
8.4875	-0.00337825829397505\\
8.49375	-0.0031191039056724\\
8.5	-0.00285723703866482\\
8.50625	-0.00259287488820848\\
8.5125	-0.00232623669206688\\
8.51875	-0.00205754355036634\\
8.525	-0.00178701824418507\\
8.53125	-0.0015148850528156\\
8.5375	-0.00124136956979821\\
8.54375	-0.000966698517876403\\
8.55	-0.000691099563026122\\
8.55625	-0.000414801127711266\\
8.5625	-0.000138032203518698\\
8.56875	0.000138977836673574\\
8.575	0.000415999426840966\\
8.58125	0.000692802996115328\\
8.5875	0.000969159157091923\\
8.59375	0.00124483889398591\\
8.6	0.00151961375048402\\
8.60625	0.00179325601713731\\
8.6125	0.00206553891814128\\
8.61875	0.00233623679735023\\
8.625	0.00260512530337311\\
8.63125	0.00287198157362027\\
8.6375	0.00313658441732659\\
8.64375	0.00339871449719364\\
8.65	0.00365815450932029\\
8.65625	0.00391468936144767\\
8.6625	0.00416810634938992\\
8.66875	0.00441819533150623\\
8.675	0.00466474890107084\\
8.68125	0.0049075625563997\\
8.6875	0.00514643486859435\\
8.69375	0.00538116764676525\\
8.7	0.00561156610059908\\
8.70625	0.00583743900013682\\
8.7125	0.0060585988326313\\
8.71875	0.00627486195635573\\
8.725	0.00648604875123705\\
8.73125	0.00669198376619041\\
8.7375	0.00689249586303404\\
8.74375	0.00708741835686649\\
8.75	0.00727658915279094\\
8.75625	0.00745985087892534\\
8.7625	0.0076370510157511\\
8.76875	0.00780804202126045\\
8.775	0.00797268145195576\\
8.78125	0.00813083207968972\\
8.7875	0.00828236200422765\\
8.79375	0.00842714476143945\\
8.8	0.00856505942703268\\
8.80625	0.00869599071574143\\
8.8125	0.00881982907588984\\
8.81875	0.00893647077925254\\
8.825	0.00904581800613841\\
8.83125	0.00914777892562781\\
8.8375	0.00924226777089744\\
8.84375	0.00932920490957119\\
8.85	0.00940851690903907\\
8.85625	0.00948013659669077\\
8.8625	0.00954400311501447\\
8.86875	0.00960006197151554\\
8.875	0.00964826508341443\\
8.88125	0.0096885708171534\\
8.8875	0.00972094402278357\\
8.89375	0.00974535606266187\\
8.9	0.00976178483488389\\
8.90625	0.00977021479141315\\
8.9125	0.00977063695083445\\
8.91875	0.00976304890572093\\
8.925	0.00974745482460881\\
8.93125	0.00972386544857808\\
8.9375	0.00969229808244208\\
8.94375	0.00965277658055312\\
8.95	0.00960533132723578\\
8.95625	0.009549999211864\\
8.9625	0.00948682359860229\\
8.96875	0.00941585429083604\\
8.975	0.00933714749031996\\
8.98125	0.0092507657510782\\
8.9875	0.00915677792809406\\
8.99375	0.00905525912083121\\
9	0.00894629061163289\\
9.00625	0.00882995979911296\\
9.0125	0.0087063601266127\\
9.01875	0.00857559100528578\\
9.025	0.00843775773248118\\
9.03125	0.00829297140537233\\
9.0375	0.008141348829829\\
9.04375	0.00798301242460647\\
9.05	0.00781809012093081\\
9.05625	0.00764671525756245\\
9.0625	0.00746902647142421\\
9.06875	0.00728516758388345\\
9.075	0.00709528748278173\\
9.08125	0.00689954000030855\\
9.0875	0.00669808378681951\\
9.09375	0.00649108218070239\\
9.1	0.00627870307439772\\
9.10625	0.00606111877668396\\
9.1125	0.00583850587134016\\
9.11875	0.0056110450723019\\
9.125	0.00537892107542958\\
9.13125	0.00514232240705255\\
9.1375	0.004901441269348\\
9.14375	0.00465647338237155\\
9.15	0.00440761782344764\\
9.15625	0.00415507686387513\\
9.1625	0.00389905580301293\\
9.16875	0.00363976279988186\\
9.175	0.00337740870242093\\
9.18125	0.00311220687453795\\
9.1875	0.00284437302109639\\
9.19375	0.0025741250109821\\
9.2	0.00230168269839497\\
9.20625	0.0020272677425121\\
9.2125	0.00175110342567041\\
9.21875	0.00147341447021793\\
9.225	0.00119442685418381\\
9.23125	0.000914367625918396\\
9.2375	0.00063346471785537\\
9.24375	0.000351946759548714\\
9.25	7.0042890137841e-05\\
9.25625	-0.000212017429595928\\
9.2625	-0.000494004605551698\\
9.26875	-0.000775689098896841\\
9.275	-0.00105684161439042\\
9.28125	-0.00133723328846407\\
9.2875	-0.00161663587694885\\
9.29375	-0.00189482194229392\\
9.3	-0.00217156504012371\\
9.30625	-0.00244663990498036\\
9.3125	-0.00271982263509912\\
9.31875	-0.00299089087606526\\
9.325	-0.00325962400320167\\
9.33125	-0.00352580330253768\\
9.3375	-0.00378921215021062\\
9.34375	-0.00404963619015287\\
9.35	-0.00430686350991886\\
9.35625	-0.00456068481450761\\
9.3625	-0.00481089359803826\\
9.36875	-0.00505728631313787\\
9.375	-0.00529966253790244\\
9.38125	-0.00553782514031889\\
9.3875	-0.00577158044015279\\
9.39375	-0.00600073836794386\\
9.4	-0.00622511262091584\\
9.40625	-0.00644452081579258\\
9.4125	-0.00665878463839908\\
9.41875	-0.00686772998992482\\
9.425	-0.00707118712972946\\
9.43125	-0.00726899081457364\\
9.4375	-0.00746098043416087\\
9.44375	-0.0076470001428791\\
9.45	-0.00782689898763411\\
9.45625	-0.00800053103166976\\
9.4625	-0.00816775547427352\\
9.46875	-0.0083284367662692\\
9.475	-0.00848244472120199\\
9.48125	-0.00862965462212478\\
9.4875	-0.00876994732389798\\
9.49375	-0.00890320935091915\\
9.5	-0.00902933299020202\\
9.50625	-0.00914821637977774\\
9.5125	-0.00925976359245372\\
9.51875	-0.00936388471445538\\
9.525	-0.00946049591914443\\
9.53125	-0.00954951953577813\\
9.5375	-0.0096308841132193\\
9.54375	-0.0097045244785445\\
9.55	-0.00977038179050259\\
9.55625	-0.00982840358777961\\
9.5625	-0.00987854383203055\\
9.56875	-0.00992076294564256\\
9.575	-0.00995502784419872\\
9.58125	-0.00998131196361584\\
9.5875	-0.00999959528193371\\
9.59375	-0.0100098643357383\\
9.6	-0.0100121122312052\\
9.60625	-0.0100063386497544\\
9.6125	-0.00999254984831135\\
9.61875	-0.00997075865417504\\
9.625	-0.00994098445449606\\
9.63125	-0.0099032531804303\\
9.6375	-0.00985759728602121\\
9.64375	-0.00980405572138344\\
9.65	-0.00974267390069378\\
9.65625	-0.00967350366493992\\
9.6625	-0.00959660323939753\\
9.66875	-0.0095120371858706\\
9.675	-0.00941987634973422\\
9.68125	-0.00932019780182318\\
9.6875	-0.00921308477521417\\
9.69375	-0.00909862659695326\\
9.7	-0.00897691861478484\\
9.70625	-0.00884806211894206\\
9.7125	-0.00871216425906278\\
9.71875	-0.00856933795629947\\
9.725	-0.00841970181069489\\
9.73125	-0.00826338000389962\\
9.7375	-0.00810050219731128\\
9.74375	-0.00793120342571894\\
9.75	-0.00775562398653998\\
9.75625	-0.00757390932478403\\
9.7625	-0.0073862099137977\\
9.76875	-0.00719268113155808\\
9.775	-0.00699348313315805\\
9.78125	-0.00678878071943793\\
9.7875	-0.00657874320180664\\
9.79375	-0.00636354426336284\\
9.8	-0.0061433618164303\\
9.80625	-0.00591837785662417\\
9.8125	-0.0056887783135679\\
9.81875	-0.00545475289838328\\
9.825	-0.00521649494807869\\
9.83125	-0.00497420126696312\\
9.8375	-0.00472807196521627\\
9.84375	-0.00447831029474679\\
9.85	-0.00422512248247365\\
9.85625	-0.00396871756116721\\
9.8625	-0.00370930719798869\\
9.86875	-0.00344710552086886\\
9.875	-0.00318232894286822\\
9.88125	-0.00291519598467913\\
9.8875	-0.00264592709530712\\
9.89375	-0.00237474447097899\\
9.9	-0.00210187187283742\\
9.90625	-0.0018275344433995\\
9.9125	-0.0015519585218821\\
9.91875	-0.00127537145854568\\
9.925	-0.000998001428208776\\
9.93125	-0.000720077243086173\\
9.9375	-0.000441828165104176\\
9.94375	-0.000163483717847065\\
9.95	0.000114726501711097\\
9.95625	0.000392573011534861\\
9.9625	0.000669826632761503\\
9.96875	0.000946258677686453\\
9.975	0.00122164113734586\\
9.98125	0.00149574686854239\\
9.9875	0.00176834978016091\\
9.99375	0.00203922501862118\\
10	0.00230814915231542\\
10.00625	0.0025749003548971\\
10.0125	0.00283925858741025\\
10.01875	0.00310100577893878\\
10.025	0.0033599260054935\\
10.03125	0.00361580566712517\\
10.0375	0.00386843366313123\\
10.04375	0.00411760156521248\\
10.05	0.00436310378843777\\
10.05625	0.00460473775987633\\
10.0625	0.00484230408475951\\
10.06875	0.00507560671003565\\
10.075	0.00530445308518383\\
10.08125	0.00552865432015468\\
10.0875	0.00574802534030865\\
10.09375	0.00596238503822466\\
10.1	0.00617155642225464\\
10.10625	0.00637536676170208\\
10.1125	0.00657364772850545\\
10.11875	0.0067662355353104\\
10.125	0.00695297106981738\\
10.13125	0.00713370002534144\\
10.1375	0.00730827302760075\\
10.14375	0.00747654575723572\\
10.15	0.00763837906816016\\
10.15625	0.00779363910169681\\
10.1625	0.00794219739637572\\
10.16875	0.00808393099330563\\
10.175	0.00821872253703177\\
10.18125	0.00834646037179744\\
10.1875	0.00846703863313035\\
10.19375	0.00858035733467865\\
10.2	0.00868632245022535\\
10.20625	0.00878484599081395\\
10.2125	0.00887584607692193\\
10.21875	0.00895924700562296\\
10.225	0.00903497931268273\\
10.23125	0.00910297982953739\\
10.2375	0.00916319173510802\\
10.24375	0.00921556460240844\\
10.25	0.00926005443990831\\
10.25625	0.00929662372767955\\
10.2625	0.00932524144836126\\
10.26875	0.00934588311241997\\
10.275	0.00935853077817588\\
10.28125	0.0093631730665196\\
10.2875	0.00935980517024596\\
10.29375	0.00934842885799714\\
10.3	0.00932905247281196\\
10.30625	0.00930169092528239\\
10.3125	0.0092663656813231\\
10.31875	0.00922310474456388\\
10.325	0.00917194263337948\\
10.33125	0.00911292035257569\\
10.3375	0.00904608535975491\\
10.34375	0.0089714915263887\\
10.35	0.00888919909362943\\
10.35625	0.008799274622897\\
10.3625	0.00870179094128148\\
10.36875	0.00859682708180619\\
10.375	0.00848446821860038\\
10.38125	0.00836480559709283\\
10.3875	0.00823793645926413\\
10.39375	0.00810396396357202\\
10.4	0.00796299710025726\\
10.40625	0.00781515060194364\\
10.4125	0.00766054484952788\\
10.41875	0.00749930577343635\\
10.425	0.00733156475032989\\
10.43125	0.00715745849534122\\
10.4375	0.00697712894993352\\
10.44375	0.00679072316547198\\
10.45	0.006598393182604\\
10.45625	0.0064002959065469\\
10.4625	0.00619659297838536\\
10.46875	0.00598745064248431\\
10.475	0.00577303961012593\\
10.48125	0.00555353491948261\\
10.4875	0.00532911579204075\\
10.49375	0.00509996548559323\\
10.5	0.00486627114392101\\
10.50625	0.00462822364332365\\
10.5125	0.00438601743602134\\
10.51875	0.00413985039030031\\
10.525	0.00388992362813867\\
10.53125	0.00363644136023487\\
10.5375	0.00337961071850252\\
10.54375	0.00311964158616915\\
10.55	0.00285674642561811\\
10.55625	0.00259114010411496\\
10.5625	0.0023230397175612\\
10.56875	0.00205266441242\\
10.575	0.00178023520595984\\
10.58125	0.00150597480496374\\
10.5875	0.00123010742305257\\
10.59375	0.000952858596772384\\
10.6	0.000674455000596631\\
10.60625	0.000395124260994954\\
10.6125	0.000115094769721122\\
10.61875	-0.00016540450352677\\
10.625	-0.000446144198920166\\
10.63125	-0.000726894754630496\\
10.6375	-0.00100742659528244\\
10.64375	-0.00128751032056183\\
10.65	-0.00156691689342719\\
10.65625	-0.0018454178279788\\
10.6625	-0.00212278537687573\\
10.66875	-0.00239879271814708\\
10.675	-0.00267321414124411\\
10.68125	-0.00294582523218084\\
10.6875	-0.00321640305761098\\
10.69375	-0.00348472634769049\\
10.7	-0.00375057567757557\\
10.70625	-0.00401373364740733\\
10.7125	-0.00427398506063533\\
10.71875	-0.00453111710053406\\
10.725	-0.0047849195047671\\
10.73125	-0.00503518473785624\\
10.7375	-0.00528170816141373\\
10.74375	-0.00552428820199829\\
10.75	-0.00576272651645694\\
10.75625	-0.00599682815464767\\
10.7625	-0.00622640171958308\\
10.76875	-0.00645125952458534\\
10.775	-0.00667121774724287\\
10.78125	-0.00688609658019189\\
10.7875	-0.00709572037860457\\
10.79375	-0.00729991780426281\\
10.8	-0.00749852196609951\\
10.80625	-0.00769137055709206\\
10.8125	-0.00787830598739568\\
10.81875	-0.00805917551360756\\
10.825	-0.00823383136405555\\
10.83125	-0.00840213086000886\\
10.8375	-0.00856393653271121\\
10.84375	-0.00871911623614044\\
10.85	-0.00886754325540212\\
10.85625	-0.0090090964106683\\
10.8625	-0.00914366015657601\\
10.86875	-0.00927112467700409\\
10.875	-0.00939138597515055\\
10.88125	-0.00950434595889089\\
10.8875	-0.00960991252148732\\
10.89375	-0.00970799961712753\\
10.9	-0.00979852733147155\\
10.90625	-0.00988142194720203\\
10.9125	-0.00995661600449129\\
10.91875	-0.0100240483563357\\
10.925	-0.0100836642187121\\
10.93125	-0.0101354152155141\\
10.9375	-0.0101792594182339\\
10.94375	-0.0102151613803535\\
10.95	-0.0102430921664205\\
10.95625	-0.0102630293757821\\
10.9625	-0.01027495716096\\
10.96875	-0.010278866240649\\
10.975	-0.0102747539073299\\
10.98125	-0.0102626240294907\\
10.9875	-0.0102424870484535\\
10.99375	-0.0102143599698095\\
11	-0.0101782663494705\\
11.00625	-0.0101342362744073\\
11.0125	-0.0100823063381636\\
11.01875	-0.0100225196106743\\
11.025	-0.00995492560287955\\
11.03125	-0.00987958022611274\\
11.0375	-0.00979654574623898\\
11.04375	-0.00970589073258112\\
11.05	-0.00960769000167529\\
11.05625	-0.00950202455590218\\
11.0625	-0.00938898151704432\\
11.06875	-0.00926865405482386\\
11.075	-0.00914114131047952\\
11.08125	-0.00900654831544535\\
11.0875	-0.00886498590519805\\
11.09375	-0.00871657062834338\\
11.1	-0.00856142465101653\\
11.10625	-0.00839967565667447\\
11.1125	-0.00823145674136281\\
11.11875	-0.00805690630454293\\
11.125	-0.00787616793556891\\
11.13125	-0.00768939029595538\\
11.1375	-0.00749672699752164\\
11.14375	-0.00729833647614324\\
11.15	-0.00709438186173118\\
11.15625	-0.00688503084442358\\
11.1625	-0.00667045553703678\\
11.16875	-0.00645083233388865\\
11.175	-0.00622634176611008\\
11.18125	-0.0059971683535631\\
11.1875	-0.00576350045348734\\
11.19375	-0.00552553010599875\\
11.2	-0.00528345287656747\\
11.20625	-0.00503746769560403\\
11.2125	-0.00478777669528535\\
11.21875	-0.00453458504375459\\
11.225	-0.0042781007768306\\
11.23125	-0.00401853462736526\\
11.2375	-0.00375609985238846\\
11.24375	-0.00349101205818268\\
11.25	-0.00322348902343055\\
11.25625	-0.00295375052060052\\
11.2625	-0.0026820181356384\\
11.26875	-0.00240851508597696\\
11.275	-0.00213346603739571\\
11.28125	-0.00185709691973732\\
11.2875	-0.00157963474158721\\
11.29375	-0.00130130740406834\\
11.3	-0.0010223435139038\\
11.30625	-0.000742972195900741\\
11.3125	-0.000463422905009211\\
11.31875	-0.000183925238110314\\
11.325	9.52912543121285e-05\\
11.33125	0.000373997256461828\\
11.3375	0.000651963875327784\\
11.34375	0.000928962828435248\\
11.35	0.00120476663109588\\
11.35625	0.00147914878300353\\
11.3625	0.00175188395402258\\
11.36875	0.00202274816901639\\
11.375	0.0022915189915644\\
11.38125	0.0025579757064309\\
11.3875	0.00282189950074562\\
11.39375	0.00308307364361213\\
11.4	0.00334128366389275\\
11.40625	0.00359631752612989\\
11.4125	0.00384796580446948\\
11.41875	0.0040960218544439\\
11.425	0.00434028198247341\\
11.43125	0.00458054561294709\\
11.4375	0.00481661545274632\\
11.44375	0.0050482976530757\\
11.45	0.00527540196846878\\
11.45625	0.0054977419128381\\
11.4625	0.00571513491244164\\
11.46875	0.00592740245564006\\
11.475	0.00613437023932205\\
11.48125	0.00633586831187757\\
11.4875	0.00653173121260171\\
11.49375	0.00672179810741497\\
11.5	0.00690591292078837\\
11.50625	0.00708392446380841\\
11.5125	0.00725568655836987\\
11.51875	0.0074210581570383\\
11.525	0.00757990345871474\\
11.53125	0.00773209202002743\\
11.5375	0.0078774988623288\\
11.54375	0.00801600457421\\
11.55	0.00814749540944894\\
11.55625	0.00827186338031127\\
11.5625	0.00838900634612807\\
11.56875	0.00849882809707738\\
11.575	0.00860123843310091\\
11.58125	0.00869615323789122\\
11.5875	0.00878349454788868\\
11.59375	0.00886319061623154\\
11.6	0.00893517597160681\\
11.60625	0.00899939147195346\\
11.6125	0.00905578435297413\\
11.61875	0.00910430827141535\\
11.625	0.0091449233430809\\
11.63125	0.0091775961756048\\
11.6375	0.00920229989599095\\
11.64375	0.00921901417244144\\
11.65	0.00922772523097017\\
11.65625	0.0092284258667011\\
11.6625	0.00922111544977803\\
11.66875	0.00920579992588132\\
11.675	0.00918249181135083\\
11.68125	0.00915121018291939\\
11.6875	0.00911198066206492\\
11.69375	0.00906483539399429\\
11.7	0.00900981302127598\\
11.70625	0.0089469586521433\\
11.7125	0.00887632382349402\\
11.71875	0.00879796645861698\\
11.725	0.00871195081968004\\
11.73125	0.0086183474550187\\
11.7375	0.00851723314126835\\
11.74375	0.00840869082038774\\
11.75	0.00829280953162531\\
11.75625	0.00816968433853747\\
11.7625	0.00803941625106899\\
11.76875	0.00790211214235902\\
11.775	0.00775788466099864\\
11.78125	0.00760685213863014\\
11.7875	0.00744913849288476\\
11.79375	0.0072848731257384\\
11.8	0.00711419081736888\\
11.80625	0.0069372316156016\\
11.8125	0.00675414072103441\\
11.81875	0.00656506836793592\\
11.825	0.00637016970101483\\
11.83125	0.00616960464816153\\
11.8375	0.0059635377892662\\
11.84375	0.0057521382212211\\
11.85	0.00553557941921777\\
11.85625	0.00531403909445287\\
11.8625	0.00508769904835945\\
11.86875	0.00485674502348316\\
11.875	0.00462136655112572\\
11.88125	0.0043817567959117\\
11.8875	0.0041381123972743\\
11.89375	0.0038906333077828\\
11.9	0.00363952262905838\\
11.90625	0.00338498644517879\\
11.9125	0.00312723365363653\\
11.91875	0.00286647579398933\\
11.925	0.00260292687434348\\
11.93125	0.00233680319581234\\
11.9375	0.00206832317509389\\
11.94375	0.00179770716531312\\
11.95	0.0015251772752759\\
11.95625	0.00125095718728282\\
11.9625	0.00097527197365238\\
11.96875	0.000698347912103937\\
11.975	0.000420412300151977\\
11.98125	0.000141693268663859\\
11.9875	-0.000137580405265983\\
11.99375	-0.00041717948597193\\
12	-0.000696874467249195\\
12.00625	-0.00097643576060986\\
12.0125	-0.00125563388379503\\
12.01875	-0.00153423964932561\\
12.025	-0.00181202435253888\\
12.03125	-0.00208875995918487\\
12.0375	-0.00236421929247301\\
12.04375	-0.00263817621941529\\
12.05	-0.00291040583631331\\
12.05625	-0.00318068465323699\\
12.0625	-0.00344879077734362\\
12.06875	-0.00371450409488687\\
12.075	-0.00397760645176652\\
12.08125	-0.00423788183247076\\
12.0875	-0.00449511653726428\\
12.09375	-0.00474909935747687\\
12.1	-0.0049996217487487\\
12.10625	-0.00524647800209011\\
12.1125	-0.00548946541261579\\
12.11875	-0.00572838444581476\\
12.125	-0.00596303890121978\\
12.13125	-0.0061932360733777\\
12.1375	-0.00641878691018575\\
12.14375	-0.00663950616813858\\
12.15	-0.00685521256428026\\
12.15625	-0.00706572892490272\\
12.1625	-0.00727088233087371\\
12.16875	-0.00747050425947474\\
12.175	-0.00766443072263298\\
12.18125	-0.00785250240143351\\
12.1875	-0.00803456477680167\\
12.19375	-0.00821046825624834\\
12.2	-0.00838006829657415\\
12.20625	-0.00854322552243191\\
12.2125	-0.00869980584065021\\
12.21875	-0.00884968055022415\\
12.225	-0.00899272644788318\\
12.23125	-0.00912882592914938\\
12.2375	-0.00925786708480328\\
12.24375	-0.00937974379267812\\
12.25	-0.00949435580470723\\
12.25625	-0.0096016088292121\\
12.2625	-0.00970141460852432\\
12.26875	-0.00979369099138077\\
12.275	-0.00987836200027518\\
12.28125	-0.00995535789377924\\
12.2875	-0.0100246152237484\\
12.29375	-0.0100860768873656\\
12.3	-0.0101396921739803\\
12.30625	-0.0101854168067041\\
12.3125	-0.0102232129787292\\
12.31875	-0.0102530493843399\\
12.325	-0.0102749012445909\\
12.33125	-0.0102887503276326\\
12.3375	-0.0102945849636659\\
12.34375	-0.0102924000545144\\
12.35	-0.0102821970778063\\
12.35625	-0.0102639840857622\\
12.3625	-0.0102377756985904\\
12.36875	-0.0102035930924943\\
12.375	-0.0101614639823029\\
12.38125	-0.0101114225988018\\
12.3875	-0.0100535096608743\\
12.39375	-0.00998777234194991\\
12.4	-0.00991426423125149\\
12.40625	-0.00983304528983843\\
12.4125	-0.00974418180142312\\
12.41875	-0.00964774631800134\\
12.425	-0.00954381760034102\\
12.43125	-0.00943248055337823\\
12.4375	-0.00931382615657332\\
12.44375	-0.00918795138928446\\
12.45	-0.00905495915121971\\
12.45625	-0.00891495817803286\\
12.4625	-0.0087680629521323\\
12.46875	-0.00861439360877612\\
12.475	-0.00845407583753038\\
12.48125	-0.00828724077917141\\
12.4875	-0.00811402491811679\\
12.49375	-0.00793456997047311\\
12.5	-0.00774902276779243\\
12.50625	-0.00755753513668398\\
12.5125	-0.00736026377438593\\
12.51875	-0.0071573701200006\\
12.525	-0.00694902022201047\\
12.53125	-0.00673538460207581\\
12.5375	-0.00651663811516326\\
12.54375	-0.00629295980611984\\
12.55	-0.00606453276281033\\
12.55625	-0.00583154396593824\\
12.5625	-0.00559418413567372\\
12.56875	-0.00535264757521406\\
12.575	-0.00510713201140532\\
12.58125	-0.00485783843255554\\
12.5875	-0.00460497092357287\\
12.59375	-0.00434873649856353\\
12.6	-0.00408934493102723\\
12.60625	-0.00382700858178907\\
12.6125	-0.00356194222480925\\
12.61875	-0.00329436287101329\\
12.625	-0.00302448959028748\\
12.63125	-0.00275254333180827\\
12.6375	-0.00247874674279095\\
12.64375	-0.00220332398564473\\
12.65	-0.00192650055405793\\
12.65625	-0.0016485030880354\\
12.6625	-0.00136955918799555\\
12.66875	-0.00108989722807966\\
12.675	-0.000809746168826553\\
12.68125	-0.000529335369366195\\
12.6875	-0.000248894399286439\\
12.69375	3.13471496729217e-05\\
12.7	0.000311159851944248\\
12.70625	0.000590314636319849\\
12.7125	0.000868582973849108\\
12.71875	0.00114573706529082\\
12.725	0.001421550027967\\
12.73125	0.0016957960818648\\
12.7375	0.00196825073483409\\
12.74375	0.00223869096672854\\
12.75	0.0025068954123393\\
12.75625	0.00277264454298254\\
12.7625	0.00303572084668447\\
12.76875	0.00329590900670608\\
12.775	0.00355299607816729\\
12.78125	0.00380677166271628\\
12.7875	0.00405702808111014\\
12.79375	0.00430356054356508\\
12.8	0.00454616731773659\\
12.80625	0.00478464989419165\\
12.8125	0.00501881314923739\\
12.81875	0.00524846550497256\\
12.825	0.00547341908643051\\
12.83125	0.00569348987568484\\
12.8375	0.00590849786279133\\
12.84375	0.00611826719344216\\
12.85	0.00632262631321163\\
12.85625	0.00652140810827472\\
12.8625	0.00671445004248329\\
12.86875	0.00690159429068741\\
12.875	0.00708268786819245\\
12.88125	0.00725758275628582\\
12.8875	0.0074261360238067\\
12.89375	0.00758820994432936\\
12.9	0.00774367210910309\\
12.90625	0.00789239553566135\\
12.9125	0.00803425877197991\\
12.91875	0.00816914599609873\\
12.925	0.00829694711112556\\
12.93125	0.00841755783554374\\
12.9375	0.00853087978874967\\
12.94375	0.00863682057175023\\
12.95	0.00873529384295357\\
12.95625	0.00882621938899139\\
12.9625	0.00890952319051449\\
12.96875	0.00898513748290755\\
12.975	0.00905300081187359\\
12.98125	0.00911305808384214\\
12.9875	0.00916526061116018\\
12.99375	0.00920956615202845\\
13	0.00924593894515059\\
13.00625	0.00927434973912094\\
13.0125	0.00929477581654435\\
13.01875	0.00930720101244235\\
13.025	0.00931161572744896\\
13.03125	0.00930801693568462\\
13.0375	0.00929640818723818\\
13.04375	0.00927679960525492\\
13.05	0.00924920787763299\\
13.05625	0.00921365624333504\\
13.0625	0.00917017447332631\\
13.06875	0.00911879884615482\\
13.075	0.00905957211819364\\
13.08125	0.00899254348856972\\
13.0875	0.00891776855880795\\
13.09375	0.00883530928722372\\
13.1	0.00874523393810115\\
13.10625	0.0086476170256989\\
13.1125	0.00854253925312938\\
13.11875	0.00843008744616149\\
13.125	0.00831035448200123\\
13.13125	0.00818343921315808\\
13.1375	0.00804944638639436\\
13.14375	0.00790848655645673\\
13.15	0.00776067599531479\\
13.15625	0.0076061365967882\\
13.1625	0.00744499577656252\\
13.16875	0.0072773863676757\\
13.175	0.00710344651156086\\
13.18125	0.00692331954473497\\
13.1875	0.00673715388122611\\
13.19375	0.00654510289083591\\
13.2	0.006347324773337\\
13.20625	0.00614398242870862\\
13.2125	0.0059352433235169\\
13.21875	0.00572127935354926\\
13.225	0.00550226670281589\\
13.23125	0.00527838569903358\\
13.2375	0.00504982066571084\\
13.24375	0.00481675977095531\\
13.25	0.00457939487312767\\
13.25625	0.00433792136349552\\
13.2625	0.00409253800587089\\
13.26875	0.00384344677319073\\
13.275	0.00359085268177728\\
13.28125	0.00333496362317216\\
13.2875	0.003075990193612\\
13.29375	0.00281414552128548\\
13.3	0.0025496450915136\\
13.30625	0.00228270656999647\\
13.3125	0.00201354962427161\\
13.31875	0.00174239574353023\\
13.325	0.00146946805693931\\
13.33125	0.0011949911506185\\
13.3375	0.000919190883421848\\
13.34375	0.000642294201675692\\
13.35	0.00036452895302444\\
13.35625	8.61236995370919e-05\\
13.3625	-0.000192692469772267\\
13.36875	-0.0004716901268562\\
13.375	-0.000750639692823746\\
13.38125	-0.00102931162626021\\
13.3875	-0.00130747661171999\\
13.39375	-0.00158490574814015\\
13.4	-0.00186137073663959\\
13.40625	-0.00213664406778268\\
13.4125	-0.00241049920819531\\
13.41875	-0.00268271078638035\\
13.425	-0.00295305477758008\\
13.43125	-0.00322130868753391\\
13.4375	-0.00348725173498078\\
13.44375	-0.00375066503275633\\
13.45	-0.00401133176733654\\
13.45625	-0.00426903737668043\\
13.4625	-0.00452356972622594\\
13.46875	-0.00477471928289462\\
13.475	-0.00502227928696256\\
13.48125	-0.00526604592165632\\
13.4875	-0.00550581848033498\\
13.49375	-0.00574139953112102\\
13.5	-0.00597259507884512\\
13.50625	-0.00619921472421134\\
13.5125	-0.00642107182025739\\
13.51875	-0.00663798362562489\\
13.525	-0.00684977145445616\\
13.53125	-0.00705626082296243\\
13.5375	-0.00725728159254527\\
13.54375	-0.00745266810935392\\
13.55	-0.00764225934016387\\
13.55625	-0.00782589900446542\\
13.5625	-0.00800343570265378\\
13.56875	-0.00817472304021555\\
13.575	-0.00833961974780976\\
13.58125	-0.00849798979714495\\
13.5875	-0.00864970251255728\\
13.59375	-0.00879463267819805\\
13.6	-0.00893266064074279\\
13.60625	-0.00906367240753772\\
13.6125	-0.0091875597401029\\
13.61875	-0.00930422024291558\\
13.625	-0.00941355744740076\\
13.63125	-0.00951548089112227\\
13.6375	-0.00960990619227532\\
13.64375	-0.00969675511889653\\
13.65	-0.00977595565299807\\
13.65625	-0.00984744204964084\\
13.6625	-0.00991115489086221\\
13.66875	-0.00996704113441396\\
13.675	-0.0100150541572705\\
13.68125	-0.0100551537938719\\
13.6875	-0.0100873063690696\\
13.69375	-0.0101114847257488\\
13.7	-0.0101276682471047\\
13.70625	-0.0101358428735527\\
13.7125	-0.0101360011142617\\
13.71875	-0.010128142053298\\
13.725	-0.0101122713503767\\
13.73125	-0.0100884012362195\\
13.7375	-0.0100565505025219\\
13.74375	-0.0100167444865399\\
13.75	-0.00996901505030622\\
13.75625	-0.00991340055456283\\
13.7625	-0.00984994582752165\\
13.76875	-0.00977870212793654\\
13.775	-0.00969972710299717\\
13.78125	-0.00961308474104356\\
13.7875	-0.00951884531907919\\
13.79375	-0.00941708534512588\\
13.8	-0.00930788749546757\\
13.80625	-0.00919134054683457\\
13.8125	-0.0090675393035839\\
13.81875	-0.00893658451993536\\
13.825	-0.00879858281732728\\
13.83125	-0.00865364659695959\\
13.8375	-0.008501893947596\\
13.84375	-0.00834344854870095\\
13.85	-0.00817843956899071\\
13.85625	-0.00800700156048195\\
13.8625	-0.00782927434812456\\
13.86875	-0.00764540291510935\\
13.875	-0.00745553728394464\\
13.88125	-0.00725983239345223\\
13.8875	-0.00705844797179121\\
13.89375	-0.00685154840520222\\
13.9	-0.00663930260310432\\
13.90625	-0.006421883859546\\
13.9125	-0.00619946971105963\\
13.91875	-0.00597224179103594\\
13.925	-0.00574038568073811\\
13.93125	-0.00550409075707753\\
13.9375	-0.00526355003727615\\
13.94375	-0.00501896002054292\\
13.95	-0.004770520526894\\
13.95625	-0.00451843453324913\\
13.9625	-0.00426290800693852\\
13.96875	-0.00400414973675681\\
13.975	-0.00374237116170274\\
13.98125	-0.00347778619754491\\
13.9875	-0.00321061106135606\\
13.99375	-0.00294106409415959\\
14	-0.00266936558183393\\
14.00625	-0.00239573757444567\\
14.0125	-0.00212040370409854\\
14.01875	-0.00184358900127728\\
14.025	-0.00156551971021965\\
14.03125	-0.00128642310333821\\
14.0375	-0.00100652729479858\\
14.04375	-0.000726061053407443\\
14.05	-0.000445253614963356\\
14.05625	-0.000164334494224684\\
14.0625	0.000116466703351381\\
14.06875	0.000396920469944161\\
14.075	0.000676797583624758\\
14.08125	0.00095586929637681\\
14.0875	0.00123390752172852\\
14.09375	0.00151068502184205\\
14.1	0.0017859755939068\\
14.10625	0.00205955425568376\\
14.1125	0.00233119743004857\\
14.11875	0.00260068312838213\\
14.125	0.0028677911326582\\
14.13125	0.00313230317608891\\
14.1375	0.00339400312227181\\
14.14375	0.00365267714258873\\
14.15	0.00390811389161015\\
14.15625	0.00416010468045268\\
14.1625	0.00440844364795736\\
14.16875	0.00465292792954871\\
14.175	0.00489335782363563\\
14.18125	0.00512953695541791\\
14.1875	0.00536127243796395\\
14.19375	0.00558837503042752\\
14.2	0.0058106592932737\\
14.20625	0.00602794374038693\\
14.2125	0.00624005098793612\\
14.21875	0.00644680789987489\\
14.225	0.0066480457299575\\
14.23125	0.00684360026015408\\
14.2375	0.00703331193535148\\
14.24375	0.00721702599422941\\
14.25	0.00739459259620439\\
14.25625	0.00756586694437644\\
14.2625	0.00773070940445266\\
14.26875	0.00788898561922933\\
14.275	0.0080405666187693\\
14.28125	0.00818532892619035\\
14.2875	0.00832315465894796\\
14.29375	0.00845393162552921\\
14.3	0.00857755341747855\\
14.30625	0.00869391949668006\\
14.3125	0.00880293527782446\\
14.31875	0.00890451220599335\\
14.325	0.0089985678292969\\
14.33125	0.00908502586650557\\
14.3375	0.00916381626962031\\
14.34375	0.0092348752813298\\
14.35	0.00929814548730788\\
14.35625	0.00935357586330795\\
14.3625	0.00940112181701598\\
14.36875	0.00944074522462763\\
14.375	0.00947241446211953\\
14.38125	0.00949610443124202\\
14.3875	0.00951179658022839\\
14.39375	0.00951947891878952\\
14.4	0.00951914602788698\\
14.40625	0.00951079906417805\\
14.4125	0.00949444575906693\\
14.41875	0.00947010041236302\\
14.425	0.00943778388055144\\
14.43125	0.00939752355968529\\
14.4375	0.00934935336291394\\
14.44375	0.00929331369266551\\
14.45	0.00922945140750652\\
14.45625	0.00915781978370588\\
14.4625	0.00907847847153465\\
14.46875	0.00899149344633753\\
14.475	0.00889693695441618\\
14.48125	0.00879488745376872\\
14.4875	0.00868542954973405\\
14.49375	0.00856865392559378\\
14.5	0.00844465726818866\\
14.50625	0.00831354218865823\\
14.5125	0.00817541713830332\\
14.51875	0.00803039631928813\\
14.525	0.00787859959088937\\
14.53125	0.00772015237118089\\
14.5375	0.00755518553415878\\
14.54375	0.00738383530239104\\
14.55	0.00720624313528021\\
14.55625	0.00702255561303037\\
14.5625	0.00683292431641376\\
14.56875	0.00663750570243573\\
14.575	0.00643646097599984\\
14.58125	0.0062299559576785\\
14.5875	0.00601816094769762\\
14.59375	0.00580125058624671\\
14.6	0.00557940371022917\\
14.60625	0.00535280320657019\\
14.6125	0.00512163586220252\\
14.61875	0.00488609221085335\\
14.625	0.00464636637675777\\
14.63125	0.00440265591545182\\
14.6375	0.00415516165163233\\
14.64375	0.00390408751406072\\
14.65	0.00364964036822237\\
14.65625	0.00339202984664387\\
14.6625	0.00313146817694062\\
14.66875	0.00286817000773571\\
14.675	0.00260235223259309\\
14.68125	0.00233423381210917\\
14.6875	0.00206403559430901\\
14.69375	0.00179198013349429\\
14.7	0.00151829150769177\\
14.70625	0.00124319513485178\\
14.7125	0.000966917587947746\\
14.71875	0.000689686409128247\\
14.725	0.000411729923074094\\
14.73125	0.00013327704971356\\
14.7375	-0.000145442883550668\\
14.74375	-0.000424200329948758\\
14.75	-0.000702765711630947\\
14.75625	-0.000980909607988662\\
14.7625	-0.00125840294404816\\
14.76875	-0.0015350171786687\\
14.775	-0.00181052449204259\\
14.78125	-0.00208469797256591\\
14.7875	-0.00235731180296414\\
14.79375	-0.00262814144552029\\
14.8	-0.00289696382625337\\
14.80625	-0.00316355751789625\\
14.8125	-0.00342770292152282\\
14.81875	-0.0036891824466754\\
14.825	-0.00394778068984471\\
14.83125	-0.00420328461115601\\
14.8375	-0.00445548370911637\\
14.84375	-0.0047041701932799\\
14.85	-0.00494913915468922\\
14.85625	-0.00519018873395331\\
14.8625	-0.00542712028682398\\
14.86875	-0.00565973854713509\\
14.875	-0.00588785178697089\\
14.88125	-0.00611127197397329\\
14.8875	-0.00632981492585704\\
14.89375	-0.00654330046163688\\
14.9	-0.00675155254942014\\
14.90625	-0.006954399450798\\
14.9125	-0.00715167386171503\\
14.91875	-0.00734321304970142\\
14.925	-0.0075288589873553\\
14.93125	-0.00770845848196579\\
14.9375	-0.00788186330117025\\
14.94375	-0.00804893029454285\\
14.95	-0.00820952151101462\\
14.95625	-0.0083635043120287\\
14.9625	-0.00851075148033798\\
14.96875	-0.00865114132435584\\
14.975	-0.00878455777797447\\
14.98125	-0.00891089049576884\\
14.9875	-0.00903003494350822\\
14.99375	-0.0091418924839011\\
15	-0.00924637045750301\\
15.00625	-0.00934338225878434\\
15.0125	-0.00943284740745159\\
15.01875	-0.0095146916144345\\
15.025	-0.00958884684278198\\
15.03125	-0.00965525136346991\\
15.0375	-0.00971384980603475\\
15.04375	-0.00976459320399154\\
15.05	-0.00980743903499892\\
15.05625	-0.00984235125573842\\
15.0625	-0.00986930033147915\\
15.06875	-0.00988826326030395\\
15.075	-0.00989922359197675\\
15.08125	-0.00990217144143606\\
15.0875	-0.00989710349690323\\
15.09375	-0.00988402302259895\\
15.1	-0.00986293985606576\\
15.10625	-0.00983387040009875\\
15.1125	-0.00979683760929105\\
15.11875	-0.00975187097120518\\
15.125	-0.00969900648218568\\
15.13125	-0.00963828661790036\\
15.1375	-0.00956976029871469\\
15.14375	-0.00949348284938481\\
15.15	-0.00940951595361284\\
15.15625	-0.00931792760345042\\
15.1625	-0.00921879204352781\\
15.16875	-0.00911218971015423\\
15.175	-0.00899820716533947\\
15.18125	-0.00887693702579087\\
15.1875	-0.00874847788694384\\
15.19375	-0.00861293424208832\\
15.2	-0.00847041639665751\\
15.20625	-0.00832104037774914\\
15.2125	-0.00816492783895345\\
15.21875	-0.00800220596056611\\
15.225	-0.00783300734526771\\
15.23125	-0.00765746990935561\\
15.2375	-0.00747573676961719\\
15.24375	-0.00728795612593738\\
15.25	-0.00709428113973677\\
15.25625	-0.00689486980839242\\
15.2625	-0.00668988483573923\\
15.26875	-0.00647949349835261\\
15.275	-0.00626386750827189\\
15.28125	-0.00604318287215245\\
15.2875	-0.00581761974689508\\
15.29375	-0.00558736229187119\\
15.3	-0.00535259851786486\\
15.30625	-0.00511352013285578\\
15.3125	-0.00487032238476958\\
15.31875	-0.00462320390132447\\
15.325	-0.00437236652710554\\
15.33125	-0.00411801515800047\\
15.3375	-0.00386035757313237\\
15.34375	-0.00359960426442762\\
15.35	-0.00333596826395848\\
15.35625	-0.00306966496920224\\
15.3625	-0.00280091196635996\\
15.36875	-0.00252992885188008\\
15.375	-0.00225693705233298\\
15.38125	-0.00198215964280748\\
15.3875	-0.00170582116390421\\
15.39375	-0.0014281474373155\\
15.4	-0.00114936538054642\\
15.40625	-0.000869702820784186\\
15.4125	-0.000589388308021477\\
15.41875	-0.000308650927586824\\
15.425	-2.77201122359007e-05\\
15.43125	0.000253174546042163\\
15.4375	0.000533803484349084\\
15.44375	0.00081393735717787\\
15.45	0.00109334722453494\\
15.45625	0.00137180473972962\\
15.4625	0.00164908233667698\\
15.46875	0.0019249534165604\\
15.475	0.00219919253370065\\
15.48125	0.00247157558047923\\
15.4875	0.002741879971164\\
15.49375	0.00300988482448662\\
15.5	0.00327537114482179\\
15.50625	0.00353812200183122\\
15.5125	0.00379792270852936\\
15.51875	0.00405456099751059\\
15.525	0.00430782719507483\\
15.53125	0.00455751439321369\\
15.5375	0.00480341861932815\\
15.54375	0.00504533900353834\\
15.55	0.0052830779434484\\
15.55625	0.00551644126623106\\
15.5625	0.0057452383878992\\
15.56875	0.00596928246963354\\
15.575	0.00618839057103841\\
15.58125	0.00640238380019977\\
15.5875	0.00661108746042247\\
15.59375	0.00681433119352631\\
15.6	0.00701194911958344\\
15.60625	0.00720377997298243\\
15.6125	0.00738966723470745\\
15.61875	0.00756945926072396\\
15.625	0.00774300940636572\\
15.63125	0.00791017614666092\\
15.6375	0.00807082319258614\\
15.64375	0.00822481960282161\\
15.65	0.00837203989112865\\
15.65625	0.00851236412928056\\
15.6625	0.00864567804543449\\
15.66875	0.00877187311786369\\
15.675	0.00889084666397313\\
15.68125	0.00900250192452557\\
15.6875	0.00910674814300893\\
15.69375	0.00920350064007991\\
15.7	0.00929268088302277\\
15.70625	0.00937421655016628\\
15.7125	0.00944804159020604\\
15.71875	0.00951409627638351\\
15.725	0.00957232725547723\\
15.73125	0.00962268759156615\\
15.7375	0.00966513680452916\\
15.74375	0.00969964090324909\\
15.75	0.00972617241349423\\
15.75625	0.00974471040050762\\
15.7625	0.00975524048631446\\
15.76875	0.00975775486131217\\
15.775	0.00975225229061662\\
15.78125	0.00973873811507503\\
15.7875	0.00971722424688517\\
15.79375	0.00968772915982426\\
15.8	0.00965027787409573\\
15.80625	0.00960490193580627\\
15.8125	0.0095516393910899\\
15.81875	0.00949053475490041\\
15.825	0.00942163897449765\\
15.83125	0.00934500938765777\\
15.8375	0.00926070967564148\\
15.84375	0.00916880981095912\\
15.85	0.00906938599997527\\
15.85625	0.00896252062039994\\
15.8625	0.00884830215371779\\
15.86875	0.00872682511261058\\
15.875	0.00859818996343255\\
15.88125	0.00846250304384993\\
15.8875	0.00831987647565978\\
15.89375	0.00817042807250354\\
15.9	0.00801428124315689\\
15.90625	0.00785156489030297\\
15.9125	0.00768241330479908\\
15.91875	0.00750696605552379\\
15.925	0.00732536787489463\\
15.93125	0.00713776854015043\\
15.9375	0.00694432275049553\\
15.94375	0.00674519000020685\\
15.95	0.00654053444780759\\
15.95625	0.0063305247814152\\
15.9625	0.00611533408037387\\
15.96875	0.00589513967328507\\
15.975	0.00567012299255265\\
15.98125	0.00544046942556172\\
15.9875	0.00520636816261346\\
15.99375	0.00496801204174059\\
16	0.0047255973905307\\
16.00625	0.00447932386511182\\
16.0125	0.00422939428630307\\
16.01875	0.00397601447290728\\
16.025	0.00371939307282391\\
16.03125	0.00345974139190424\\
16.0375	0.00319727322062642\\
16.04375	0.00293220465873245\\
16.05	0.00266475393797095\\
16.05625	0.00239514124309123\\
16.0625	0.00212358853123526\\
16.06875	0.00185031934987597\\
16.075	0.00157555865345097\\
16.08125	0.00129953261884222\\
16.0875	0.00102246845985299\\
16.09375	0.000744594240834329\\
16.1	0.000466138689613743\\
16.10625	0.000187331009879784\\
16.1125	-9.1599306823769e-05\\
16.11875	-0.00037042266933982\\
16.125	-0.000648909575221573\\
16.13125	-0.000926830798992017\\
16.1375	-0.00120395758036152\\
16.14375	-0.00148006181213807\\
16.15	-0.00175491622736705\\
16.15625	-0.00202829458574843\\
16.1625	-0.0022999718592118\\
16.16875	-0.00256972441649709\\
16.175	-0.00283733020658955\\
16.18125	-0.00310256894085855\\
16.1875	-0.0033652222737507\\
16.19375	-0.0036250739818892\\
16.2	-0.00388191014143248\\
16.20625	-0.00413551930354655\\
16.2125	-0.00438569266784734\\
16.21875	-0.00463222425367047\\
16.225	-0.00487491106902828\\
16.23125	-0.00511355327711527\\
16.2375	-0.00534795436022553\\
16.24375	-0.00557792128094767\\
16.25	-0.00580326464050497\\
16.25625	-0.00602379883415204\\
16.2625	-0.00623934220367969\\
16.26875	-0.00644971718653952\\
16.275	-0.00665475046148415\\
16.28125	-0.00685427309073512\\
16.2875	-0.00704812065855516\\
16.29375	-0.00723613340611124\\
16.3	-0.00741815636251783\\
16.30625	-0.00759403947195269\\
16.3125	-0.0077636377167412\\
16.31875	-0.00792681123630797\\
16.325	-0.00808342544189842\\
16.33125	-0.00823335112697603\\
16.3375	-0.00837646457320489\\
16.34375	-0.00851264765193039\\
16.35	-0.00864178792107505\\
16.35625	-0.00876377871736984\\
16.3625	-0.00887851924384542\\
16.36875	-0.0089859146525115\\
16.375	-0.0090858761221565\\
16.38125	-0.00917832093126622\\
16.3875	-0.00926317252613682\\
16.39375	-0.0093403605836083\\
16.4	-0.00940982106870315\\
16.40625	-0.00947149628715146\\
16.4125	-0.00952533493271506\\
16.41875	-0.00957129212927173\\
16.425	-0.00960932946762518\\
16.43125	-0.0096394150370104\\
16.4375	-0.00966152345126868\\
16.44375	-0.00967563586967081\\
16.45	-0.00968174001237123\\
16.45625	-0.00967983017048073\\
16.4625	-0.00966990721074915\\
16.46875	-0.00965197857485444\\
16.475	-0.0096260582732986\\
16.48125	-0.00959216687391543\\
16.4875	-0.00955033148499968\\
16.49375	-0.00950058573307124\\
16.5	-0.00944296973529284\\
16.50625	-0.00937753006662954\\
16.5125	-0.00930431972183529\\
16.51875	-0.00922339807177231\\
16.525	-0.0091348308146439\\
16.53125	-0.00903868992210508\\
16.5375	-0.00893505358022733\\
16.54375	-0.00882400612536604\\
16.55	-0.00870563797498302\\
16.55625	-0.00858004555348099\\
16.5625	-0.0084473312131109\\
16.56875	-0.00830760315001678\\
16.575	-0.00816097531548718\\
16.58125	-0.00800756732248592\\
16.5875	-0.00784750434753874\\
16.59375	-0.00768091702805649\\
16.6	-0.00750794135517895\\
16.60625	-0.00732871856222721\\
16.6125	-0.00714339500885613\\
16.61875	-0.00695212206100193\\
16.625	-0.00675505596672326\\
16.63125	-0.00655235772808797\\
16.6375	-0.00634419296918251\\
16.64375	-0.00613073179997015\\
16.65	-0.00591214867668737\\
16.65625	-0.00568862225874508\\
16.6625	-0.00546033526218203\\
16.66875	-0.00522747430979085\\
16.675	-0.00499022977803949\\
16.68125	-0.00474879564091369\\
16.6875	-0.0045033693108086\\
16.69375	-0.00425415147659996\\
16.7	-0.00400134593902782\\
16.70625	-0.00374515944352759\\
16.7125	-0.00348580151064586\\
16.71875	-0.00322348426417976\\
16.725	-0.00295842225718109\\
16.73125	-0.00269083229596779\\
16.7375	-0.00242093326228719\\
16.74375	-0.00214894593377679\\
16.75	-0.00187509280287006\\
16.75625	-0.0015995978943159\\
16.7625	-0.00132268658136512\\
16.76875	-0.00104458540064114\\
16.775	-0.000765521866272272\\
16.78125	-0.000485724283271846\\
16.7875	-0.00020542156026953\\
16.79375	7.51569782524355e-05\\
16.8	0.000355781780064117\\
16.80625	0.000636223253479575\\
16.8125	0.000916251955680918\\
16.81875	0.00119563878092025\\
16.825	0.00147415514844512\\
16.83125	0.00175157318999337\\
16.8375	0.00202766593670351\\
16.84375	0.00230220750528741\\
16.85	0.00257497328331252\\
16.85625	0.00284574011344161\\
16.8625	0.00311428647647908\\
16.86875	0.00338039267307344\\
16.875	0.00364384100392715\\
16.88125	0.00390441594838006\\
16.8875	0.00416190434134607\\
16.89375	0.00441609554831609\\
16.9	0.00466678163814607\\
16.90625	0.00491375755361384\\
16.9125	0.00515682127961866\\
16.91875	0.00539577400888535\\
16.925	0.00563042030503727\\
16.93125	0.00586056826290422\\
16.9375	0.00608602966593395\\
16.94375	0.00630662014057793\\
16.95	0.00652215930752499\\
16.95625	0.00673247092965855\\
16.9625	0.0069373830566163\\
16.96875	0.00713672816583356\\
16.975	0.00733034329995476\\
16.98125	0.00751807020050021\\
16.9875	0.00769975543767868\\
16.99375	0.00787525053623916\\
17	0.00804441209725862\\
17.00625	0.00820710191580844\\
17.0125	0.00836318709451074\\
17.01875	0.00851254015253509\\
17.025	0.00865503913013929\\
17.03125	0.00879056768870763\\
17.0375	0.00891901520617838\\
17.04375	0.00904027686778225\\
17.05	0.00915425375201738\\
17.05625	0.00926085291179033\\
17.0625	0.00935998745065653\\
17.06875	0.00945157659409768\\
17.075	0.00953554575577749\\
17.08125	0.00961182659872168\\
17.0875	0.00968035709137178\\
17.09375	0.00974108155846692\\
17.1	0.00979395072671183\\
17.10625	0.00983892176519355\\
17.1125	0.00987595832051382\\
17.11875	0.00990503054660811\\
17.125	0.0099261151292271\\
17.13125	0.0099391953051159\\
17.1375	0.00994426087592393\\
17.14375	0.00994130821639096\\
17.15	0.00993034027726345\\
17.15625	0.00991136658287414\\
17.1625	0.00988440322332969\\
17.16875	0.00984947284131265\\
17.175	0.00980660461350866\\
17.18125	0.00975583422667406\\
17.1875	0.00969720384836364\\
17.19375	0.00963076209234241\\
17.2	0.00955656397870986\\
17.20625	0.00947467088876935\\
17.2125	0.0093851505146797\\
17.21875	0.00928807680393031\\
17.225	0.00918352989868519\\
17.23125	0.00907159607004589\\
17.2375	0.00895236764728705\\
17.24375	0.00882594294212272\\
17.25	0.00869242616806555\\
17.25625	0.0085519273549943\\
17.2625	0.00840456225896741\\
17.26875	0.00825045226698228\\
17.275	0.00808972429733709\\
17.28125	0.00792251069552523\\
17.2875	0.00774894912567808\\
17.29375	0.0075691824576451\\
17.3	0.00738335864980392\\
17.30625	0.00719163062769658\\
17.3125	0.0069941561585913\\
17.31875	0.0067910977220729\\
17.325	0.00658262237676791\\
17.33125	0.00636890162331358\\
17.3375	0.00615011126368348\\
17.34375	0.00592643125698471\\
17.35	0.00569804557184537\\
17.35625	0.00546514203551303\\
17.3625	0.00522791217978831\\
17.36875	0.00498655108391963\\
17.375	0.00474125721458822\\
17.38125	0.00449223226314037\\
17.3875	0.00423968098009208\\
17.39375	0.00398381100686885\\
17.4	0.00372483270542716\\
17.40625	0.0034629589857037\\
17.4125	0.00319840513097462\\
17.41875	0.00293138862126807\\
17.425	0.00266212895497478\\
17.43125	0.00239084746880313\\
17.4375	0.00211776715622625\\
17.44375	0.00184311248457025\\
17.45	0.00156710921089339\\
17.45625	0.00128998419680747\\
17.4625	0.0010119652223931\\
17.46875	0.000733280799361613\\
17.475	0.000454159983616912\\
17.48125	0.000174832187370862\\
17.4875	-0.00010447300903354\\
17.49375	-0.00038352604543691\\
17.5	-0.000662097570161679\\
17.50625	-0.000939958628146635\\
17.5125	-0.00121688084891796\\
17.51875	-0.00149263663414682\\
17.525	-0.00176699934436779\\
17.53125	-0.00203974348488127\\
17.5375	-0.00231064489071702\\
17.54375	-0.0025794809105069\\
17.55	-0.00284603058911604\\
17.55625	-0.00311007484888277\\
17.5625	-0.00337139666931844\\
17.56875	-0.00362978126511987\\
17.575	-0.00388501626234838\\
17.58125	-0.00413689187263088\\
17.5875	-0.00438520106524014\\
17.59375	-0.00462973973691302\\
17.6	-0.00487030687926755\\
17.60625	-0.0051067047436813\\
17.6125	-0.00533873900349598\\
17.61875	-0.00556621891341509\\
17.625	-0.00578895746596404\\
17.63125	-0.0060067715449237\\
17.6375	-0.00621948207576698\\
17.64375	-0.00642691417262971\\
17.65	-0.00662889728175124\\
17.65625	-0.00682526532137229\\
17.6625	-0.00701585681796455\\
17.66875	-0.00720051503868039\\
17.675	-0.007379088119914\\
17.68125	-0.00755142919186846\\
17.6875	-0.00771739649902666\\
17.69375	-0.00787685351642714\\
17.7	-0.00802966906164958\\
17.70625	-0.00817571740241805\\
17.7125	-0.00831487835973368\\
17.71875	-0.00844703740645226\\
17.725	-0.00857208576122587\\
17.73125	-0.00868992047773148\\
17.7375	-0.00880044452911336\\
17.74375	-0.0089035668875699\\
17.75	-0.00899920259901985\\
17.75625	-0.00908727285284672\\
17.7625	-0.0091677050467742\\
17.76875	-0.00924043284632419\\
17.775	-0.00930539623918005\\
17.78125	-0.00936254158441214\\
17.7875	-0.00941182165647707\\
17.79375	-0.00945319568395485\\
17.8	-0.0094866293829918\\
17.80625	-0.00951209498542219\\
17.8125	-0.00952957126154521\\
17.81875	-0.00953904353753879\\
17.825	-0.00954050370749586\\
17.83125	-0.00953395024007333\\
17.8375	-0.00951938817974812\\
17.84375	-0.00949682914267946\\
17.85	-0.0094662913071806\\
17.85625	-0.00942779939880799\\
17.8625	-0.00938138467007992\\
17.86875	-0.0093270848748415\\
17.875	-0.00926494423729679\\
17.88125	-0.0091950134157967\\
17.8875	-0.00911734946144423\\
17.89375	-0.00903201577105443\\
17.9	-0.00893908203508193\\
17.90625	-0.00883862418045689\\
17.9125	-0.00873072430830543\\
17.91875	-0.00861547062660569\\
17.925	-0.00849295737783463\\
17.93125	-0.00836328476166507\\
17.9375	-0.00822655885277626\\
17.94375	-0.00808289151384541\\
17.95	-0.00793240030379165\\
17.95625	-0.00777520838134756\\
17.9625	-0.00761144440403742\\
17.96875	-0.00744124242264505\\
17.975	-0.00726474177125782\\
17.98125	-0.00708208695297694\\
17.9875	-0.00689342752138787\\
17.99375	-0.00669891795788806\\
18	-0.00649871754497254\\
18.00625	-0.00629299023562823\\
18.0125	-0.00608190451888983\\
18.01875	-0.00586563328131918\\
18.025	-0.00564435366512197\\
18.03125	-0.00541824692284574\\
18.0375	-0.00518749826870631\\
18.04375	-0.00495229672666465\\
18.05	-0.0047128349753787\\
18.05625	-0.00446930919015756\\
18.0625	-0.00422191888204733\\
18.06875	-0.00397086673418098\\
18.075	-0.00371635843552616\\
18.08125	-0.00345860251216755\\
18.0875	-0.00319781015626192\\
18.09375	-0.0029341950528065\\
18.1	-0.00266797320436243\\
18.10625	-0.00239936275387731\\
18.1125	-0.00212858380575201\\
18.11875	-0.00185585824529867\\
18.125	-0.00158140955673778\\
18.13125	-0.00130546263990039\\
18.1375	-0.00102824362566406\\
18.14375	-0.000749979690176751\\
18.15	-0.000470898868463211\\
18.15625	-0.000191229867377737\\
18.1625	8.87981219940723e-05\\
18.16875	0.000368955612330776\\
18.175	0.00064901300831354\\
18.18125	0.000928740794953169\\
18.1875	0.00120790972585125\\
18.19375	0.00148629101124098\\
18.2	0.00176365650565346\\
18.20625	0.00203977889505542\\
18.2125	0.00231443188330509\\
18.21875	0.00258739037777302\\
18.225	0.00285843067397576\\
18.23125	0.00312733063907089\\
18.2375	0.00339386989406293\\
18.24375	0.00365782999457059\\
18.25	0.00391899461000724\\
18.25625	0.00417714970104547\\
18.2625	0.00443208369536992\\
18.26875	0.00468358766139611\\
18.275	0.00493145547966274\\
18.28125	0.00517548401190241\\
18.2875	0.00541547326766712\\
18.29375	0.00565122656837174\\
18.3	0.00588255070862085\\
18.30625	0.00610925611468671\\
18.3125	0.00633115700000836\\
18.31875	0.00654807151758417\\
18.325	0.00675982190913309\\
18.33125	0.00696623465090195\\
18.3375	0.0071671405959995\\
18.34375	0.00736237511314016\\
18.35	0.00755177822168395\\
18.35625	0.0077351947228616\\
18.3625	0.00791247432707736\\
18.36875	0.00808347177718497\\
18.375	0.00824804696763581\\
18.38125	0.00840606505944743\\
18.3875	0.00855739659102786\\
18.39375	0.00870191758437511\\
18.4	0.0088395096467457\\
18.40625	0.00897006006776706\\
18.4125	0.00909346191188895\\
18.41875	0.00920961410609803\\
18.425	0.00931842152282365\\
18.43125	0.00941979505796684\\
18.4375	0.0095136517039885\\
18.44375	0.00959991461799693\\
18.45	0.00967851318477864\\
18.45625	0.00974938307472096\\
18.4625	0.00981246629657881\\
18.46875	0.00986771124504241\\
18.475	0.00991507274306683\\
18.48125	0.00995451207892879\\
18.4875	0.00998599703798017\\
18.49375	0.0100095019290723\\
18.5	0.0100250076056293\\
18.50625	0.0100325014814117\\
18.5125	0.0100319775410268\\
18.51875	0.0100234363447048\\
18.525	0.0100068850277835\\
18.53125	0.00998233729485506\\
18.5375	0.00994981340852533\\
18.54375	0.00990934017279284\\
18.55	0.00986095091106283\\
18.55625	0.00980468543881348\\
18.5625	0.00974059003093702\\
18.56875	0.00966871738378246\\
18.575	0.00958912657193105\\
18.58125	0.00950188299973998\\
18.5875	0.00940705834769406\\
18.59375	0.00930473051360931\\
18.6	0.0091949835487368\\
18.60625	0.00907790758881906\\
18.6125	0.00895359878015565\\
18.61875	0.00882215920073857\\
18.625	0.00868369677652211\\
18.63125	0.00853832519294768\\
18.6375	0.00838616380178366\\
18.64375	0.00822733752295853\\
18.65	0.00806197674202664\\
18.65625	0.00789021720321862\\
18.6625	0.00771219989809633\\
18.66875	0.00752807094990357\\
18.675	0.00733798149370762\\
18.68125	0.00714208755242968\\
18.6875	0.0069405499088661\\
18.69375	0.00673353397380521\\
18.7	0.00652120965034815\\
18.70625	0.00630375119454466\\
18.7125	0.00608133707245851\\
18.71875	0.00585414981377952\\
18.725	0.00562237586210244\\
18.73125	0.0053862054219954\\
18.7375	0.00514583230298335\\
18.74375	0.00490145376057459\\
18.75	0.00465327033446068\\
18.75625	0.00440148568405029\\
18.7625	0.0041463064213838\\
18.76875	0.00388794194137186\\
18.775	0.00362660424998101\\
18.78125	0.00336250779033442\\
18.7875	0.00309586926681355\\
18.79375	0.00282690746730499\\
18.8	0.00255584308373829\\
18.80625	0.00228289853106199\\
18.8125	0.00200829776480634\\
18.81875	0.00173226609738231\\
18.825	0.00145503001326767\\
18.83125	0.00117681698323164\\
18.8375	0.000897855277750518\\
18.84375	0.000618373779767362\\
18.85	0.000338601796949297\\
18.85625	5.87688735964166e-05\\
18.8625	-0.000220895397643392\\
18.86875	-0.000500161564099296\\
18.875	-0.000778800501287541\\
18.88125	-0.00105658360085773\\
18.8875	-0.00133328295825453\\
18.89375	-0.00160867155986532\\
18.9	-0.00188252346925614\\
18.90625	-0.00215461401249741\\
18.9125	-0.00242471996245424\\
18.91875	-0.00269261972188991\\
18.925	-0.00295809350523238\\
18.93125	-0.00322092351885485\\
18.9375	-0.00348089413972238\\
18.94375	-0.00373779209225808\\
18.95	-0.00399140662328371\\
18.95625	-0.00424152967489141\\
18.9625	-0.00448795605510447\\
18.96875	-0.0047304836061874\\
18.975	-0.00496891337046708\\
18.98125	-0.00520304975352912\\
18.9875	-0.00543270068465537\\
18.99375	-0.00565767777437119\\
19	-0.00587779646897314\\
19.00625	-0.0060928762019477\\
19.0125	-0.00630274054228995\\
19.01875	-0.00650721733927738\\
19.025	-0.00670613886366418\\
19.03125	-0.00689934194526219\\
19.0375	-0.00708666810678234\\
19.04375	-0.00726796369382662\\
19.05	-0.00744308000092413\\
19.05625	-0.00761187339350764\\
19.0625	-0.00777420542573081\\
19.06875	-0.00792994295402928\\
19.075	-0.00807895824633251\\
19.08125	-0.00822112908683685\\
19.0875	-0.00835633887625383\\
19.09375	-0.00848447672745147\\
19.1	-0.00860543755641018\\
19.10625	-0.00871912216841857\\
19.1125	-0.00882543733943858\\
19.11875	-0.00892429589257307\\
19.125	-0.00901561676957327\\
19.13125	-0.00909932509738494\\
19.1375	-0.00917535224976573\\
19.14375	-0.009243635903454\\
19.15	-0.00930412008923948\\
19.15625	-0.00935675523787236\\
19.1625	-0.0094014982207228\\
19.16875	-0.00943831238515748\\
19.175	-0.0094671675846041\\
19.18125	-0.00948804020327936\\
19.1875	-0.00950091317555993\\
19.19375	-0.00950577599998064\\
19.2	-0.00950262474784838\\
19.20625	-0.00949146206646461\\
19.2125	-0.00947229717695394\\
19.21875	-0.00944514586670041\\
19.225	-0.00941003047639779\\
19.23125	-0.00936697988172449\\
19.2375	-0.00931602946965809\\
19.24375	-0.00925722110944898\\
19.25	-0.00919060311827676\\
19.25625	-0.00911623022167765\\
19.2625	-0.00903416350878383\\
19.26875	-0.0089444703819461\\
19.275	-0.0088472245013742\\
19.28125	-0.00874250572471651\\
19.2875	-0.00863040004155627\\
19.29375	-0.00851099950287815\\
19.3	-0.00838440214556278\\
19.30625	-0.00825071191197137\\
19.3125	-0.00811003856468636\\
19.31875	-0.00796249759647793\\
19.325	-0.00780821013557032\\
19.33125	-0.00764730284628561\\
19.3375	-0.00747990782514653\\
19.34375	-0.00730616249252342\\
19.35	-0.00712620947991429\\
19.35625	-0.00694019651295041\\
19.3625	-0.00674827629022345\\
19.36875	-0.00655060635803343\\
19.375	-0.00634734898116039\\
19.38125	-0.00613867100980857\\
19.3875	-0.00592474374275583\\
19.39375	-0.00570574278650709\\
19.4	-0.00548184791117919\\
19.40625	-0.00525324290304332\\
19.4125	-0.00502011541377311\\
19.41875	-0.0047826568065222\\
19.425	-0.00454106199895732\\
19.43125	-0.00429552930337589\\
19.4375	-0.00404626026403904\\
19.44375	-0.00379345949185363\\
19.45	-0.00353733449653889\\
19.45625	-0.00327809551641519\\
19.4625	-0.00301595534595474\\
19.46875	-0.00275112916123553\\
19.475	-0.00248383434344183\\
19.48125	-0.00221429030055579\\
19.4875	-0.00194271828738672\\
19.49375	-0.00166934122408536\\
19.5	-0.00139438351329221\\
19.50625	-0.00111807085608223\\
19.5125	-0.000840630066714534\\
19.51875	-0.00056228888627874\\
19.525	-0.000283275795837809\\
19.53125	-3.81982901499089e-06\\
19.5375	0.000275849615872474\\
19.54375	0.000555502963978796\\
19.55	0.000834910652239881\\
19.55625	0.0011138433176739\\
19.5625	0.00139207198551775\\
19.56875	0.00166936825704507\\
19.575	0.00194550449691178\\
19.58125	0.00222025401987539\\
19.5875	0.00249339127673507\\
19.59375	0.00276469203933981\\
19.6	0.00303393358451299\\
19.60625	0.00330089487674251\\
19.6125	0.00356535674948658\\
19.61875	0.0038271020849465\\
19.625	0.00408591599215889\\
19.63125	0.00434158598328354\\
19.6375	0.00459390214811035\\
19.64375	0.00484265732642855\\
19.65	0.00508764727796552\\
19.65625	0.00532867084991626\\
19.6625	0.00556553014194017\\
19.66875	0.00579803066849018\\
19.675	0.00602598151834067\\
19.68125	0.0062491955111837\\
19.6875	0.00646748935116482\\
19.69375	0.00668068377723269\\
19.7	0.00688860371017907\\
19.70625	0.00709107839624874\\
19.7125	0.00728794154720128\\
19.71875	0.00747903147671012\\
19.725	0.00766419123298676\\
19.73125	0.00784326872752149\\
19.7375	0.00801611685983497\\
19.74375	0.00818259363813835\\
19.75	0.00834256229580291\\
19.75625	0.00849589140359352\\
19.7625	0.00864245497771991\\
19.76875	0.00878213258319523\\
19.775	0.00891480943259808\\
19.78125	0.00904037648022758\\
19.7875	0.00915873051154881\\
19.79375	0.00926977422785523\\
19.8	0.00937341632607853\\
19.80625	0.00946957157368057\\
19.8125	0.00955816087856593\\
19.81875	0.00963911135395769\\
19.825	0.00971235637818327\\
19.83125	0.00977783564932131\\
19.8375	0.0098354952346647\\
19.84375	0.00988528761495922\\
19.85	0.00992717172338151\\
19.85625	0.00996111297922441\\
19.8625	0.009987083316262\\
19.86875	0.0100050612057711\\
19.875	0.0100150316741903\\
19.88125	0.0100169863154639\\
19.8875	0.0100109232981439\\
19.89375	0.00999684736674622\\
19.9	0.00997476983780306\\
19.90625	0.00994470859058029\\
19.9125	0.00990668805241193\\
19.91875	0.00986073917866344\\
19.925	0.00980689942734041\\
19.93125	0.00974521272836341\\
19.9375	0.00967572944753413\\
19.94375	0.00959850634522254\\
19.95	0.00951360652980885\\
19.95625	0.00942109940591845\\
19.9625	0.00932106061749228\\
19.96875	0.00921357198573944\\
19.975	0.00909872144202283\\
19.98125	0.00897660295573285\\
19.9875	0.00884731645720843\\
19.99375	0.0087109677557685\\
20	0.00856766845292125\\
20.00625	0.0084175358508764\\
20.0125	0.00826069285643693\\
20.01875	0.00809726787992927\\
20.025	0.00792739472980661\\
20.03125	0.00775121250289163\\
20.0375	0.00756886547028145\\
20.04375	0.00738050295900832\\
20.05	0.00718627922955321\\
20.05625	0.00698635334931261\\
20.0625	0.00678088906212248\\
20.06875	0.00657005465394637\\
20.075	0.00635402281483772\\
20.08125	0.00613297049728976\\
20.0875	0.0059070787710891\\
20.09375	0.00567653267479205\\
20.1	0.00544152106394561\\
20.10625	0.0052022364561774\\
20.1125	0.00495887487328196\\
20.11875	0.00471163568043252\\
20.125	0.00446072142265048\\
20.13125	0.00420633765869625\\
20.1375	0.00394869279244334\\
20.14375	0.00368799790166229\\
20.15	0.00342446656482704\\
20.15625	0.0031583146859258\\
20.1625	0.00288976031736446\\
20.16875	0.00261902348110765\\
20.175	0.00234632598820435\\
20.18125	0.00207189125684594\\
20.1875	0.00179594412910601\\
20.19375	0.00151871068651216\\
20.2	0.00124041806460124\\
20.20625	0.000961294266609931\\
20.2125	0.000681567976453631\\
20.21875	0.000401468371147011\\
20.225	0.000121224932820099\\
20.23125	-0.000158932739515915\\
20.2375	-0.000438775118298735\\
20.24375	-0.00071807293568642\\
20.25	-0.000996597371615798\\
20.25625	-0.00127412024149737\\
20.2625	-0.00155041418351187\\
20.26875	-0.00182525284529588\\
20.275	-0.00209841106963383\\
20.28125	-0.00236966507914467\\
20.2875	-0.00263879265983673\\
20.29375	-0.00290557334338013\\
20.3	-0.00316978858794737\\
20.30625	-0.00343122195747363\\
20.3125	-0.00368965929918991\\
20.31875	-0.00394488891928312\\
20.325	-0.00419670175653938\\
20.33125	-0.00444489155382776\\
20.3375	-0.00468925502728403\\
20.34375	-0.00492959203305558\\
20.35	-0.00516570573147066\\
20.35625	-0.00539740274849741\\
20.3625	-0.00562449333436014\\
20.36875	-0.00584679151918281\\
20.375	-0.00606411526553199\\
20.38125	-0.00627628661776982\\
20.3875	-0.00648313184821249\\
20.39375	-0.00668448159966927\\
20.4	-0.00688017102434397\\
20.40625	-0.00707003991905236\\
20.4125	-0.00725393285662988\\
20.41875	-0.00743169931342176\\
20.425	-0.00760319379275102\\
20.43125	-0.00776827594426305\\
20.4375	-0.00792681067904888\\
20.44375	-0.00807866828045276\\
20.45	-0.00822372451047302\\
20.45625	-0.00836186071166915\\
20.4625	-0.00849296390449128\\
20.46875	-0.00861692687995239\\
20.475	-0.0087336482875672\\
20.48125	-0.00884303271848553\\
20.4875	-0.008944990783752\\
20.49375	-0.00903943918762794\\
20.5	-0.00912630079591524\\
20.50625	-0.00920550469928158\\
20.5125	-0.0092769862716065\\
20.51875	-0.00934068722285317\\
20.525	-0.00939655564682967\\
20.53125	-0.00944454606376544\\
20.5375	-0.0094846194576163\\
20.54375	-0.00951674330806764\\
20.55	-0.00954089161720943\\
20.55625	-0.00955704493086111\\
20.5625	-0.00956519035452909\\
20.56875	-0.00956532156398349\\
20.575	-0.00955743881044562\\
20.58125	-0.00954154892038197\\
20.5875	-0.0095176652899047\\
20.59375	-0.0094858078737834\\
20.6	-0.00944600316907711\\
20.60625	-0.00939828419339989\\
20.6125	-0.00934269045783791\\
20.61875	-0.00927926793454027\\
20.625	-0.00920806901900999\\
20.63125	-0.0091291524871833\\
20.6375	-0.00904258344732582\\
20.64375	-0.00894843328634556\\
20.65	-0.00884677961116448\\
20.65625	-0.008737706185061\\
20.6625	-0.00862130285896255\\
20.66875	-0.00849766549774482\\
20.675	-0.00836689590159797\\
20.68125	-0.00822910172252437\\
20.6875	-0.00808439637603634\\
20.69375	-0.00793289894812639\\
20.7	-0.00777473409758611\\
20.70625	-0.00761003195375406\\
20.7125	-0.00743892800977628\\
20.71875	-0.00726156301146722\\
20.725	-0.00707808284186208\\
20.73125	-0.00688863840155526\\
20.7375	-0.00669338548492325\\
20.74375	-0.00649248465233324\\
20.75	-0.00628610109844248\\
20.75625	-0.00607440451673591\\
20.7625	-0.0058575689603228\\
20.76875	-0.005635772698822\\
20.775	-0.005409198072063\\
20.78125	-0.00517803134052051\\
20.7875	-0.00494246253253314\\
20.79375	-0.00470268528843137\\
20.8	-0.0044588967017029\\
20.80625	-0.00421129715732542\\
20.8125	-0.00396009016739951\\
20.81875	-0.00370548220421661\\
20.825	-0.00344768253089873\\
20.83125	-0.00318690302974908\\
20.8375	-0.00292335802845422\\
20.84375	-0.0026572641242804\\
20.85	-0.00238884000640829\\
20.85625	-0.00211830627655175\\
20.8625	-0.00184588526800787\\
20.86875	-0.00157180086328665\\
20.875	-0.00129627831046995\\
20.88125	-0.00101954403845917\\
20.8875	-0.000741825471108918\\
20.89375	-0.000463350840368723\\
20.9	-0.000184348999024629\\
20.90625	9.49507670187849e-05\\
20.9125	0.000374318926811634\\
20.91875	0.000653525892632964\\
20.925	0.000932342208311551\\
20.93125	0.0012105387374388\\
20.9375	0.00148788685131935\\
20.94375	0.00176415861650523\\
20.95	0.00203912698175973\\
20.95625	0.00231256596429766\\
20.9625	0.00258425083514914\\
20.96875	0.00285395830349499\\
20.975	0.00312146669982247\\
20.98125	0.00338655615775113\\
20.9875	0.00364900879437958\\
20.99375	0.00390860888900538\\
21	0.0041651430600713\\
21.00625	0.00441840044021843\\
21.0125	0.00466817284948024\\
21.01875	0.00491425496623368\\
21.025	0.00515644449562809\\
21.03125	0.00539454233551889\\
21.0375	0.00562835273978234\\
21.04375	0.00585768347887764\\
21.05	0.00608234599752436\\
21.05625	0.00630215556936615\\
21.0625	0.00651693144849372\\
21.06875	0.00672649701770286\\
21.075	0.00693067993336577\\
21.08125	0.00712931226679709\\
21.0875	0.00732223064199843\\
21.09375	0.00750927636966862\\
21.1	0.00769029557736963\\
21.10625	0.00786513933574138\\
21.1125	0.00803366378066205\\
21.11875	0.0081957302312535\\
21.125	0.00835120530363523\\
21.13125	0.00849996102038586\\
21.1375	0.00864187491577612\\
21.14375	0.00877683013624083\\
21.15	0.00890471553620137\\
21.15625	0.00902542576923361\\
21.1625	0.00913886137447895\\
21.16875	0.00924492885822773\\
21.175	0.00934354077060806\\
21.18125	0.00943461577731715\\
21.1875	0.00951807872633625\\
21.19375	0.00959386070957461\\
21.2	0.00966189911939179\\
21.20625	0.00972213769995194\\
21.2125	0.00977452659336805\\
21.21875	0.00981902238059819\\
21.225	0.00985558811706024\\
21.23125	0.00988419336293594\\
21.2375	0.00990481420813934\\
21.24375	0.0099174332919292\\
21.25	0.00992203981714926\\
21.25625	0.00991862955914847\\
21.2625	0.00990720486946305\\
21.26875	0.00988777467374053\\
21.275	0.00986035446436098\\
21.28125	0.00982496628772923\\
21.2875	0.00978163872619124\\
21.29375	0.00973040687458919\\
21.3	0.00967131231147471\\
21.30625	0.00960440306500385\\
21.3125	0.00952973357354164\\
21.31875	0.00944736464100868\\
21.325	0.00935736338700635\\
21.33125	0.00925980319176149\\
21.3375	0.00915476363593585\\
21.34375	0.00904233043534948\\
21.35	0.00892259537067183\\
21.35625	0.00879565621213806\\
21.3625	0.00866161663935233\\
21.36875	0.008520586156244\\
21.375	0.00837268000124631\\
21.38125	0.00821801905282689\\
21.3875	0.00805672973045322\\
21.39375	0.00788894389064182\\
21.4	0.007714798718734\\
21.40625	0.00753443661636864\\
21.4125	0.00734800508467641\\
21.41875	0.00715565660329098\\
21.425	0.00695754850527663\\
21.43125	0.00675384284807477\\
21.4375	0.00654470628057533\\
21.44375	0.00633030990642192\\
21.45	0.00611082914366296\\
21.45625	0.00588644358086387\\
21.4625	0.00565733682979849\\
21.46875	0.00542369637484024\\
21.475	0.00518571341917692\\
21.48125	0.00494358272797507\\
21.4875	0.00469750246862254\\
21.49375	0.00444767404818048\\
21.5	0.00419430194817788\\
21.50625	0.00393759355691492\\
21.5125	0.0036777589993421\\
21.51875	0.00341501096443479\\
21.525	0.00314956453067781\\
21.53125	0.00288163698964588\\
21.5375	0.00261144766776885\\
21.54375	0.00233921774642778\\
21.55	0.00206517008052947\\
21.55625	0.00178952901570833\\
21.5625	0.0015125202043054\\
21.56875	0.0012343704202756\\
21.575	0.000955307373174886\\
21.58125	0.000675559521380105\\
21.5875	0.000395355884694476\\
21.59375	0.000114925856492661\\
21.6	-0.000165500984440631\\
21.60625	-0.000445695062224115\\
21.6125	-0.000725426992191019\\
21.61875	-0.00100446776904333\\
21.625	-0.00128258895469485\\
21.63125	-0.0015595628656521\\
21.6375	-0.00183516275989417\\
21.64375	-0.00210916302304595\\
21.65	-0.00238133935346465\\
21.65625	-0.00265146894622464\\
21.6625	-0.00291933067587465\\
21.66875	-0.00318470527781732\\
21.675	-0.00344737552816241\\
21.68125	-0.00370712642190608\\
21.6875	-0.00396374534929011\\
21.69375	-0.00421702227019646\\
21.7	-0.00446674988643396\\
21.70625	-0.00471272381177606\\
21.7125	-0.00495474273960986\\
21.71875	-0.00519260860805923\\
21.725	-0.00542612676244627\\
21.73125	-0.00565510611495811\\
21.7375	-0.00587935930138788\\
21.74375	-0.0060987028348214\\
21.75	-0.00631295725614354\\
21.75625	-0.00652194728127539\\
21.7625	-0.00672550194513494\\
21.76875	-0.00692345474190563\\
21.775	-0.00711564376159876\\
21.78125	-0.00730191182286119\\
21.7875	-0.00748210660190433\\
21.79375	-0.00765608075744873\\
21.8	-0.0078236920515817\\
21.80625	-0.00798480346642888\\
21.8125	-0.00813928331654402\\
21.81875	-0.00828700535692481\\
21.825	-0.00842784888656617\\
21.83125	-0.00856169884746599\\
21.8375	-0.00868844591900224\\
21.84375	-0.00880798660760388\\
21.85	-0.00892022333164214\\
21.85625	-0.00902506450147245\\
21.8625	-0.00912242459456149\\
21.86875	-0.00921222422563753\\
21.875	-0.00929439021180675\\
21.88125	-0.00936885563263617\\
21.8875	-0.00943555988522021\\
21.89375	-0.00949444873374919\\
21.9	-0.0095454743539454\\
21.90625	-0.0095885953722913\\
21.9125	-0.00962377689996641\\
21.91875	-0.00965099056146507\\
21.925	-0.00967021451787162\\
21.93125	-0.00968143348477398\\
21.9375	-0.0096846387448007\\
21.94375	-0.00967982815477148\\
21.95	-0.00966700614745514\\
21.95625	-0.0096461837279336\\
21.9625	-0.00961737846457487\\
21.96875	-0.00958061447462252\\
21.975	-0.00953592240441333\\
21.98125	-0.00948333940423944\\
21.9875	-0.00942290909787562\\
21.99375	-0.00935468154679651\\
22	-0.00927871320911345\\
22.00625	-0.00919506689331955\\
22.0125	-0.00910381170686995\\
22.01875	-0.00900502299921418\\
22.025	-0.00889878229991849\\
22.03125	-0.00878517725179068\\
22.0375	-0.00866430153899056\\
22.04375	-0.00853625481018487\\
22.05	-0.00840114259680986\\
22.05625	-0.00825907622650842\\
22.0625	-0.00811017273181291\\
22.06875	-0.00795455475414843\\
22.075	-0.00779235044323542\\
22.08125	-0.00762369335197405\\
22.0875	-0.00744872232689655\\
22.09375	-0.0072675813942775\\
22.1	-0.00708041964199534\\
22.10625	-0.00688739109724206\\
22.1125	-0.00668865460018142\\
22.11875	-0.0064843736736593\\
22.125	-0.00627471638907303\\
22.13125	-0.00605985522854718\\
22.1375	-0.00583996694343492\\
22.14375	-0.00561523240899383\\
22.15	-0.00538583647595151\\
22.15625	-0.00515196781888057\\
22.1625	-0.00491381878143707\\
22.16875	-0.00467158521858947\\
22.175	-0.00442546633596726\\
22.18125	-0.00417566452646131\\
22.1875	-0.0039223852042098\\
22.19375	-0.00366583663610592\\
22.2	-0.00340622977096567\\
22.20625	-0.0031437780664957\\
22.2125	-0.00287869731420325\\
22.21875	-0.00261120546239182\\
22.225	-0.00234152243738765\\
22.23125	-0.00206986996314374\\
22.2375	-0.00179647137936936\\
22.24375	-0.00152155145833421\\
22.25	-0.00124533622049757\\
22.25625	-0.000968052749120044\\
22.2625	-0.000689929003854255\\
22.26875	-0.000411193633455084\\
22.275	-0.000132075788181863\\
22.28125	0.000147195068163604\\
22.2875	0.000426389346456195\\
22.29375	0.000705277520569424\\
22.3	0.000983630315645717\\
22.30625	0.00126121889616059\\
22.3125	0.00153781505362644\\
22.31875	0.00181319139378205\\
22.325	0.00208712152311417\\
22.33125	0.00235938023455824\\
22.3375	0.00262974369222596\\
22.34375	0.0028979896150081\\
22.35	0.00316389745890197\\
22.35625	0.00342724859791413\\
22.3625	0.00368782650338968\\
22.36875	0.00394541692162135\\
22.375	0.00419980804959243\\
22.38125	0.00445079070873719\\
22.3875	0.00469815851675329\\
22.39375	0.00494170805706688\\
22.4	0.00518123904569612\\
22.40625	0.0054165544955354\\
22.4125	0.00564746087793529\\
22.41875	0.0058737682814456\\
22.425	0.00609529056759155\\
22.43125	0.00631184552355497\\
22.4375	0.00652325501163558\\
22.44375	0.00672934511536957\\
22.45	0.00692994628218569\\
22.45625	0.00712489346248185\\
22.4625	0.00731402624500809\\
22.46875	0.00749718898844494\\
22.475	0.00767423094906926\\
22.48125	0.00784500640440266\\
22.4875	0.00800937477274138\\
22.49375	0.00816720072846928\\
22.5	0.00831835431305959\\
22.50625	0.00846271104172837\\
22.5125	0.00860015200580277\\
22.51875	0.00873056397026226\\
22.525	0.00885383946659019\\
22.53125	0.00896987688092558\\
22.5375	0.00907858053741249\\
22.54375	0.00917986077667881\\
22.55	0.00927363402937987\\
22.55625	0.00935982288474678\\
22.5625	0.00943835615408311\\
22.56875	0.00950916892915784\\
22.575	0.00957220263544677\\
22.58125	0.00962740508017867\\
22.5875	0.00967473049514671\\
22.59375	0.00971413957425012\\
22.6	0.00974559950573532\\
22.60625	0.00976908399910989\\
22.6125	0.00978457330670759\\
22.61875	0.00979205423988648\\
22.625	0.00979152017984698\\
22.63125	0.00978297108312569\\
22.6375	0.00976641348184465\\
22.64375	0.00974186047819333\\
22.65	0.00970933173362166\\
22.65625	0.00966885345271259\\
22.6625	0.0096204583616876\\
22.66875	0.00956418568156283\\
22.675	0.00950008109597778\\
22.68125	0.00942819671372302\\
22.6875	0.0093485910259976\\
22.69375	0.00926132885843128\\
22.7	0.0091664813179109\\
22.70625	0.00906412573425449\\
22.7125	0.00895434559678098\\
22.71875	0.00883723048582759\\
22.725	0.00871287599927093\\
22.73125	0.00858138367411227\\
22.7375	0.00844286090319113\\
22.74375	0.00829742084709566\\
22.75	0.00814518234134188\\
22.75625	0.00798626979895391\\
22.7625	0.00782081310852445\\
22.76875	0.00764894752740718\\
22.775	0.00747081357070125\\
22.78125	0.00728655689599281\\
22.7875	0.00709632818387851\\
22.79375	0.00690028301436873\\
22.8	0.00669858173927209\\
22.80625	0.00649138935066585\\
22.8125	0.00627887534556011\\
22.81875	0.00606121358686677\\
22.825	0.00583858216078741\\
22.83125	0.00561116323073688\\
22.8375	0.00537914288792265\\
22.84375	0.00514271099870226\\
22.85	0.00490206104884423\\
22.85625	0.00465738998482014\\
22.8625	0.004408898052258\\
22.86875	0.00415678863168949\\
22.875	0.00390126807172579\\
22.88125	0.00364254551982905\\
22.8875	0.00338083275074161\\
22.89375	0.0031163439924984\\
22.9	0.00284929575064801\\
22.90625	0.00257990663066263\\
22.9125	0.0023083971586255\\
22.91875	0.00203498960034296\\
22.925	0.00175990777902955\\
22.93125	0.00148337689171551\\
22.9375	0.00120562332452753\\
22.94375	0.000926874466994046\\
22.95	0.000647358525527525\\
22.95625	0.000367304336236702\\
22.9625	8.69411772222808e-05\\
22.96875	-0.000193501419489891\\
22.975	-0.000473793856223944\\
22.98125	-0.000753706657982951\\
22.9875	-0.00103301066067727\\
22.99375	-0.00131147719909784\\
23	-0.00158887829448032\\
23.00625	-0.0018649868415098\\
23.0125	-0.00213957679473334\\
23.01875	-0.00241242335416872\\
23.025	-0.00268330314972365\\
23.03125	-0.00295199442441649\\
23.0375	-0.00321827721627384\\
23.04375	-0.00348193353875579\\
23.05	-0.00374274755956071\\
23.05625	-0.00400050577766315\\
23.0625	-0.00425499719843942\\
23.06875	-0.00450601350673721\\
23.075	-0.00475334923774752\\
23.08125	-0.00499680194553846\\
23.0875	-0.00523617236911278\\
23.09375	-0.00547126459585305\\
23.1	-0.00570188622222019\\
23.10625	-0.00592784851157374\\
23.1125	-0.00614896654898427\\
23.11875	-0.00636505939291107\\
23.125	-0.00657595022362059\\
23.13125	-0.00678146648825917\\
23.1375	-0.00698144004257934\\
23.14375	-0.00717570728890075\\
23.15	-0.00736410931028779\\
23.15625	-0.00754649200090218\\
23.1625	-0.00772270619240932\\
23.16875	-0.00789260777633454\\
23.175	-0.00805605782226901\\
23.18125	-0.0082129226918283\\
23.1875	-0.00836307414827013\\
23.19375	-0.00850638946168136\\
23.2	-0.00864275150964803\\
23.20625	-0.00877204887332571\\
23.2125	-0.00889417592883157\\
23.21875	-0.00900903293388305\\
23.225	-0.00911652610961206\\
23.23125	-0.00921656771748774\\
23.2375	-0.00930907613128457\\
23.24375	-0.00939397590403672\\
23.25	-0.00947119782992402\\
23.25625	-0.00954067900109269\\
23.2625	-0.00960236285943522\\
23.26875	-0.00965619924284829\\
23.275	-0.00970214442632836\\
23.28125	-0.00974016115783741\\
23.2875	-0.0097702186888591\\
23.29375	-0.0097922927996205\\
23.3	-0.00980636581895849\\
23.30625	-0.00981242663881464\\
23.3125	-0.00981047072334668\\
23.31875	-0.00980050011264902\\
23.325	-0.00978252342107941\\
23.33125	-0.00975655583019289\\
23.3375	-0.00972261907628908\\
23.34375	-0.0096807414325828\\
23.35	-0.00963095768601281\\
23.35625	-0.00957330910870757\\
23.3625	-0.00950784342413155\\
23.36875	-0.00943461476793974\\
23.375	-0.00935368364357249\\
23.38125	-0.00926511687268207\\
23.3875	-0.00916898754042481\\
23.39375	-0.00906537493524061\\
23.4	-0.00895436448374593\\
23.40625	-0.00883604768066202\\
23.4125	-0.00871052201376583\\
23.41875	-0.00857789088392501\\
23.425	-0.0084382635202827\\
23.43125	-0.0082917548906616\\
23.4375	-0.0081384856072609\\
23.44375	-0.00797858182772334\\
23.45	-0.0078121751516536\\
23.45625	-0.00763940251267288\\
23.4625	-0.0074604060660982\\
23.46875	-0.00727533307233861\\
23.475	-0.0070843357761039\\
23.48125	-0.00688757128152485\\
23.4875	-0.00668520142328764\\
23.49375	-0.00647739263388785\\
23.5	-0.00626431580711313\\
23.50625	-0.0060461461579032\\
23.5125	-0.00582306307861334\\
23.51875	-0.00559524999153757\\
23.525	-0.00536289419838738\\
23.53125	-0.00512618672665629\\
23.5375	-0.00488532217292833\\
23.54375	-0.00464049854325895\\
23.55	-0.00439191709075924\\
23.55625	-0.00413978215051684\\
23.5625	-0.00388430097198872\\
23.56875	-0.0036256835490035\\
23.575	-0.00336414244751268\\
23.58125	-0.00309989263123203\\
23.5875	-0.00283315128531625\\
23.59375	-0.00256413763821141\\
23.6	-0.00229307278183147\\
23.60625	-0.00202017949020617\\
23.6125	-0.00174568203674921\\
23.61875	-0.00146980601029657\\
23.625	-0.0011927781300658\\
23.63125	-0.000914826059693737\\
23.6375	-0.000636178220356339\\
23.64375	-0.000357063603117741\\
23.65	-7.77115810546485e-05\\
23.65625	0.000201648278888404\\
23.6625	0.00048078640420281\\
23.66875	0.000759473405124211\\
23.675	0.00103748026279093\\
23.68125	0.00131457851709815\\
23.6875	0.0015905404540938\\
23.69375	0.00186513929276236\\
23.7	0.00213814937104347\\
23.70625	0.00240934633093266\\
23.7125	0.00267850730251246\\
23.71875	0.00294541108676287\\
23.725	0.00320983833700129\\
23.73125	0.00347157173880302\\
23.7375	0.00373039618825481\\
23.74375	0.00398609896839527\\
23.75	0.00423846992369727\\
23.75625	0.00448730163247778\\
23.7625	0.00473238957726133\\
23.76875	0.00497353231269536\\
23.775	0.00521053163079358\\
23.78125	0.00544319272351725\\
23.7875	0.00567132434256779\\
23.79375	0.00589473895625941\\
23.8	0.00611325290334315\\
23.80625	0.00632668654365623\\
23.8125	0.00653486440547303\\
23.81875	0.00673761532943692\\
23.825	0.00693477260895477\\
23.83125	0.00712617412693917\\
23.8375	0.00731166248878596\\
23.84375	0.00749108515147819\\
23.85	0.00766429454871049\\
23.85625	0.00783114821193129\\
23.8625	0.00799150888720358\\
23.86875	0.00814524464778828\\
23.875	0.00829222900235807\\
23.88125	0.00843234099880709\\
23.8875	0.00856546532371057\\
23.89375	0.00869149239689574\\
23.9	0.00881031846129231\\
23.90625	0.00892184566803992\\
23.9125	0.00902598215674927\\
23.91875	0.00912264213085117\\
23.925	0.00921174592797177\\
23.93125	0.00929322008527609\\
23.9375	0.00936699739972644\\
23.94375	0.00943301698320608\\
23.95	0.00949122431246311\\
23.95625	0.00954157127383354\\
23.9625	0.00958401620270681\\
23.96875	0.00961852391770145\\
23.975	0.00964506574952284\\
23.98125	0.00966361956447941\\
23.9875	0.00967416978263788\\
23.99375	0.00967670739060288\\
24	0.00967122994891015\\
24.00625	0.00965774159409187\\
24.0125	0.00963625303548328\\
24.01875	0.00960678154625772\\
24.025	0.0095693509491957\\
24.03125	0.00952399159714411\\
24.0375	0.00947074034811913\\
24.04375	0.00940964053507313\\
24.05	0.00934074193035062\\
24.05625	0.00926410070486212\\
24.0625	0.00917977938200963\\
24.06875	0.00908784678640139\\
24.075	0.00898837798739806\\
24.08125	0.00888145423753661\\
24.0875	0.00876716290588239\\
24.09375	0.00864559740636409\\
24.1	0.00851685712115039\\
24.10625	0.00838104731913105\\
24.1125	0.00823827906956949\\
24.11875	0.00808866915099747\\
24.125	0.00793233995542675\\
24.13125	0.00776941938801089\\
24.1375	0.00760004076222528\\
24.14375	0.00742434269023181\\
24.15	0.00724246896910961\\
24.15625	0.00705456846290457\\
24.1625	0.00686079498052264\\
24.16875	0.00666130714956707\\
24.175	0.00645626828622315\\
24.18125	0.00624584626129701\\
24.1875	0.00603021336251853\\
24.19375	0.00580954615322126\\
24.2	0.00558402532751516\\
24.20625	0.00535383556207112\\
24.2125	0.00511916536463875\\
24.21875	0.00488020691942164\\
24.225	0.00463715592943712\\
24.23125	0.0043902114559895\\
24.2375	0.00413957575538884\\
24.24375	0.00388545411304889\\
24.25	0.00362805467510038\\
24.25625	0.00336758827768643\\
24.2625	0.00310426827398974\\
24.26875	0.00283831035893464\\
24.275	0.00256993239220373\\
24.28125	0.002299354219537\\
24.2875	0.00202679749240203\\
24.29375	0.00175248548618289\\
24.3	0.00147664291703712\\
24.30625	0.00119949575757081\\
24.3125	0.000921271051483179\\
24.31875	0.000642196727332475\\
24.325	0.000362501411576136\\
24.33125	8.24142410384682e-05\\
24.3375	-0.000197835325040309\\
24.34375	-0.000478017693219472\\
24.35	-0.000757903324183288\\
24.35625	-0.00103726292102211\\
24.3625	-0.00131586761731466\\
24.36875	-0.00159348916485711\\
24.375	-0.00186990012088524\\
24.38125	-0.00214487403464132\\
24.3875	-0.00241818563326615\\
24.39375	-0.0026896110067873\\
24.4	-0.00295892779180896\\
24.40625	-0.003225915353907\\
24.4125	-0.00349035496860573\\
24.41875	-0.0037520300007881\\
24.425	-0.00401072608239201\\
24.43125	-0.00426623128824708\\
24.4375	-0.00451833630990768\\
24.44375	-0.00476683462733947\\
24.45	-0.00501152267831883\\
24.45625	-0.00525220002540602\\
24.4625	-0.00548866952035536\\
24.46875	-0.00572073746582727\\
24.475	-0.00594821377426979\\
24.48125	-0.0061709121238391\\
24.4875	-0.00638865011123122\\
24.49375	-0.00660124940129949\\
24.5	-0.0068085358733351\\
24.50625	-0.0070103397639277\\
24.5125	-0.00720649580641857\\
24.51875	-0.00739684336651314\\
24.525	-0.00758122657402859\\
24.53125	-0.00775949445074734\\
24.5375	-0.00793150103425793\\
24.54375	-0.00809710549768159\\
24.55	-0.00825617226518641\\
24.55625	-0.00840857112319428\\
24.5625	-0.00855417732718941\\
24.56875	-0.00869287170404085\\
24.575	-0.00882454074975495\\
24.58125	-0.00894907672257782\\
24.5875	-0.00906637773137113\\
24.59375	-0.00917634781918899\\
24.6	-0.00927889704198727\\
24.60625	-0.00937394154240076\\
24.6125	-0.00946140361852771\\
24.61875	-0.00954121178766531\\
24.625	-0.00961330084494388\\
24.63125	-0.00967761191686709\\
24.6375	-0.00973409250979597\\
24.64375	-0.0097826965528853\\
24.65	-0.0098233844358244\\
24.65625	-0.00985612304132774\\
24.6625	-0.00988088577229956\\
24.66875	-0.0098976525736504\\
24.675	-0.0099064099487473\\
24.68125	-0.00990715097048462\\
24.6875	-0.00989987528696592\\
24.69375	-0.00988458912179272\\
24.7	-0.00986130526895947\\
24.70625	-0.00983004308235923\\
24.7125	-0.00979082845990851\\
24.71875	-0.00974369382230433\\
24.725	-0.00968867808643094\\
24.73125	-0.00962582663343801\\
24.7375	-0.00955519127151641\\
24.74375	-0.00947683019340227\\
24.75	-0.00939080792864395\\
24.75625	-0.0092971952907269\\
24.7625	-0.00919606931910351\\
24.76875	-0.0090875132157436\\
24.775	-0.00897161627681907\\
24.78125	-0.00884847381945803\\
24.7875	-0.00871818710356037\\
24.79375	-0.00858086324873869\\
24.8	-0.00843661514645269\\
24.80625	-0.00828556136740929\\
24.8125	-0.00812782606430421\\
24.81875	-0.00796353886998493\\
24.825	-0.00779283479111854\\
24.83125	-0.00761585409745162\\
24.8375	-0.00743274220675308\\
24.84375	-0.00724364956553435\\
24.85	-0.0070487315256446\\
24.85625	-0.00684814821684244\\
24.8625	-0.00664206441544843\\
24.86875	-0.00643064940918626\\
24.875	-0.00621407685832338\\
24.88125	-0.00599252465326209\\
24.8875	-0.00576617476862018\\
24.89375	-0.00553521311365376\\
24.9	-0.00529982937969841\\
24.90625	-0.0050602168845736\\
24.9125	-0.00481657241401255\\
24.91875	-0.00456909606024744\\
24.925	-0.0043179910578825\\
24.93125	-0.00406346361718947\\
24.9375	-0.00380572275496238\\
24.94375	-0.00354498012307012\\
24.95	-0.00328144983484765\\
24.95625	-0.00301534828946819\\
24.9625	-0.00274689399444038\\
24.96875	-0.0024763073863761\\
24.975	-0.00220381065017594\\
24.98125	-0.00192962753678058\\
24.9875	-0.0016539831796377\\
24.99375	-0.00137710391003474\\
25	-0.00109921707144931\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
25	-0.00109921707144931\\
25.00625	-0.000820550833074898\\
25.0125	-0.000541334002538797\\
25.01875	-0.000261795837955059\\
25.025	1.78341401672293e-05\\
25.03125	0.000297326337189616\\
25.0375	0.000576451272670762\\
25.04375	0.000854979768599245\\
25.05	0.00113268313737829\\
25.05625	0.00140933336940825\\
25.0625	0.00168470332011292\\
25.06875	0.00195856689625636\\
25.075	0.00223069924139731\\
25.08125	0.00250087692032912\\
25.0875	0.00276887810235392\\
25.09375	0.00303448274324068\\
25.1	0.0032974727657179\\
25.10625	0.00355763223835288\\
25.1125	0.00381474755267086\\
25.11875	0.00406860759836877\\
25.125	0.0043190039364798\\
25.13125	0.00456573097037483\\
25.1375	0.00480858611461421\\
25.14375	0.00504736996125514\\
25.15	0.00528188644342066\\
25.15625	0.00551194299612474\\
25.1625	0.00573735071422496\\
25.16875	0.00595792450737314\\
25.175	0.00617348325183693\\
25.18125	0.00638384993906767\\
25.1875	0.00658885182089282\\
25.19375	0.00678832055121372\\
25.2	0.00698209232409261\\
25.20625	0.00717000800811545\\
25.2125	0.00735191327692052\\
25.21875	0.00752765873578557\\
25.225	0.00769710004416985\\
25.23125	0.00786009803411031\\
25.2375	0.00801651882437508\\
25.24375	0.00816623393028033\\
25.25	0.00830912036908073\\
25.25625	0.00844506076090044\\
25.2625	0.0085739434252452\\
25.26875	0.00869566247256958\\
25.275	0.00881011789109732\\
25.28125	0.00891721562885656\\
25.2875	0.00901686767082667\\
25.29375	0.00910899211113302\\
25.3	0.0091935132202309\\
25.30625	0.00927036150702312\\
25.3125	0.00933947377586052\\
25.31875	0.00940079317837863\\
25.325	0.00945426926012789\\
25.33125	0.00949985800195924\\
25.3375	0.00953752185613111\\
25.34375	0.0095672297771082\\
25.35	0.00958895724702678\\
25.35625	0.00960268629580562\\
25.3625	0.00960840551588604\\
25.36875	0.00960611007158911\\
25.375	0.00959580170308204\\
25.38125	0.00957748872501366\\
25.3875	0.00955118601987414\\
25.39375	0.00951691502558454\\
25.4	0.00947470371784731\\
25.40625	0.00942458658719907\\
25.4125	0.00936660461071952\\
25.41875	0.00930080521841972\\
25.425	0.0092272422543373\\
25.43125	0.0091459759323706\\
25.4375	0.00905707278688778\\
25.44375	0.00896060561815158\\
25.45	0.00885665343260449\\
25.45625	0.00874530137806314\\
25.4625	0.00862664067387529\\
25.46875	0.00850076853609659\\
25.475	0.00836778809774845\\
25.48125	0.00822780832422257\\
25.4875	0.0080809439239013\\
25.49375	0.00792731525406743\\
25.5	0.00776704822218032\\
25.50625	0.00760027418265195\\
25.5125	0.00742712982917639\\
25.51875	0.00724775708230208\\
25.525	0.00706230297294728\\
25.53125	0.00687091952179695\\
25.5375	0.00667376361460687\\
25.54375	0.00647099687351702\\
25.55	0.00626278552448006\\
25.55625	0.00604930026091338\\
25.5625	0.00583071610368672\\
25.56875	0.00560721225756022\\
25.575	0.00537897196419053\\
25.58125	0.00514618235182567\\
25.5875	0.00490903428181192\\
25.59375	0.00466772219203853\\
25.6	0.00442244393744879\\
25.60625	0.0041734006277483\\
25.6125	0.0039207964624434\\
25.61875	0.00366483856334521\\
25.625	0.00340573680467666\\
25.63125	0.00314370364094775\\
25.6375	0.00287895393263368\\
25.64375	0.00261170476962421\\
25.65	0.00234217529309513\\
25.65625	0.00207058651575636\\
25.6625	0.00179716114056479\\
25.66875	0.00152212337805083\\
25.675	0.00124569876240821\\
25.68125	0.000968113966498163\\
25.6875	0.000689596615919523\\
25.69375	0.000410375102297385\\
25.7	0.000130678395943404\\
25.70625	-0.000149264141958575\\
25.7125	-0.000429222947487494\\
25.71875	-0.000708968442286367\\
25.725	-0.000988271221875397\\
25.73125	-0.00126690224382247\\
25.7375	-0.00154463301561669\\
25.74375	-0.00182123578209082\\
25.75	-0.0020964837122389\\
25.75625	-0.00237015108528419\\
25.7625	-0.002642013475993\\
25.76875	-0.00291184793898098\\
25.775	-0.00317943319161216\\
25.78125	-0.00344454979550753\\
25.7875	-0.00370698033654068\\
25.79375	-0.00396650960317322\\
25.8	-0.00422292476298335\\
25.80625	-0.00447601553724307\\
25.8125	-0.00472557437340066\\
25.81875	-0.00497139661532694\\
25.825	-0.00521328067118582\\
25.83125	-0.00545102817879129\\
25.8375	-0.00568444416831526\\
25.84375	-0.00591333722221283\\
25.85	-0.00613751963223374\\
25.85625	-0.00635680755339128\\
25.8625	-0.00657102115476233\\
25.86875	-0.00677998476699479\\
25.875	-0.00698352702640155\\
25.88125	-0.00718148101556207\\
25.8875	-0.00737368440045979\\
25.89375	-0.00755997956370081\\
25.9	-0.00774021373378709\\
25.90625	-0.00791423911042822\\
25.9125	-0.00808191298577558\\
25.91875	-0.00824309786147936\\
25.925	-0.00839766156147246\\
25.93125	-0.00854547734038877\\
25.9375	-0.00868642398752683\\
25.94375	-0.00882038592627375\\
25.95	-0.00894725330890761\\
25.95625	-0.0090669221067008\\
25.9625	-0.00917929419525021\\
25.96875	-0.00928427743496445\\
25.975	-0.0093817857466419\\
25.98125	-0.00947173918207775\\
25.9875	-0.009554063989642\\
25.99375	-0.00962869267477477\\
26	-0.00969556405534907\\
26.00625	-0.00975462331191351\\
26.0125	-0.00980582203286719\\
26.01875	-0.00984911825405964\\
26.025	-0.00988447649316351\\
26.03125	-0.00991186777877923\\
26.0375	-0.00993126967419892\\
26.04375	-0.00994266629581031\\
26.05	-0.0099460483261253\\
26.05625	-0.00994141302142278\\
26.0625	-0.00992876421399909\\
26.06875	-0.00990811230902465\\
26.075	-0.00987947427600896\\
26.08125	-0.00984287363488131\\
26.0875	-0.0097983404366984\\
26.09375	-0.00974591123899473\\
26.1	-0.00968562907579612\\
26.10625	-0.00961754342232069\\
26.1125	-0.00954171015439656\\
26.11875	-0.00945819150262931\\
26.125	-0.00936705600135693\\
26.13125	-0.00926837843249114\\
26.1375	-0.00916223976430667\\
26.14375	-0.00904872708478261\\
26.15	-0.00892793353010053\\
26.15625	-0.00879995820824894\\
26.1625	-0.00866490611772933\\
26.16875	-0.00852288806143043\\
26.175	-0.00837402055574149\\
26.18125	-0.00821842573497891\\
26.1875	-0.00805623125120482\\
26.19375	-0.00788757016951967\\
26.2	-0.00771258085891465\\
26.20625	-0.00753140687877374\\
26.2125	-0.00734419686111813\\
26.21875	-0.00715110438868988\\
26.225	-0.00695228786897468\\
26.23125	-0.00674791040426711\\
26.2375	-0.00653813965788492\\
26.24375	-0.00632314771664211\\
26.25	-0.00610311094969366\\
26.25625	-0.00587820986390548\\
26.2625	-0.00564862895580278\\
26.26875	-0.00541455655994036\\
26.275	-0.00517618469435612\\
26.28125	-0.00493370890306708\\
26.2875	-0.00468732809567308\\
26.29375	-0.00443724438419999\\
26.3	-0.00418366291731592\\
26.30625	-0.0039267917120568\\
26.3125	-0.00366684148319902\\
26.31875	-0.00340402547041929\\
26.325	-0.00313855926338345\\
26.33125	-0.00287066062490764\\
26.3375	-0.00260054931233695\\
26.34375	-0.00232844689728807\\
26.35	-0.00205457658390374\\
26.35625	-0.0017791630257681\\
26.3625	-0.00150243214163318\\
26.36875	-0.00122461093010757\\
26.375	-0.000945927283459361\\
26.38125	-0.000666609800692549\\
26.3875	-0.000386887599926581\\
26.39375	-0.000106990130213497\\
26.4	0.000172853016708166\\
26.40625	0.000452412294737463\\
26.4125	0.000731458391697708\\
26.41875	0.00100976241743126\\
26.425	0.00128709609154814\\
26.43125	0.00156323193067448\\
26.4375	0.00183794343504724\\
26.44375	0.00211100527430206\\
26.45	0.00238219347230198\\
26.45625	0.00265128559085525\\
26.4625	0.00291806091217174\\
26.46875	0.00318230061990808\\
26.475	0.00344378797865318\\
26.48125	0.00370230851170688\\
26.4875	0.00395765017700577\\
26.49375	0.0042096035410521\\
26.5	0.00445796195070296\\
26.50625	0.00470252170270601\\
26.5125	0.00494308221098236\\
26.51875	0.00517944617127347\\
26.525	0.0054114197229821\\
26.53125	0.00563881260818772\\
26.5375	0.00586143832770679\\
26.54375	0.00607911429406991\\
26.55	0.00629166198129034\\
26.55625	0.00649890707130114\\
26.5625	0.00670067959694063\\
26.56875	0.00689681408136906\\
26.575	0.00708714967380207\\
26.58125	0.00727153028144956\\
26.5875	0.00744980469755179\\
26.59375	0.00762182672540772\\
26.6	0.00778745529829379\\
26.60625	0.00794655459517479\\
26.6125	0.00809899415211193\\
26.61875	0.00824464896927675\\
26.625	0.00838339961348303\\
26.63125	0.00851513231620493\\
26.6375	0.00863973906710899\\
26.64375	0.00875711770259029\\
26.65	0.00886717198953441\\
26.65625	0.00896981170425315\\
26.6625	0.00906495270649119\\
26.66875	0.00915251700844261\\
26.675	0.00923243283872091\\
26.68125	0.00930463470122997\\
26.6875	0.0093690634288876\\
26.69375	0.00942566623215775\\
26.7	0.00947439674235146\\
26.70625	0.00951521504966106\\
26.7125	0.00954808773589649\\
26.71875	0.00957298790189671\\
26.725	0.00958989518959398\\
26.73125	0.00959879579871265\\
26.7375	0.00959968249808896\\
26.74375	0.00959255463160242\\
26.75	0.009577418118714\\
26.75625	0.00955428544967154\\
26.7625	0.00952317567542463\\
26.76875	0.00948411439177614\\
26.775	0.00943713371832069\\
26.78125	0.00938227227209828\\
26.7875	0.00931957513591846\\
26.79375	0.00924909382138083\\
26.8	0.00917088622662236\\
26.80625	0.00908501658882604\\
26.8125	0.00899155543152994\\
26.81875	0.00889057950677981\\
26.825	0.00878217173217271\\
26.83125	0.00866642112284337\\
26.8375	0.0085434227184489\\
26.84375	0.00841327750521192\\
26.85	0.00827609233308597\\
26.85625	0.00813197982811115\\
26.8625	0.00798105830003188\\
26.86875	0.00782345164525256\\
26.875	0.00765928924521079\\
26.88125	0.00748870586030132\\
26.8875	0.00731184151939091\\
26.89375	0.00712884140463938\\
26.9	0.00693985573233889\\
26.90625	0.00674503962969801\\
26.9125	0.00654455300759768\\
26.91875	0.00633856042942325\\
26.925	0.00612723097608034\\
26.93125	0.00591073810730509\\
26.9375	0.00568925951938276\\
26.94375	0.00546297699939116\\
26.95	0.00523207627608868\\
26.95625	0.00499674686756904\\
26.9625	0.00475718192580789\\
26.96875	0.00451357807822863\\
26.975	0.00426613526641755\\
26.98125	0.00401505658212042\\
26.9875	0.00376054810065521\\
26.99375	0.00350281871187745\\
27	0.00324207994883705\\
27.00625	0.00297854581428992\\
27.0125	0.00271243260508566\\
27.01875	0.00244395873442688\\
27.025	0.00217334455265527\\
27.03125	0.00190081216650778\\
27.0375	0.00162658525693218\\
27.04375	0.0013508888956113\\
27.05	0.00107394936034658\\
27.05625	0.000795993949452198\\
27.0625	0.000517250795312193\\
27.06875	0.000237948677253426\\
27.075	-4.16831661121472e-05\\
27.08125	-0.000321415224921914\\
27.0875	-0.000601017906319543\\
27.09375	-0.000880261722779992\\
27.1	-0.00115891748034813\\
27.10625	-0.00143675646663656\\
27.1125	-0.00171355063842837\\
27.11875	-0.00198907280873114\\
27.125	-0.00226309683312842\\
27.13125	-0.00253539779528755\\
27.1375	-0.00280575219163252\\
27.14375	-0.00307393811490281\\
27.15	-0.00333973543620041\\
27.15625	-0.00360292598555193\\
27.1625	-0.00386329373086395\\
27.16875	-0.00412062495512473\\
27.175	-0.00437470843170696\\
27.18125	-0.00462533559762774\\
27.1875	-0.00487230072462372\\
27.19375	-0.00511540108790102\\
27.2	-0.00535443713242156\\
27.20625	-0.00558921263658932\\
27.2125	-0.00581953487320242\\
27.21875	-0.00604521476753881\\
27.225	-0.006266067052446\\
27.23125	-0.00648191042030769\\
27.2375	-0.00669256767176246\\
27.24375	-0.0068978658610527\\
27.25	-0.00709763643788447\\
27.25625	-0.00729171538572416\\
27.2625	-0.00747994335657283\\
27.26875	-0.00766216580174211\\
27.275	-0.00783823309860962\\
27.28125	-0.00800800067334789\\
27.2875	-0.00817132911951195\\
27.29375	-0.00832808431238839\\
27.3	-0.00847813751901198\\
27.30625	-0.00862136550375975\\
27.3125	-0.00875765062943577\\
27.31875	-0.00888688095376383\\
27.325	-0.00900895032120881\\
27.33125	-0.00912375845005141\\
27.3375	-0.00923121101464494\\
27.34375	-0.00933121972278646\\
27.35	-0.00942370238813908\\
27.35625	-0.0095085829976458\\
27.3625	-0.00958579177387973\\
27.36875	-0.00965526523227945\\
27.375	-0.00971694623322265\\
27.38125	-0.00977078402895506\\
27.3875	-0.00981673430543924\\
27.39375	-0.00985475921859972\\
27.4	-0.00988482742531583\\
27.40625	-0.00990691410913115\\
27.4125	-0.0099210010006093\\
27.41875	-0.0099270763923196\\
27.425	-0.00992513514844018\\
27.43125	-0.00991517870897062\\
27.4375	-0.00989721508855083\\
27.44375	-0.00987125886988698\\
27.45	-0.0098373311917899\\
27.45625	-0.00979545973183589\\
27.4625	-0.009745678683664\\
27.46875	-0.00968802872892844\\
27.475	-0.00962255700392923\\
27.48125	-0.00954931706094833\\
27.4875	-0.00946836882432306\\
27.49375	-0.00937977854129275\\
27.5	-0.00928361872765901\\
27.50625	-0.00917996810836279\\
27.5125	-0.00906891155305078\\
27.51875	-0.0089505400062244\\
27.525	-0.00882495041257471\\
27.53125	-0.00869224563746294\\
27.5375	-0.00855253438254452\\
27.54375	-0.00840593109660584\\
27.55	-0.00825255588168689\\
27.55625	-0.00809253439456683\\
27.5625	-0.00792599774369314\\
27.56875	-0.00775308238163916\\
27.575	-0.00757392999317793\\
27.58125	-0.00738868737906435\\
27.5875	-0.00719750633562095\\
27.59375	-0.00700054353022597\\
27.6	-0.00679796037280591\\
27.60625	-0.00658992288343805\\
27.6125	-0.00637660155617138\\
27.61875	-0.00615817121917778\\
27.625	-0.00593481089134807\\
27.63125	-0.00570670363548957\\
27.6375	-0.00547403640818818\\
27.64375	-0.00523699990617086\\
27.65	-0.00499578840982243\\
27.65625	-0.00475059962382581\\
27.6625	-0.00450163451499354\\
27.66875	-0.0042490971474234\\
27.675	-0.00399319451511358\\
27.68125	-0.00373413637217448\\
27.6875	-0.00347213506077659\\
27.69375	-0.00320740533697543\\
27.7	-0.00294016419455655\\
27.70625	-0.00267063068704496\\
27.7125	-0.00239902574802509\\
27.71875	-0.00212557200991858\\
27.725	-0.00185049362136861\\
27.73125	-0.00157401606338057\\
27.7375	-0.00129636596436977\\
27.74375	-0.00101777091426807\\
27.75	-0.000738459277841738\\
27.75625	-0.00045866000738103\\
27.7625	-0.000178602454800356\\
27.76875	0.000101483816723962\\
27.775	0.000381369221092025\\
27.78125	0.000660824337599838\\
27.7875	0.000939620099123104\\
27.79375	0.00121752798001101\\
27.8	0.00149432018353586\\
27.80625	0.00176976982874478\\
27.8125	0.00204365113656032\\
27.81875	0.00231573961497715\\
27.825	0.00258581224320308\\
27.83125	0.0028536476545933\\
27.8375	0.0031190263182278\\
27.84375	0.00338173071898298\\
27.85	0.00364154553594988\\
27.85625	0.00389825781905248\\
27.8625	0.00415165716372142\\
27.86875	0.00440153588347964\\
27.875	0.00464768918029861\\
27.88125	0.0048899153126116\\
27.8875	0.00512801576097582\\
27.89375	0.00536179539101047\\
27.9	0.00559106261345624\\
27.90625	0.00581562954132768\\
27.9125	0.00603531214402868\\
27.91875	0.00624993039830475\\
27.925	0.00645930843590829\\
27.93125	0.00666327468785556\\
27.9375	0.00686166202515735\\
27.94375	0.00705430789590749\\
27.95	0.00724105445861721\\
27.95625	0.00742174871168555\\
27.9625	0.00759624261889991\\
27.96875	0.00776439323086378\\
27.975	0.0079260628022518\\
27.98125	0.0080811189047963\\
27.9875	0.00822943453591244\\
27.99375	0.00837088822287287\\
28	0.00850536412244655\\
28.00625	0.00863275211597102\\
28.0125	0.00875294789987727\\
28.01875	0.00886585307117192\\
28.025	0.00897137520811319\\
28.03125	0.00906942794602044\\
28.0375	0.00915993104811533\\
28.04375	0.00924281047133656\\
28.05	0.00931799842707418\\
28.05625	0.0093854334367736\\
28.0625	0.00944506038236381\\
28.06875	0.00949683055146829\\
28.075	0.00954070167736169\\
28.08125	0.00957663797363936\\
28.0875	0.00960461016357137\\
28.09375	0.00962459550411694\\
28.1	0.0096365778045796\\
28.10625	0.00964054743988765\\
28.1125	0.00963650135848924\\
28.11875	0.0096244430848554\\
28.125	0.00960438271658908\\
28.13125	0.00957633691620163\\
28.1375	0.00954032889759058\\
28.14375	0.0094963884067651\\
28.15	0.00944455169737951\\
28.15625	0.00938486150099598\\
28.1625	0.00931736699203371\\
28.16875	0.00924212374743332\\
28.175	0.00915919370106943\\
28.18125	0.00906864509294909\\
28.1875	0.00897055241323744\\
28.19375	0.00886499634115664\\
28.2	0.0087520636788083\\
28.20625	0.0086318472799734\\
28.2125	0.00850444597394847\\
28.21875	0.00836996448448019\\
28.225	0.00822851334386503\\
28.23125	0.00808020880228449\\
28.2375	0.00792517273245009\\
28.24375	0.00776353252963652\\
28.25	0.00759542100718487\\
28.25625	0.0074209762876092\\
28.2625	0.00724034168933829\\
28.26875	0.00705366560883033\\
28.275	0.00686110139877584\\
28.28125	0.00666280724230911\\
28.2875	0.0064589460232575\\
28.29375	0.00624968519253489\\
28.3	0.00603519663078904\\
28.30625	0.00581565650741538\\
28.3125	0.00559124513605288\\
28.31875	0.0053621468266807\\
28.325	0.00512854973443671\\
28.33125	0.00489064570528203\\
28.3375	0.00464863011863817\\
28.34375	0.00440270172712579\\
28.35	0.00415306249353659\\
28.35625	0.00389991742517202\\
28.3625	0.00364347440568476\\
28.36875	0.0033839440245608\\
28.375	0.00312153940438205\\
28.38125	0.0028564760260316\\
28.3875	0.00258897155185412\\
28.39375	0.00231924564679119\\
28.4	0.00204751979814142\\
28.40625	0.00177401713388417\\
28.4125	0.00149896223965735\\
28.41875	0.00122258097453961\\
28.425	0.000945100285787984\\
28.43125	0.000666748022682951\\
28.4375	0.000387752749633597\\
28.44375	0.000108343558696193\\
28.45	-0.000171250118340034\\
28.45625	-0.000450798698145798\\
28.4625	-0.000730072634168956\\
28.46875	-0.00100884260492153\\
28.475	-0.00128687970208216\\
28.48125	-0.00156395561825956\\
28.4875	-0.00183984283426319\\
28.49375	-0.0021143148057273\\
28.5	-0.0023871461489354\\
28.50625	-0.00265811282570665\\
28.5125	-0.00292699232736134\\
28.51875	-0.00319356385746418\\
28.525	-0.00345760851295873\\
28.53125	-0.00371890946372406\\
28.5375	-0.00397725213043103\\
28.54375	-0.00423242436055235\\
28.55	-0.00448421660238209\\
28.55625	-0.00473242207692176\\
28.5625	-0.00497683694749218\\
28.56875	-0.00521726048693175\\
28.575	-0.00545349524224423\\
28.58125	-0.00568534719656084\\
28.5875	-0.00591262592828381\\
28.59375	-0.00613514476728092\\
28.6	-0.00635272094800291\\
28.60625	-0.00656517575939805\\
28.6125	-0.00677233469150107\\
28.61875	-0.00697402757857601\\
28.625	-0.00717008873869585\\
28.63125	-0.00736035710968859\\
28.6375	-0.00754467638149834\\
28.64375	-0.0077228951244678\\
28.65	-0.00789486691353377\\
28.65625	-0.00806045044833324\\
28.6625	-0.00821950966910589\\
28.66875	-0.00837191386829803\\
28.675	-0.00851753779777626\\
28.68125	-0.00865626177156308\\
28.6875	-0.00878797176401009\\
28.69375	-0.00891255950332825\\
28.7	-0.00902992256039848\\
28.70625	-0.00913996443278987\\
28.7125	-0.00924259462391634\\
28.71875	-0.00933772871726711\\
28.725	-0.00942528844564984\\
28.73125	-0.00950520175538983\\
28.7375	-0.00957740286543249\\
28.74375	-0.00964183232130066\\
28.75	-0.00969843704386256\\
28.75625	-0.00974717037293177\\
28.7625	-0.0097879921057702\\
28.76875	-0.00982086852995915\\
28.775	-0.00984577245100186\\
28.78125	-0.00986268321463004\\
28.7875	-0.00987158672374561\\
28.79375	-0.00987247544998395\\
28.8	-0.00986534843988912\\
28.80625	-0.0098502113156959\\
28.8125	-0.00982707627071812\\
28.81875	-0.00979596205934704\\
28.825	-0.00975689398166792\\
28.83125	-0.00970990386270746\\
28.8375	-0.00965503002632914\\
28.84375	-0.00959231726379781\\
28.85	-0.00952181679703936\\
28.85625	-0.00944358623662561\\
28.8625	-0.00935768953451889\\
28.86875	-0.00926419693161501\\
28.875	-0.00916318490012771\\
28.88125	-0.00905473608092144\\
28.8875	-0.00893893921587033\\
28.89375	-0.00881588907483045\\
28.9	-0.00868568637783639\\
28.90625	-0.00854843771248499\\
28.9125	-0.00840425544650619\\
28.91875	-0.0082532576355927\\
28.925	-0.00809556792656401\\
28.93125	-0.00793131545594435\\
28.9375	-0.00776063474403756\\
28.94375	-0.00758366558458603\\
28.95	-0.00740055293010392\\
28.95625	-0.00721144677297894\\
28.9625	-0.00701650202244018\\
28.96875	-0.00681587837749275\\
28.975	-0.00660974019592369\\
28.98125	-0.00639825635948646\\
28.9875	-0.00618160013537453\\
28.99375	-0.00595994903409791\\
29	-0.005733484663879\\
29.00625	-0.00550239258172665\\
29.0125	-0.00526686214125559\\
29.01875	-0.00502708633708458\\
29.025	-0.00478326164646845\\
29.03125	-0.00453558786813628\\
29.0375	-0.00428426795840529\\
29.04375	-0.00402950786470457\\
29.05	-0.00377151635664537\\
29.05625	-0.00351050485477655\\
29.0625	-0.00324668725716544\\
29.06875	-0.00298027976394664\\
29.075	-0.00271150069998244\\
29.08125	-0.00244057033578046\\
29.0875	-0.00216771070681535\\
29.09375	-0.00189314543140276\\
29.1	-0.001617099527275\\
29.10625	-0.0013397992270088\\
29.1125	-0.00106147179245657\\
29.11875	-0.000782345328333408\\
29.125	-0.000502648595112765\\
29.13125	-0.00022261082139154\\
29.1375	5.75384842332433e-05\\
29.14375	0.000337569721650975\\
29.15	0.000617253387605575\\
29.15625	0.000896360263947012\\
29.1625	0.00117466160564896\\
29.16875	0.00145192932843838\\
29.175	0.00172793619588311\\
29.18125	0.00200245600578397\\
29.1875	0.00227526377571865\\
29.19375	0.00254613592758488\\
29.2	0.00281485047099189\\
29.20625	0.00308118718534941\\
29.2125	0.00334492780050503\\
29.21875	0.00360585617578169\\
29.225	0.00386375847726846\\
29.23125	0.00411842335321919\\
29.2375	0.00436964210741512\\
29.24375	0.00461720887034929\\
29.25	0.00486092076809233\\
29.25625	0.00510057808872732\\
29.2625	0.00533598444634298\\
29.26875	0.005566946942216\\
29.275	0.00579327632303619\\
29.28125	0.00601478713614268\\
29.2875	0.00623129788164266\\
29.29375	0.00644263116128785\\
29.3	0.00664861382398653\\
29.30625	0.00684907710783186\\
29.3125	0.00704385677852989\\
29.31875	0.00723279326411379\\
29.325	0.00741573178583383\\
29.33125	0.00759252248511558\\
29.3375	0.00776302054648239\\
29.34375	0.00792708631634124\\
29.35	0.00808458541753446\\
29.35625	0.00823538885956346\\
29.3625	0.00837937314439404\\
29.36875	0.00851642036775642\\
29.375	0.00864641831585698\\
29.38125	0.00876926055747296\\
29.3875	0.00888484653144691\\
29.39375	0.00899308162909396\\
29.4	0.00909387727176505\\
29.40625	0.00918715098350409\\
29.4125	0.00927282645869943\\
29.41875	0.00935083362467403\\
29.425	0.009421108699163\\
29.43125	0.00948359424263143\\
29.4375	0.0095382392053895\\
29.44375	0.0095849989694664\\
29.45	0.0096238353852084\\
29.45625	0.00965471680257144\\
29.4625	0.00967761809708221\\
29.46875	0.00969252069044671\\
29.475	0.00969941256578919\\
29.48125	0.00969828827750909\\
29.4875	0.0096891489557478\\
29.49375	0.00967200230546167\\
29.5	0.00964686260010198\\
29.50625	0.00961375066996503\\
29.5125	0.0095726938852443\\
29.51875	0.00952372613334343\\
29.525	0.00946688779101298\\
29.53125	0.00940222569123112\\
29.5375	0.00932979308478858\\
29.54375	0.00924964959660935\\
29.55	0.00916186117684297\\
29.55625	0.00906650004676847\\
29.5625	0.00896364463955442\\
29.56875	0.00885337953592359\\
29.575	0.00873579539477513\\
29.58125	0.00861098887882097\\
29.5875	0.00847906257529762\\
29.59375	0.00834012491181838\\
29.6	0.0081942900674348\\
29.60625	0.00804167787898068\\
29.6125	0.00788241374277508\\
29.61875	0.00771662851176518\\
29.625	0.00754445838819337\\
29.63125	0.00736604481192243\\
29.6375	0.00718153434444865\\
29.64375	0.00699107854835675\\
29.65	0.00679483386292661\\
29.65625	0.00659296147581301\\
29.6625	0.00638562719083037\\
29.66875	0.00617300129195115\\
29.675	0.00595525840362929\\
29.68125	0.00573257734756342\\
29.6875	0.00550514099601718\\
29.69375	0.0052731361218171\\
29.7	0.00503675324515095\\
29.70625	0.0047961864772924\\
29.7125	0.00455163336137994\\
29.71875	0.00430329471038088\\
29.725	0.00405137444237322\\
29.73125	0.00379607941328056\\
29.7375	0.00353761924719714\\
29.74375	0.00327620616444241\\
29.75	0.00301205480748589\\
29.75625	0.00274538206490384\\
29.7625	0.00247640689337825\\
29.76875	0.00220535013777461\\
29.775	0.00193243434993598\\
29.78125	0.00165788360613341\\
29.7875	0.00138192332326594\\
29.79375	0.00110478007396093\\
29.8	0.000826681400726428\\
29.80625	0.000547855629307962\\
29.8125	0.000268531681402876\\
29.81875	-1.10611131141578e-05\\
29.825	-0.000290693204300438\\
29.83125	-0.00057013501043505\\
29.8375	-0.000849157106334743\\
29.84375	-0.00112753041154141\\
29.85	-0.00140502637822681\\
29.85625	-0.00168141717866038\\
29.8625	-0.00195647589208638\\
29.86875	-0.00222997669085715\\
29.875	-0.00250169502566963\\
29.88125	-0.00277140780976924\\
29.8875	-0.00303889360213962\\
29.89375	-0.0033039327893627\\
29.9	-0.00356630776578057\\
29.90625	-0.00382580311198798\\
29.9125	-0.00408220577153143\\
29.91875	-0.00433530522567014\\
29.925	-0.00458489366605538\\
29.93125	-0.00483076616518659\\
29.9375	-0.0050727208445045\\
29.94375	-0.0053105590399833\\
29.95	-0.00554408546508608\\
29.95625	-0.00577310837094987\\
29.9625	-0.00599743970366886\\
29.96875	-0.00621689525854687\\
29.975	-0.00643129483119237\\
29.98125	-0.00664046236533233\\
29.9875	-0.0068442260972235\\
29.99375	-0.00704241869654271\\
30	-0.00723487740364065\\
30.00625	-0.00742144416309255\\
30.0125	-0.0076019657535947\\
30.01875	-0.00777629391370404\\
30.025	-0.00794428546343269\\
30.03125	-0.00810580242169224\\
30.0375	-0.00826071211947364\\
30.04375	-0.00840888730866977\\
30.05	-0.00855020626645154\\
30.05625	-0.00868455289511184\\
30.0625	-0.00881181681729539\\
30.06875	-0.0089318934665365\\
30.075	-0.00904468417303036\\
30.08125	-0.00915009624456763\\
30.0875	-0.00924804304256576\\
30.09375	-0.00933844405313488\\
30.1	-0.00942122495311981\\
30.10625	-0.00949631767106415\\
30.1125	-0.00956366044304628\\
30.11875	-0.00962319786334162\\
30.125	-0.00967488092986955\\
30.13125	-0.0097186670844501\\
30.1375	-0.00975452024794096\\
30.14375	-0.00978241084971672\\
30.15	-0.00980231585187222\\
30.15625	-0.00981421876811958\\
30.1625	-0.00981810967731116\\
30.16875	-0.00981398523157746\\
30.175	-0.00980184865907319\\
30.18125	-0.00978170976132944\\
30.1875	-0.00975358490521383\\
30.19375	-0.00971749700950551\\
30.2	-0.00967347552609589\\
30.20625	-0.00962155641583053\\
30.2125	-0.00956178211901205\\
30.21875	-0.00949420152058815\\
30.225	-0.00941886991005347\\
30.23125	-0.00933584893609797\\
30.2375	-0.00924520655603926\\
30.24375	-0.00914701698008013\\
30.25	-0.00904136061043718\\
30.25625	-0.00892832397545014\\
30.2625	-0.00880799965874849\\
30.26875	-0.00868048622306463\\
30.275	-0.00854588812931807\\
30.28125	-0.00840431565093066\\
30.2875	-0.00825588478337414\\
30.29375	-0.00810071714902412\\
30.3	-0.0079389398973985\\
30.30625	-0.00777068560086231\\
30.3125	-0.00759609214588433\\
30.31875	-0.00741530261993488\\
30.325	-0.00722846519411738\\
30.33125	-0.00703573300163003\\
30.3375	-0.00683726401215737\\
30.34375	-0.00663322090229457\\
30.35	-0.00642377092211098\\
30.35625	-0.00620908575796214\\
30.3625	-0.00598934139166295\\
30.36875	-0.00576471795613746\\
30.375	-0.00553539958766371\\
30.38125	-0.00530157427487371\\
30.3875	-0.00506343370457338\\
30.39375	-0.00482117310422158\\
30.4	-0.00457499108172998\\
30.40625	-0.00432508946255368\\
30.4125	-0.00407167312414256\\
30.41875	-0.00381494982788924\\
30.425	-0.0035551300487115\\
30.43125	-0.00329242680240881\\
30.4375	-0.00302705547093482\\
30.44375	-0.00275923362572891\\
30.45	-0.00248918084925179\\
30.45625	-0.00221711855487163\\
30.4625	-0.00194326980524827\\
30.46875	-0.00166785912936469\\
30.475	-0.00139111233835563\\
30.48125	-0.00111325634028461\\
30.4875	-0.000834518954021061\\
30.49375	-0.000555128722370512\\
30.5	-0.000275314724610836\\
30.50625	4.69361140481046e-06\\
30.5125	0.000284666697539675\\
30.51875	0.000564374973928073\\
30.525	0.000843589097310515\\
30.53125	0.00112208012915398\\
30.5375	0.00139961972344024\\
30.54375	0.00167598031396809\\
30.55	0.00195093530101607\\
30.55625	0.00222425923721226\\
30.5625	0.00249572801245897\\
30.56875	0.0027651190377605\\
30.575	0.00303221142780316\\
30.58125	0.00329678618213787\\
30.5875	0.00355862636481673\\
30.59375	0.00381751728233604\\
30.6	0.0040732466597401\\
30.60625	0.00432560481474106\\
30.6125	0.0045743848297122\\
30.61875	0.00481938272141339\\
30.625	0.0050603976083097\\
30.63125	0.00529723187537258\\
30.6375	0.00552969133635689\\
30.64375	0.00575758539318035\\
30.65	0.00598072719226135\\
30.65625	0.00619893377778682\\
30.6625	0.00641202624178288\\
30.66875	0.00661982987086527\\
30.675	0.00682217428954912\\
30.68125	0.00701889360000055\\
30.6875	0.0072098265181154\\
30.69375	0.00739481650581358\\
30.7	0.00757371189944043\\
30.70625	0.0077463660341698\\
30.7125	0.00791263736430679\\
30.71875	0.00807238957939158\\
30.725	0.00822549171600889\\
30.73125	0.0083718182652116\\
30.7375	0.00851124927547026\\
30.74375	0.00864367045106411\\
30.75	0.00876897324583285\\
30.75625	0.00888705495226323\\
30.7625	0.00899781878593131\\
30.76875	0.00910117396481328\\
30.775	0.00919703578371\\
30.78125	0.00928532568372687\\
30.7875	0.00936597131671238\\
30.79375	0.00943890660460205\\
30.8	0.00950407179361946\\
30.80625	0.00956141350328961\\
30.8125	0.00961088477022463\\
30.81875	0.00965244508664581\\
30.825	0.00968606043361034\\
30.83125	0.00971170330891555\\
30.8375	0.00972935274965783\\
30.84375	0.00973899434942753\\
30.85	0.00974062027012593\\
30.85625	0.0097342292483945\\
30.8625	0.00971982659665114\\
30.86875	0.0096974241987327\\
30.875	0.00966704050014713\\
30.88125	0.00962870049300118\\
30.8875	0.00958243569563956\\
30.89375	0.00952828412655879\\
30.9	0.00946629027315604\\
30.90625	0.00939650505523804\\
30.9125	0.00931898578325376\\
30.91875	0.00923379611128521\\
30.925	0.00914100598483471\\
30.93125	0.00904069158345167\\
30.9375	0.00893293525824581\\
30.94375	0.00881782546433815\\
30.95	0.00869545668830514\\
30.95625	0.00856592937067541\\
30.9625	0.00842934982354277\\
30.96875	0.00828583014336311\\
30.975	0.00813548811900647\\
30.98125	0.00797844713514001\\
30.9875	0.00781483607102095\\
30.99375	0.00764478919478252\\
31	0.00746844605329966\\
31.00625	0.00728595135777005\\
31.0125	0.00709745486504406\\
31.01875	0.0069031112544652\\
31.025	0.00670308000092182\\
31.03125	0.00649752524403677\\
31.0375	0.00628661565353083\\
31.04375	0.00607052429087029\\
31.05	0.00584942846731216\\
31.05625	0.00562350959846352\\
31.0625	0.00539295305547412\\
31.06875	0.0051579480129846\\
31.075	0.00491868729395471\\
31.08125	0.00467536721149907\\
31.0875	0.00442818740786005\\
31.09375	0.00417735069064998\\
31.1	0.00392306286649689\\
31.10625	0.00366553257223028\\
31.1125	0.00340497110374544\\
31.11875	0.00314159224268665\\
31.125	0.00287561208109138\\
31.13125	0.00260724884415687\\
31.1375	0.00233672271114362\\
31.14375	0.00206425563446054\\
31.15	0.00179007115755263\\
31.15625	0.00151439423153804\\
31.1625	0.00123745103069044\\
31.16875	0.000959468766918161\\
31.175	0.000680675503392145\\
31.18125	0.000401299967475668\\
31.1875	0.000121571363109258\\
31.19375	-0.000158280817195308\\
31.2	-0.000438026980597714\\
31.20625	-0.0007174376222541\\
31.2125	-0.000996283513569886\\
31.21875	-0.001274335890226\\
31.225	-0.00155136663982427\\
31.23125	-0.00182714848899808\\
31.2375	-0.00210145518983485\\
31.24375	-0.00237406170545725\\
31.25	-0.00264474439461124\\
31.25625	-0.00291328119512605\\
31.2625	-0.00317945180626078\\
31.26875	-0.00344303786961589\\
31.275	-0.00370382314826323\\
31.28125	-0.00396159370411572\\
31.2875	-0.00421613807341149\\
31.29375	-0.00446724744016835\\
31.3	-0.00471471580746646\\
31.30625	-0.00495834016641862\\
31.3125	-0.0051979206626896\\
31.31875	-0.00543326076042799\\
31.325	-0.0056641674034759\\
31.33125	-0.00589045117372461\\
31.3375	-0.00611192644648593\\
31.34375	-0.00632841154275205\\
31.35	-0.00653972887821895\\
31.35625	-0.00674570510895099\\
31.3625	-0.00694617127356748\\
31.36875	-0.00714096293183424\\
31.375	-0.00732992029954684\\
31.38125	-0.00751288837964121\\
31.3875	-0.00768971708957619\\
31.39375	-0.00786026138448366\\
31.4	-0.00802438137612218\\
31.40625	-0.00818194244762123\\
31.4125	-0.00833281536390155\\
31.41875	-0.00847687637768104\\
31.425	-0.00861400733097926\\
31.43125	-0.0087440957520373\\
31.4375	-0.00886703494757342\\
31.44375	-0.00898272409029891\\
31.45	-0.00909106830162235\\
31.45625	-0.00919197872947434\\
31.4625	-0.00928537262118903\\
31.46875	-0.00937117339138247\\
31.475	-0.0094493106847723\\
31.48125	-0.00951972043388712\\
31.4875	-0.00958234491161821\\
31.49375	-0.00963713277857062\\
31.5	-0.00968403912517458\\
31.50625	-0.00972302550858532\\
31.5125	-0.00975405998443625\\
31.51875	-0.00977711713291208\\
31.525	-0.00979217807954537\\
31.53125	-0.00979923051069842\\
31.5375	-0.00979826868366366\\
31.54375	-0.00978929343137412\\
31.55	-0.00977231216172019\\
31.55625	-0.00974733885147329\\
31.5625	-0.00971439403482129\\
31.56875	-0.00967350478652525\\
31.575	-0.00962470469971115\\
31.58125	-0.00956803385831492\\
31.5875	-0.00950353880420333\\
31.59375	-0.00943127249899774\\
31.6	-0.00935129428063197\\
31.60625	-0.00926366981467998\\
31.6125	-0.00916847104049329\\
31.61875	-0.00906577611219223\\
31.625	-0.00895566933455955\\
31.63125	-0.00883824109394793\\
31.6375	-0.00871358778427171\\
31.64375	-0.00858181172768193\\
31.65	-0.00844302109056549\\
31.65625	-0.00829732979482096\\
31.6625	-0.00814485742441337\\
31.66875	-0.00798572912728478\\
31.675	-0.00782007551270079\\
31.68125	-0.0076480325441175\\
31.6875	-0.00746974142765662\\
31.69375	-0.00728534849628021\\
31.7	-0.00709500508976014\\
31.70625	-0.00689886743054069\\
31.7125	-0.00669709649559607\\
31.71875	-0.00648985788438801\\
31.725	-0.00627732168303178\\
31.73125	-0.00605966232478193\\
31.7375	-0.0058370584469523\\
31.74375	-0.00560969274438762\\
31.75	-0.00537775181960689\\
31.75625	-0.00514142602977921\\
31.7625	-0.00490090933058946\\
31.76875	-0.0046563991168465\\
31.775	-0.0044080960605046\\
31.78125	-0.00415620394606099\\
31.7875	-0.00390092950340032\\
31.79375	-0.00364248223822314\\
31.8	-0.00338107426019751\\
31.80625	-0.00311692010897469\\
31.8125	-0.00285023657821159\\
31.81875	-0.00258124253774441\\
31.825	-0.00231015875405923\\
31.83125	-0.00203720770920691\\
31.8375	-0.00176261341831074\\
31.84375	-0.00148660124581658\\
31.85	-0.00120939772063629\\
31.85625	-0.000931230350335861\\
31.8625	-0.000652327434520922\\
31.86875	-0.000372917877572511\\
31.875	-9.32310008867883e-05\\
31.88125	0.000186503645222166\\
31.8875	0.000466056469925608\\
31.89375	0.000745198030443951\\
31.9	0.00102369922028597\\
31.90625	0.00130133145717488\\
31.9125	0.00157786687054441\\
31.91875	0.00185307848845108\\
31.925	0.00212674042374942\\
31.93125	0.00239862805937734\\
31.9375	0.00266851823259973\\
31.94375	0.00293618941805909\\
31.95	0.00320142190948316\\
31.95625	0.00346399799990037\\
31.9625	0.00372370216021543\\
31.96875	0.00398032121599839\\
31.975	0.00423364452234238\\
31.98125	0.00448346413664643\\
31.9875	0.00472957498918172\\
31.99375	0.00497177505130135\\
32	0.00520986550115561\\
32.00625	0.00544365088680522\\
32.0125	0.00567293928673371\\
32.01875	0.00589754246737441\\
32.025	0.00611727603750867\\
32.03125	0.00633195959951393\\
32.0375	0.00654141689733606\\
32.04375	0.00674547596106444\\
32.05	0.00694396924799149\\
32.05625	0.00713673378004054\\
32.0625	0.00732361127744975\\
32.06875	0.00750444828860202\\
32.075	0.00767909631589469\\
32.08125	0.00784741193754567\\
32.0875	0.00800925692523604\\
32.09375	0.00816449835749274\\
32.1	0.00831300872871828\\
32.10625	0.00845466605377797\\
32.1125	0.00858935396805906\\
32.11875	0.00871696182291954\\
32.125	0.00883738477644837\\
32.13125	0.00895052387951474\\
32.1375	0.00905628615713519\\
32.14375	0.00915458468466485\\
32.15	0.00924533865905797\\
32.15625	0.00932847346514709\\
32.1625	0.00940392073684665\\
32.16875	0.00947161841323068\\
32.175	0.00953151078943871\\
32.18125	0.00958354856236798\\
32.1875	0.0096276888711147\\
32.19375	0.00966389533213093\\
32.2	0.00969213806906843\\
32.20625	0.00971239373728493\\
32.2125	0.00972464554299272\\
32.21875	0.00972888325703388\\
32.225	0.00972510322327077\\
32.23125	0.00971330836158505\\
32.2375	0.00969350816548258\\
32.24375	0.00966571869430637\\
32.25	0.00962996256006373\\
32.25625	0.00958626890893692\\
32.2625	0.00953467339752094\\
32.26875	0.00947521816334964\\
32.275	0.00940795179026651\\
32.28125	0.00933292926857347\\
32.2875	0.00925021194992473\\
32.29375	0.00915986749700272\\
32.3	0.00906196982801727\\
32.30625	0.00895659905607383\\
32.3125	0.00884384142346008\\
32.31875	0.0087237892309052\\
32.325	0.00859654076186961\\
32.33125	0.00846220020192727\\
32.3375	0.00832087755330687\\
32.34375	0.00817268854466173\\
32.35	0.0080177545361427\\
32.35625	0.00785620241985163\\
32.3625	0.0076881645157574\\
32.36875	0.00751377846315953\\
32.375	0.00733318710778876\\
32.38125	0.00714653838468204\\
32.3875	0.00695398519687343\\
32.39375	0.00675568528966342\\
32.4	0.00655180112115703\\
32.40625	0.00634249972900656\\
32.4125	0.00612795259339783\\
32.41875	0.0059083354963925\\
32.425	0.0056838283777417\\
32.43125	0.00545461518728925\\
32.4375	0.00522088373408569\\
32.44375	0.00498282553233664\\
32.45	0.00474063564431209\\
32.45625	0.00449451252034529\\
32.4625	0.0042446578360526\\
32.46875	0.00399127632690779\\
32.475	0.00373457562030641\\
32.48125	0.00347476606525815\\
32.4875	0.00321206055984664\\
32.49375	0.00294667437659849\\
32.5	0.00267882498590462\\
32.50625	0.00240873187765579\\
32.5125	0.00213661638111453\\
32.51875	0.0018627014830697\\
32.525	0.00158721164487772\\
32.53125	0.00131037261834669\\
32.5375	0.00103241126056208\\
32.54375	0.000753555347805666\\
32.55	0.000474033388720639\\
32.55625	0.000194074436875892\\
32.5625	-8.60920971166268e-05\\
32.56875	-0.000366236633777448\\
32.575	-0.000646129613073617\\
32.58125	-0.000925541682716786\\
32.5875	-0.0012042438862909\\
32.59375	-0.00148200785105516\\
32.6	-0.00175860597526825\\
32.60625	-0.0020338116148801\\
32.6125	-0.00230739926943813\\
32.61875	-0.00257914476705544\\
32.625	-0.00284882544828927\\
32.63125	-0.00311622034879598\\
32.6375	-0.00338111038076983\\
32.64375	-0.0036432785128442\\
32.65	-0.00390250994813068\\
32.65625	-0.00415859230040764\\
32.6625	-0.00441131576833134\\
32.66875	-0.00466047330752688\\
32.675	-0.00490586080041762\\
32.68125	-0.00514727722365399\\
32.6875	-0.00538452481300415\\
32.69375	-0.00561740922557136\\
32.7	-0.00584573969920503\\
32.70625	-0.00606932920897455\\
32.7125	-0.00628799462057772\\
32.71875	-0.00650155684055782\\
32.725	-0.00670984096320619\\
32.73125	-0.00691267641402972\\
32.7375	-0.00710989708966571\\
32.74375	-0.00730134149412921\\
32.75	-0.00748685287128114\\
32.75625	-0.00766627933345509\\
32.7625	-0.00783947398627967\\
32.76875	-0.008006295049197\\
32.775	-0.00816660597173647\\
32.78125	-0.00832027554552108\\
32.7875	-0.00846717801189201\\
32.79375	-0.00860719316506292\\
32.8	-0.00874020645071955\\
32.80625	-0.00886610905998363\\
32.8125	-0.00898479801866403\\
32.81875	-0.00909617627172203\\
32.825	-0.00920015276288133\\
32.83125	-0.00929664250931754\\
32.8375	-0.0093855666713659\\
32.84375	-0.00946685261719001\\
32.85	-0.00954043398235855\\
32.85625	-0.00960625072428115\\
32.8625	-0.00966424917145872\\
32.86875	-0.00971438206750778\\
32.875	-0.00975660860992291\\
32.88125	-0.00979089448360692\\
32.8875	-0.00981721188922622\\
32.89375	-0.00983553956586794\\
32.9	-0.00984586280842332\\
32.90625	-0.00984817347964965\\
32.9125	-0.00984247001684489\\
32.91875	-0.00982875743312953\\
32.925	-0.00980704731333447\\
32.93125	-0.00977735780449855\\
32.9375	-0.00973971360098331\\
32.94375	-0.00969414592421728\\
32.95	-0.00964069249708637\\
32.95625	-0.00957939751299149\\
32.9625	-0.00951031159959859\\
32.96875	-0.009433491777311\\
32.975	-0.00934900141249807\\
32.98125	-0.00925691016551854\\
32.9875	-0.00915729393358111\\
32.99375	-0.00905023478848934\\
33	-0.00893582090932168\\
33.00625	-0.00881414651015983\\
33.0125	-0.00868531176292665\\
33.01875	-0.00854942271494886\\
33.025	-0.00840659120189932\\
33.03125	-0.00825693475606308\\
33.0375	-0.00810057650993082\\
33.04375	-0.00793764509519859\\
33.05	-0.00776827453725687\\
33.05625	-0.00759260414525535\\
33.0625	-0.00741077839783374\\
33.06875	-0.00722294682461219\\
33.075	-0.00702926388353873\\
33.08125	-0.00682988883419409\\
33.0875	-0.00662498560715803\\
33.09375	-0.0064147226695442\\
33.1	-0.00619927288681398\\
33.10625	-0.0059788133809824\\
33.1125	-0.00575352538533271\\
33.11875	-0.0055235940957586\\
33.125	-0.0052892085188561\\
33.13125	-0.00505056131692558\\
33.1375	-0.00480784864993203\\
33.14375	-0.00456127001429485\\
33.15	-0.00431102807918498\\
33.15625	-0.00405732852028424\\
33.1625	-0.00380037985107849\\
33.16875	-0.00354039325182317\\
33.175	-0.00327758239632129\\
33.18125	-0.00301216327665611\\
33.1875	-0.00274435402602233\\
33.19375	-0.00247437473980082\\
33.2	-0.00220244729502408\\
33.20625	-0.0019287951683801\\
33.2125	-0.00165364325290424\\
33.21875	-0.00137721767350922\\
33.225	-0.00109974560150472\\
33.23125	-0.000821455068258698\\
33.2375	-0.000542574778153136\\
33.24375	-0.000263333920987847\\
33.25	1.60380160139459e-05\\
33.25625	0.000295311436440903\\
33.2625	0.000574256823148567\\
33.26875	0.000852644926769963\\
33.275	0.00113024695379601\\
33.28125	0.00140683475424484\\
33.2875	0.00168218100880333\\
33.29375	0.00195605941528719\\
33.3	0.00222824487426678\\
33.30625	0.00249851367370639\\
33.3125	0.00276664367246546\\
33.31875	0.00303241448251125\\
33.325	0.00329560764969358\\
33.33125	0.00355600683293323\\
33.3375	0.00381339798167707\\
33.34375	0.00406756951147447\\
33.35	0.00431831247753071\\
33.35625	0.00456542074609539\\
33.3625	0.00480869116354487\\
33.36875	0.00504792372302038\\
33.375	0.00528292172848495\\
33.38125	0.00551349195609477\\
33.3875	0.00573944481289624\\
33.39375	0.00596059449244805\\
33.4	0.00617675912722812\\
33.40625	0.00638776093781164\\
33.4125	0.00659342637869577\\
33.41875	0.00679358628065146\\
33.425	0.00698807598948557\\
33.43125	0.00717673550109956\\
33.4375	0.00735940959273386\\
33.44375	0.00753594795029035\\
33.45	0.00770620529162842\\
33.45625	0.00787004148573365\\
33.4625	0.00802732166766112\\
33.46875	0.00817791634915924\\
33.475	0.00832170152488337\\
33.48125	0.00845855877411196\\
33.4875	0.0085883753578819\\
33.49375	0.00871104431146341\\
33.5	0.00882646453209853\\
33.50625	0.00893454086198475\\
33.5125	0.00903518416654226\\
33.51875	0.00912831140745977\\
33.525	0.00921384571076704\\
33.53125	0.00929171642989129\\
33.5375	0.00936185920360542\\
33.54375	0.00942421600882082\\
33.55	0.00947873520818108\\
33.55625	0.00952537159241796\\
33.5625	0.0095640864174345\\
33.56875	0.00959484743608517\\
33.575	0.00961762892462677\\
33.58125	0.00963241170381849\\
33.5875	0.00963918315465385\\
33.59375	0.00963793722871145\\
33.6	0.0096286744531163\\
33.60625	0.00961140193010739\\
33.6125	0.00958613333121205\\
33.61875	0.0095528888860318\\
33.625	0.00951169536564887\\
33.63125	0.00946258606072624\\
33.6375	0.00940560075435376\\
33.64375	0.00934078568919558\\
33.65	0.00926819352949402\\
33.65625	0.00918788331787138\\
33.6625	0.00909992042689987\\
33.66875	0.00900437650547931\\
33.675	0.0089013294200667\\
33.68125	0.0087908631908057\\
33.6875	0.00867306792260865\\
33.69375	0.00854803973124734\\
33.7	0.00841588066451352\\
33.70625	0.00827669861851349\\
33.7125	0.00813060724916564\\
33.71875	0.00797772587897348\\
33.725	0.00781817939915054\\
33.73125	0.00765209816717758\\
33.7375	0.00747961789987604\\
33.74375	0.00730087956208543\\
33.75	0.00711602925103602\\
33.75625	0.00692521807655725\\
33.7625	0.00672860203717113\\
33.76875	0.00652634189183121\\
33.775	0.00631860302798973\\
33.78125	0.00610555532593754\\
33.7875	0.00588737301945867\\
33.79375	0.00566423455291396\\
33.8	0.00543632243487097\\
33.80625	0.00520382308840008\\
33.8125	0.00496692669815982\\
33.81875	0.00472582705439668\\
33.825	0.00448072139398742\\
33.83125	0.00423181023865421\\
33.8375	0.00397929723048549\\
33.84375	0.00372338896489714\\
33.85	0.00346429482117134\\
33.85625	0.00320222679071183\\
33.8625	0.00293739930315662\\
33.86875	0.0026700290504907\\
33.875	0.00240033480930303\\
33.88125	0.0021285372613508\\
33.8875	0.00185485881246043\\
33.89375	0.00157952340981084\\
33.9	0.00130275635818849\\
33.90625	0.00102478413517974\\
33.9125	0.000745834205401116\\
33.91875	0.00046613483392\\
33.925	0.000185914899018771\\
33.93125	-9.4596295544093e-05\\
33.9375	-0.000375169208621894\\
33.94375	-0.000655574249962307\\
33.95	-0.000935581968530262\\
33.95625	-0.00121496324071663\\
33.9625	-0.00149348945827831\\
33.96875	-0.00177093271585565\\
33.975	-0.00204706599791325\\
33.98125	-0.00232166336495092\\
33.9875	-0.00259450013883198\\
33.99375	-0.00286535308707701\\
34	-0.00313400060597165\\
34.00625	-0.00340022290235565\\
34.0125	-0.00366380217409281\\
34.01875	-0.00392452278890366\\
34.025	-0.00418217146125493\\
34.03125	-0.00443653742730849\\
34.0375	-0.00468741261780162\\
34.04375	-0.00493459182871727\\
34.05	-0.00517787288960387\\
34.05625	-0.00541705682940701\\
34.0625	-0.00565194803967672\\
34.06875	-0.0058823544350165\\
34.075	-0.00610808761064266\\
34.08125	-0.00632896299692453\\
34.0875	-0.00654480001077888\\
34.09375	-0.00675542220379435\\
34.1	-0.0069606574069644\\
34.10625	-0.00716033787191005\\
34.1125	-0.00735430040847655\\
34.11875	-0.00754238651859113\\
34.125	-0.00772444252627213\\
34.13125	-0.00790031970372887\\
34.1375	-0.00806987439358185\\
34.14375	-0.00823296812671133\\
34.15	-0.00838946773581292\\
34.15625	-0.0085392454646289\\
34.1625	-0.00868217907274112\\
34.16875	-0.00881815193583951\\
34.175	-0.00894705314138385\\
34.18125	-0.00906877757958058\\
34.1875	-0.00918322602959972\\
34.19375	-0.00929030524096142\\
34.2	-0.00938992801002525\\
34.20625	-0.00948201325151957\\
34.2125	-0.00956648606505219\\
34.21875	-0.00964327779654799\\
34.225	-0.00971232609456275\\
34.23125	-0.00977357496142743\\
34.2375	-0.00982697479918054\\
34.24375	-0.00987248245025123\\
34.25	-0.00991006123285955\\
34.25625	-0.00993968097116572\\
34.2625	-0.00996131802021782\\
34.26875	-0.00997495528518752\\
34.275	-0.00998058223533475\\
34.28125	-0.00997819491264559\\
34.2875	-0.00996779593507888\\
34.29375	-0.00994939449441881\\
34.3	-0.00992300634873527\\
34.30625	-0.00988865380945824\\
34.3125	-0.00984636572307669\\
34.31875	-0.00979617744747702\\
34.325	-0.00973813082294058\\
34.33125	-0.00967227413782386\\
34.3375	-0.00959866208894971\\
34.34375	-0.00951735573674188\\
34.35	-0.00942842245513981\\
34.35625	-0.00933193587633477\\
34.3625	-0.00922797583037255\\
34.36875	-0.00911662827967233\\
34.375	-0.00899798524851551\\
34.38125	-0.00887214474761835\\
34.3875	-0.00873921069384198\\
34.39375	-0.00859929282467194\\
34.4	-0.00845250660813295\\
34.40625	-0.00829897314807556\\
34.4125	-0.00813881908483988\\
34.41875	-0.00797217649137804\\
34.425	-0.00779918276492055\\
34.43125	-0.00761998051427527\\
34.4375	-0.00743471744285169\\
34.44375	-0.00724354622750619\\
34.45	-0.00704662439330794\\
34.45625	-0.00684411418432789\\
34.4625	-0.00663618243055707\\
34.46875	-0.00642300041106321\\
34.475	-0.00620474371349797\\
34.48125	-0.00598159209007006\\
34.4875	-0.00575372931010233\\
34.49375	-0.00552134300929381\\
34.5	-0.00528462453581031\\
34.50625	-0.00504376879336371\\
34.5125	-0.0047989740813196\\
34.51875	-0.00455044193172444\\
34.525	-0.00429837694393304\\
34.53125	-0.00404298661678465\\
34.5375	-0.00378448117840069\\
34.54375	-0.0035230734137438\\
34.55	-0.00325897849007957\\
34.55625	-0.00299241378048426\\
34.5625	-0.00272359868554311\\
34.56875	-0.00245275445338562\\
34.575	-0.00218010399820532\\
34.58125	-0.00190587171741301\\
34.5875	-0.00163028330757331\\
34.59375	-0.00135356557927565\\
34.6	-0.00107594627109138\\
34.60625	-0.000797653862769776\\
34.6125	-0.000518917387826039\\
34.61875	-0.000239966245675106\\
34.625	3.89699865347038e-05\\
34.63125	0.000317661742232985\\
34.6375	0.000595879653870843\\
34.64375	0.000873394741313214\\
34.65	0.00114997859969778\\
34.65625	0.00142540358678553\\
34.6625	0.00169944300968576\\
34.66875	0.00197187131080237\\
34.675	0.00224246425284894\\
34.68125	0.0025109991027808\\
34.6875	0.00277725481449321\\
34.69375	0.0030410122101359\\
34.7	0.00330205415989507\\
34.70625	0.00356016576009551\\
34.7125	0.00381513450947675\\
34.71875	0.00406675048349855\\
34.725	0.00431480650653285\\
34.73125	0.00455909832180095\\
34.7375	0.00479942475891641\\
34.74375	0.00503558789889633\\
34.75	0.00526739323650571\\
34.75625	0.00549464983983391\\
34.7625	0.00571717050712264\\
34.76875	0.00593477192042887\\
34.775	0.0061472747959897\\
34.78125	0.00635450403128106\\
34.7875	0.00655628884864667\\
34.79375	0.00675246293537947\\
34.8	0.00694286458014072\\
34.80625	0.00712733680560475\\
34.8125	0.00730572749722065\\
34.81875	0.00747788952798513\\
34.825	0.00764368087912449\\
34.83125	0.00780296475658635\\
34.8375	0.00795560970324587\\
34.84375	0.00810148970673433\\
34.85	0.00824048430280154\\
34.85625	0.00837247867412745\\
34.8625	0.00849736374450178\\
34.86875	0.00861503626829446\\
34.875	0.00872539891514356\\
34.88125	0.00882836034984617\\
34.8875	0.00892383530749853\\
34.89375	0.00901174466336946\\
34.9	0.00909201549776201\\
34.90625	0.00916458115582636\\
34.9125	0.00922938130223388\\
34.91875	0.00928636197066754\\
34.925	0.00933547560808816\\
34.93125	0.0093766811137401\\
34.9375	0.00940994387286438\\
34.94375	0.00943523578509168\\
34.95	0.00945253528749189\\
34.95625	0.00946182737226114\\
34.9625	0.00946310359903217\\
34.96875	0.00945636210179749\\
34.975	0.00944160759044005\\
34.98125	0.00941885134686991\\
34.9875	0.00938811121577015\\
34.99375	0.00934941158995973\\
35	0.00930278339038503\\
35.00625	0.00924826404081694\\
35.0125	0.00918589743731293\\
35.01875	0.00911573391199365\\
35.025	0.0090378301916923\\
35.03125	0.00895224935142403\\
35.0375	0.00885906076264828\\
35.04375	0.00875834003636641\\
35.05	0.00865016896110126\\
35.05625	0.00853463543580961\\
35.0625	0.00841183339778251\\
35.06875	0.00828186274559257\\
35.075	0.00814482925715155\\
35.08125	0.00800084450294535\\
35.0875	0.00785002575451758\\
35.09375	0.00769249588827684\\
35.1	0.00752838328470656\\
35.10625	0.00735782172306007\\
35.1125	0.00718095027162733\\
35.11875	0.00699791317366324\\
35.125	0.00680885972907124\\
35.13125	0.00661394417198501\\
35.1375	0.00641332554430401\\
35.14375	0.00620716756494138\\
35.15	0.00599563849546379\\
35.15625	0.00577891100207378\\
35.1625	0.00555716201397923\\
35.16875	0.00533057257826601\\
35.175	0.00509932771139296\\
35.18125	0.00486361624743097\\
35.1875	0.0046236306831706\\
35.19375	0.00437956702022536\\
35.2	0.0041316246042601\\
35.20625	0.00388000596147652\\
35.2125	0.00362491663248969\\
35.21875	0.00336656500373205\\
35.225	0.00310516213652314\\
35.23125	0.00284092159394514\\
35.2375	0.00257405926566644\\
35.24375	0.00230479319085672\\
35.25	0.00203334337933892\\
35.25625	0.00175993163114192\\
35.2625	0.00148478135448905\\
35.26875	0.00120811738226719\\
35.275	0.000930165787556556\\
35.28125	0.000651153698192817\\
35.2875	0.000371309110463998\\
35.29375	9.08607020950777e-05\\
35.3	-0.000189962355326379\\
35.30625	-0.000470930584329694\\
35.3125	-0.000751814389791438\\
35.31875	-0.00103238424726231\\
35.325	-0.00131241089123602\\
35.33125	-0.00159166550320584\\
35.3375	-0.00186991989935438\\
35.34375	-0.00214694671772289\\
35.35	-0.00242251960470635\\
35.35625	-0.00269641340072144\\
35.3625	-0.00296840432489517\\
35.36875	-0.00323827015862254\\
35.375	-0.00350579042784281\\
35.38125	-0.00377074658390193\\
35.3875	-0.00403292218299578\\
35.39375	-0.00429210306387843\\
35.4	-0.00454807752354353\\
35.40625	-0.00480063649087507\\
35.4125	-0.00504957369813929\\
35.41875	-0.00529468585017717\\
35.425	-0.0055357727911585\\
35.43125	-0.00577263766876107\\
35.4375	-0.00600508709563997\\
35.44375	-0.00623293130805487\\
35.45	-0.00645598432152491\\
35.45625	-0.00667406408338367\\
35.4625	-0.00688699262210904\\
35.46875	-0.00709459619330549\\
35.475	-0.00729670542221906\\
35.48125	-0.00749315544266803\\
35.4875	-0.00768378603227553\\
35.49375	-0.00786844174389292\\
35.5	-0.00804697203310635\\
35.50625	-0.00821923138176769\\
35.5125	-0.00838507941757427\\
35.51875	-0.00854438102921194\\
35.525	-0.00869700647715497\\
35.53125	-0.00884283150008573\\
35.5375	-0.00898173741682082\\
35.54375	-0.00911361122366011\\
35.55	-0.00923834568707871\\
35.55625	-0.00935583943168597\\
35.5625	-0.00946599702337932\\
35.56875	-0.00956872904762465\\
35.575	-0.00966395218279921\\
35.58125	-0.00975158926853668\\
35.5875	-0.00983156936901846\\
35.59375	-0.00990382783115923\\
35.6	-0.00996830633763903\\
35.60625	-0.0100249529547385\\
35.6125	-0.0100737221749377\\
35.61875	-0.0101145749542442\\
35.625	-0.0101474787442188\\
35.63125	-0.0101724075187338\\
35.6375	-0.0101893417955074\\
35.64375	-0.0101982686519149\\
35.65	-0.0101991817355301\\
35.65625	-0.0101920812693362\\
35.6625	-0.0101769740515427\\
35.66875	-0.0101538734500094\\
35.675	-0.0101227993912807\\
35.68125	-0.0100837783442416\\
35.6875	-0.0100368432984056\\
35.69375	-0.00998203373685528\\
35.7	-0.00991939560385616\\
35.70625	-0.00984898126717024\\
35.7125	-0.00977084947510127\\
35.71875	-0.009685065308306\\
35.725	-0.00959170012641135\\
35.73125	-0.00949083150948123\\
35.7375	-0.00938254319438101\\
35.74375	-0.00926692500609179\\
35.75	-0.00914407278403089\\
35.75625	-0.00901408830349373\\
35.7625	-0.00887707919226502\\
35.76875	-0.00873315884204733\\
35.775	-0.00858244631537826\\
35.78125	-0.00842506624796863\\
35.7875	-0.0082611487464692\\
35.79375	-0.00809082928174991\\
35.8	-0.00791424857777898\\
35.80625	-0.00773155249619322\\
35.8125	-0.00754289191665404\\
35.81875	-0.00734842261308746\\
35.825	-0.00714830512590957\\
35.83125	-0.00694270463034217\\
35.8375	-0.00673179080092679\\
35.84375	-0.00651573767234803\\
35.85	-0.00629472349668049\\
35.85625	-0.00606893059717637\\
35.8625	-0.00583854521871368\\
35.86875	-0.00560375737502761\\
35.875	-0.00536476069285063\\
35.88125	-0.00512175225312082\\
35.8875	-0.00487493242929274\\
35.89375	-0.00462450472265972\\
35.9	-0.00437067559536661\\
35.90625	-0.0041136543010579\\
35.9125	-0.00385365271323606\\
35.91875	-0.00359088515147096\\
35.925	-0.00332556820560283\\
35.93125	-0.00305792055808311\\
35.9375	-0.00278816280459872\\
35.94375	-0.00251651727312704\\
35.95	-0.00224320784156997\\
35.95625	-0.00196845975411665\\
35.9625	-0.00169249943648547\\
35.96875	-0.00141555431019687\\
35.975	-0.00113785260602947\\
35.98125	-0.000859623176812238\\
35.9875	-0.000581095309706502\\
35.99375	-0.000302498538131706\\
36	-2.40624534891351e-05\\
36.00625	0.000253983483163096\\
36.0125	0.000531410129476771\\
36.01875	0.000807988850021421\\
36.025	0.00108349170385937\\
36.03125	0.00135769163151576\\
36.0375	0.00163036264122553\\
36.04375	0.00190127999430463\\
36.05	0.00217022038949335\\
36.05625	0.00243696214612061\\
36.0625	0.00270128538593898\\
36.06875	0.00296297221348118\\
36.075	0.00322180689479029\\
36.08125	0.00347757603437684\\
36.0875	0.00373006875025792\\
36.09375	0.00397907684693439\\
36.1	0.00422439498616464\\
36.10625	0.00446582085539456\\
36.1125	0.00470315533370573\\
36.11875	0.00493620265514563\\
36.125	0.00516477056930591\\
36.13125	0.00538867049905115\\
36.1375	0.00560771769542276\\
36.14375	0.00582173138928798\\
36.15	0.00603053493961283\\
36.15625	0.00623395597835299\\
36.1625	0.00643182655183986\\
36.16875	0.00662398325854557\\
36.175	0.00681026738311417\\
36.18125	0.00699052502654893\\
36.1875	0.00716460723244892\\
36.19375	0.00733237010919154\\
36.2	0.00749367494796047\\
36.20625	0.00764838833652251\\
36.2125	0.00779638226865979\\
36.21875	0.00793753424916774\\
36.225	0.0080717273943325\\
36.23125	0.0081988505278056\\
36.2375	0.00831879827179704\\
36.24375	0.00843147113351209\\
36.25	0.00853677558676092\\
36.25625	0.00863462414873039\\
36.2625	0.00872493545196899\\
36.26875	0.00880763431106089\\
36.275	0.00888265178425526\\
36.28125	0.00894992523001627\\
36.2875	0.00900939835840513\\
36.29375	0.0090610212772523\\
36.3	0.00910475053308189\\
36.30625	0.00914054914675463\\
36.3125	0.00916838664380023\\
36.31875	0.00918823907941428\\
36.325	0.00920008905809914\\
36.33125	0.00920392574793269\\
36.3375	0.00919974488945327\\
36.34375	0.00918754879915357\\
36.35	0.00916734636758049\\
36.35625	0.00913915305204259\\
36.3625	0.00910299086393118\\
36.36875	0.00905888835066531\\
36.375	0.00900688057227555\\
36.38125	0.00894700907270657\\
36.3875	0.00887932184590201\\
36.39375	0.00880387329621861\\
36.4	0.0087207241937347\\
36.40625	0.00862994162440322\\
36.4125	0.00853159893502395\\
36.41875	0.0084257756730804\\
36.425	0.00831255752149045\\
36.43125	0.00819203622832438\\
36.4375	0.00806430953154793\\
36.44375	0.00792948107885212\\
36.45	0.00778766034263553\\
36.45625	0.00763896253020892\\
36.4625	0.00748350848929565\\
36.46875	0.00732142460890556\\
36.475	0.0071528427156636\\
36.48125	0.00697789996567817\\
36.4875	0.00679673873203797\\
36.49375	0.00660950648802952\\
36.5	0.00641635568617129\\
36.50625	0.00621744363320953\\
36.5125	0.00601293236113439\\
36.51875	0.0058029884939766\\
36.525	0.0055877831110645\\
36.53125	0.0053674916066951\\
36.5375	0.00514229354626583\\
36.54375	0.00491237251898484\\
36.55	0.00467791598728078\\
36.55625	0.00443911513303555\\
36.5625	0.00419616470076612\\
36.56875	0.0039492628378841\\
36.575	0.00369861093216405\\
36.58125	0.00344441344655385\\
36.5875	0.00318687775146271\\
36.59375	0.00292621395466419\\
36.6	0.00266263472895399\\
36.60625	0.00239635513770374\\
36.6125	0.00212759245845384\\
36.61875	0.00185656600469021\\
36.625	0.00158349694595096\\
36.63125	0.00130860812642748\\
36.6375	0.00103212388209731\\
36.64375	0.000754269856436448\\
36.65	0.000475272815285043\\
36.65625	0.000195360460841253\\
36.6625	-8.52387551129485e-05\\
36.66875	-0.000366295818600809\\
36.675	-0.000647581341300984\\
36.68125	-0.000928865748704774\\
36.6875	-0.0012099194684261\\
36.69375	-0.0014905131185097\\
36.7	-0.00177041769558318\\
36.70625	-0.0020494047626985\\
36.7125	-0.00232724663670881\\
36.71875	-0.00260371657502705\\
36.725	-0.00287858896161299\\
36.73125	-0.00315163949203624\\
36.7375	-0.00342264535746341\\
36.74375	-0.00369138542741847\\
36.75	-0.00395764043116645\\
36.75625	-0.00422119313758919\\
36.7625	-0.00448182853354601\\
36.76875	-0.00473933400040202\\
36.775	-0.00499349948844307\\
36.78125	-0.0052441176891704\\
36.7875	-0.00549098420534676\\
36.79375	-0.00573389771865455\\
36.8	-0.00597266015482846\\
36.80625	-0.00620707684612716\\
36.8125	-0.00643695669101078\\
36.81875	-0.00666211231089315\\
36.825	-0.0068823602038403\\
36.83125	-0.00709752089508908\\
36.8375	-0.00730741908426254\\
36.84375	-0.00751188378916111\\
36.85	-0.00771074848601191\\
36.85625	-0.00790385124606092\\
36.8625	-0.00809103486839607\\
36.86875	-0.00827214700889231\\
36.875	-0.00844704030517287\\
36.88125	-0.00861557249753014\\
36.8875	-0.00877760654582899\\
36.89375	-0.00893301074190945\\
36.9	-0.00908165881759414\\
36.90625	-0.00922343004826057\\
36.9125	-0.00935820935186624\\
36.91875	-0.00948588738334549\\
36.925	-0.00960636062430043\\
36.93125	-0.00971953146791262\\
36.9375	-0.00982530829900564\\
36.94375	-0.00992360556919308\\
36.95	-0.0100143438670501\\
36.95625	-0.0100974499832512\\
36.9625	-0.0101728569706206\\
36.96875	-0.0102405041990461\\
36.975	-0.0103003374052115\\
36.98125	-0.0103523087371059\\
36.9875	-0.0103963767932755\\
36.99375	-0.0104325066567824\\
37	-0.0104606699238462\\
37.00625	-0.0104808447272016\\
37.0125	-0.0104930157542157\\
37.01875	-0.0104971742592734\\
37.025	-0.0104933180708918\\
37.03125	-0.0104814515935019\\
37.0375	-0.0104615858038354\\
37.04375	-0.010433738241921\\
37.05	-0.0103979329966973\\
37.05625	-0.0103542006862534\\
37.0625	-0.0103025784327146\\
37.06875	-0.0102431098317923\\
37.075	-0.0101758449170247\\
37.08125	-0.0101008401187362\\
37.0875	-0.0100181582177503\\
37.09375	-0.00992786829389309\\
37.1	-0.00983004566933002\\
37.10625	-0.00972477184678257\\
37.1125	-0.00961213444267504\\
37.11875	-0.00949222711526659\\
37.125	-0.0093651494878275\\
37.13125	-0.00923100706697623\\
37.1375	-0.00908991115622318\\
37.14375	-0.00894197876438091\\
37.15	-0.00878733250951446\\
37.15625	-0.00862610051836308\\
37.1625	-0.00845841632124346\\
37.16875	-0.00828441874252063\\
37.175	-0.00810425178673639\\
37.18125	-0.00791806452048863\\
37.1875	-0.00772601095015856\\
37.19375	-0.00752824989558591\\
37.2	-0.00732494485979601\\
37.20625	-0.00711626389488531\\
37.2125	-0.00690237946417564\\
37.21875	-0.00668346830075003\\
37.225	-0.00645971126248626\\
37.23125	-0.00623129318370702\\
37.2375	-0.00599840272356842\\
37.24375	-0.00576123221131104\\
37.25	-0.00551997748850067\\
37.25625	-0.00527483774841852\\
37.2625	-0.00502601537263248\\
37.26875	-0.00477371576467243\\
37.275	-0.00451814718148345\\
37.28125	-0.00425952056260178\\
37.2875	-0.0039980493571303\\
37.29375	-0.00373394934865552\\
37.3	-0.00346743847824972\\
37.30625	-0.00319873666570339\\
37.3125	-0.0029280656291346\\
37.31875	-0.00265564870312328\\
37.325	-0.00238171065551966\\
37.33125	-0.00210647750307691\\
37.3375	-0.00183017632605951\\
37.34375	-0.00155303508197919\\
37.35	-0.0012752824186113\\
37.35625	-0.000997147486445035\\
37.3625	-0.000718859750721257\\
37.36875	-0.000440648803212165\\
37.375	-0.000162744173897166\\
37.38125	0.000114624857313338\\
37.3875	0.00039122944880171\\
37.39375	0.000666841385200965\\
37.4	0.000941233264623885\\
37.40625	0.00121417868519087\\
37.4125	0.00148545243073755\\
37.41875	0.00175483065554975\\
37.425	0.00202209106797442\\
37.43125	0.00228701311275577\\
37.4375	0.00254937815194713\\
37.44375	0.00280896964425011\\
37.45	0.00306557332263404\\
37.45625	0.00331897737008984\\
37.4625	0.00356897259337426\\
37.46875	0.00381535259460206\\
37.475	0.00405791394054509\\
37.48125	0.00429645632949981\\
37.4875	0.00453078275558596\\
37.49375	0.00476069967034194\\
37.5	0.00498601714148418\\
37.50625	0.00520654900873579\\
37.5125	0.00542211303675135\\
37.51875	0.00563253106469889\\
37.525	0.00583762915239175\\
37.53125	0.00603723772296412\\
37.5375	0.0062311917019676\\
37.54375	0.00641933065277454\\
37.55	0.0066014989081772\\
37.55625	0.00677754569807483\\
37.5625	0.00694732527314376\\
37.56875	0.00711069702438923\\
37.575	0.00726752559848085\\
37.58125	0.007417681008777\\
37.5875	0.00756103874194722\\
37.59375	0.00769747986010508\\
37.6	0.00782689109836773\\
37.60625	0.00794916495776214\\
37.6125	0.00806419979340185\\
37.61875	0.00817189989786182\\
37.625	0.00827217557968307\\
37.63125	0.00836494323699981\\
37.6375	0.00845012542634184\\
37.64375	0.00852765092608429\\
37.65	0.0085974547948244\\
37.65625	0.00865947842465013\\
37.6625	0.00871366958921371\\
37.66875	0.00875998248657059\\
37.675	0.00879837777674878\\
37.68125	0.00882882261401777\\
37.6875	0.00885129067383037\\
37.69375	0.00886576217441567\\
37.7	0.00887222389300511\\
37.70625	0.00887066917667855\\
37.7125	0.00886109794782138\\
37.71875	0.00884351670418818\\
37.725	0.0088179385135729\\
37.73125	0.00878438300308993\\
37.7375	0.00874287634307477\\
37.74375	0.00869345122561774\\
37.75	0.00863614683774802\\
37.75625	0.00857100882935117\\
37.7625	0.0084980892758846\\
37.76875	0.0084174466354397\\
37.775	0.00832914570072464\\
37.78125	0.00823325754591768\\
37.7875	0.00812985946836816\\
37.79375	0.00801903492519284\\
37.8	0.00790087346481965\\
37.80625	0.00777547065353506\\
37.8125	0.00764292799709516\\
37.81875	0.00750335285746498\\
37.825	0.00735685836475406\\
37.83125	0.00720356332442087\\
37.8375	0.00704359211982176\\
37.84375	0.00687707461018477\\
37.85	0.00670414602409176\\
37.85625	0.00652494684855629\\
37.8625	0.00633962271378825\\
37.86875	0.00614832427373974\\
37.875	0.0059512070825302\\
37.88125	0.00574843146689774\\
37.8875	0.00554016239473523\\
37.89375	0.00532656933947748\\
37.9	0.0051078261410211\\
37.90625	0.0048841108631312\\
37.9125	0.00465560564738343\\
37.91875	0.00442249656376122\\
37.925	0.00418497345803067\\
37.93125	0.00394322979601831\\
37.9375	0.00369746250491957\\
37.94375	0.00344787181176793\\
37.95	0.00319466107919745\\
37.95625	0.00293803663863326\\
37.9625	0.00267820762104684\\
37.96875	0.00241538578541508\\
37.975	0.00214978534502353\\
37.98125	0.00188162279175666\\
37.9875	0.00161111671851894\\
37.99375	0.00133848763993265\\
38	0.00106395781145931\\
38.00625	0.000787751047109232\\
38.0125	0.000510092535776085\\
38.01875	0.000231208656251324\\
38.025	-4.86732085125748e-05\\
38.03125	-0.000329324857914444\\
38.0375	-0.000610517460887433\\
38.04375	-0.000892021743599158\\
38.05	-0.00117360817751504\\
38.05625	-0.00145504716767053\\
38.0625	-0.00173610924099792\\
38.06875	-0.002016565234553\\
38.075	-0.00229618648348753\\
38.08125	-0.00257474500861298\\
38.0875	-0.00285201370340196\\
38.09375	-0.00312776652027379\\
38.1	-0.00340177865601149\\
38.10625	-0.00367382673615803\\
38.1125	-0.00394368899824072\\
38.11875	-0.00421114547367325\\
38.125	-0.00447597816818634\\
38.13125	-0.00473797124065732\\
38.1375	-0.0049969111803322\\
38.14375	-0.00525258698211756\\
38.15	-0.00550479031967101\\
38.15625	-0.00575331571628214\\
38.1625	-0.00599796071341618\\
38.16875	-0.00623852603678184\\
38.175	-0.0064748157597874\\
38.18125	-0.0067066374642507\\
38.1875	-0.00693380239823142\\
38.19375	-0.00715612563085605\\
38.2	-0.00737342620400863\\
38.20625	-0.00758552728076281\\
38.2125	-0.00779225629043348\\
38.21875	-0.00799344507012897\\
38.225	-0.00818893000268773\\
38.23125	-0.0083785521508864\\
38.2375	-0.00856215738780904\\
38.24375	-0.00873959652327074\\
38.25	-0.00891072542619184\\
38.25625	-0.00907540514286883\\
38.2625	-0.00923350201116553\\
38.26875	-0.00938488777013999\\
38.275	-0.0095294396652234\\
38.28125	-0.00966704054891026\\
38.2875	-0.0097975789768494\\
38.29375	-0.00992094929925693\\
38.3	-0.0100370517475761\\
38.30625	-0.0101457925163132\\
38.3125	-0.0102470838399821\\
38.31875	-0.0103408440650941\\
38.325	-0.0104269977171355\\
38.33125	-0.0105054755624753\\
38.3375	-0.0105762146651549\\
38.34375	-0.0106391584385116\\
38.35	-0.0106942566915943\\
38.35625	-0.0107414656703328\\
38.3625	-0.0107807480934275\\
38.36875	-0.0108120731829293\\
38.375	-0.0108354166894861\\
38.38125	-0.0108507609122922\\
38.3875	-0.0108580947137861\\
38.39375	-0.0108574135286069\\
38.4	-0.0108487193672801\\
38.40625	-0.0108320208145678\\
38.4125	-0.0108073330224274\\
38.41875	-0.0107746776975831\\
38.425	-0.0107340830837205\\
38.43125	-0.0106855839383199\\
38.4375	-0.0106292215041461\\
38.44375	-0.0105650434754188\\
38.45	-0.0104931039586909\\
38.45625	-0.0104134634284678\\
38.4625	-0.0103261886776019\\
38.46875	-0.0102313527625064\\
38.475	-0.0101290349432294\\
38.48125	-0.0100193206184409\\
38.4875	-0.00990230125538365\\
38.49375	-0.00977807431484687\\
38.5	-0.00964674317122316\\
38.50625	-0.00950841702776821\\
38.5125	-0.0093632108271086\\
38.51875	-0.00921124515666553\\
38.525	-0.00905264614966988\\
38.53125	-0.00888754538170065\\
38.5375	-0.00871607976275918\\
38.54375	-0.00853839142496791\\
38.55	-0.00835462760598557\\
38.55625	-0.00816494052823454\\
38.5625	-0.00796948727403944\\
38.56875	-0.00776842965677932\\
38.575	-0.00756193408815925\\
38.58125	-0.00735017144171\\
38.5875	-0.00713331691262795\\
38.59375	-0.00691154987407012\\
38.6	-0.00668505373002215\\
38.60625	-0.00645401576486006\\
38.6125	-0.00621862698972897\\
38.61875	-0.00597908198586504\\
38.625	-0.00573557874498893\\
38.63125	-0.00548831850693131\\
38.6375	-0.00523750559452155\\
38.64375	-0.00498334724567233\\
38.65	-0.00472605344332911\\
38.65625	-0.00446583674323027\\
38.6625	-0.00420291209955688\\
38.66875	-0.00393749668861516\\
38.675	-0.00366980973069627\\
38.68125	-0.00340007231025939\\
38.6875	-0.00312850719458581\\
38.69375	-0.00285533865105262\\
38.7	-0.002580792263176\\
38.70625	-0.00230509474557483\\
38.7125	-0.00202847375800661\\
38.71875	-0.00175115771862808\\
38.725	-0.00147337561663374\\
38.73125	-0.00119535682442601\\
38.7375	-0.000917330909471072\\
38.74375	-0.000639527445994615\\
38.75	-0.000362175826672165\\
38.75625	-8.55050744643084e-05\\
38.7625	0.000190256345399082\\
38.76875	0.000464880713063384\\
38.775	0.000738141240870576\\
38.78125	0.00100981225938327\\
38.7875	0.0012796694024915\\
38.79375	0.0015474897914505\\
38.8	0.00181305221769837\\
38.80625	0.00207613732430388\\
38.8125	0.00233652778589535\\
38.81875	0.0025940084869232\\
38.825	0.00284836669810987\\
38.83125	0.00309939225094236\\
38.8375	0.0033468777100643\\
38.84375	0.00359061854342614\\
38.85	0.00383041329005387\\
38.85625	0.0040660637252987\\
38.8625	0.00429737502343205\\
38.86875	0.00452415591745266\\
38.875	0.00474621885597454\\
38.88125	0.00496338015710359\\
38.8875	0.00517546015933027\\
38.89375	0.00538228336899395\\
38.9	0.00558367860422562\\
38.90625	0.0057794791353609\\
38.9125	0.00596952282170115\\
38.91875	0.00615365224451039\\
38.925	0.00633171483613905\\
38.93125	0.00650356300516852\\
38.9375	0.00666905425747403\\
38.94375	0.0068280513131063\\
38.95	0.00698042221889633\\
38.95625	0.00712604045669085\\
38.9625	0.00726478504712962\\
38.96875	0.00739654064887952\\
38.975	0.00752119765324407\\
38.98125	0.00763865227407058\\
38.9875	0.00774880663288151\\
38.99375	0.00785156883915982\\
39	0.00794685306572285\\
39.00625	0.0080345796191801\\
39.0125	0.00811467500552797\\
39.01875	0.00818707199035363\\
39.025	0.00825170965394017\\
39.03125	0.00830853344123635\\
39.0375	0.00835749520660579\\
39.04375	0.00839855325331867\\
39.05	0.00843167236775379\\
39.05625	0.00845682384828276\\
39.0625	0.00847398552881265\\
39.06875	0.00848314179696795\\
39.075	0.00848428360689665\\
39.08125	0.0084774084866902\\
39.0875	0.00846252054041108\\
39.09375	0.00843963044472644\\
39.1	0.00840875544015049\\
39.10625	0.00836991931690285\\
39.1125	0.00832315239539447\\
39.11875	0.00826849150135711\\
39.125	0.00820597993563684\\
39.13125	0.00813566743873687\\
39.1375	0.00805761015017389\\
39.14375	0.00797187056220221\\
39.15	0.0078785174684869\\
39.15625	0.00777762590767542\\
39.1625	0.00766927710184661\\
39.16875	0.00755355838988784\\
39.175	0.00743056315585465\\
39.18125	0.00730039075237194\\
39.1875	0.00716314641913929\\
39.19375	0.00701894119660747\\
39.2	0.00686789183489678\\
39.20625	0.006710120698032\\
39.2125	0.0065457556635725\\
39.21875	0.00637493001771993\\
39.225	0.00619778234598925\\
39.23125	0.00601445641953315\\
39.2375	0.00582510107721282\\
39.24375	0.0056298701035119\\
39.25	0.00542892210239379\\
39.25625	0.00522242036725047\\
39.2625	0.0050105327470004\\
39.26875	0.00479343150811104\\
39.275	0.00457129319322792\\
39.28125	0.00434429847636447\\
39.2875	0.00411263201470293\\
39.29375	0.00387648229712819\\
39.3	0.00363604148961849\\
39.30625	0.00339150527762012\\
39.3125	0.0031430727055351\\
39.31875	0.0028909460134538\\
39.325	0.00263533047126619\\
39.33125	0.00237643421028786\\
39.3375	0.00211446805253903\\
39.34375	0.00184964533781637\\
39.35	0.00158218174869972\\
39.35625	0.00131229513363706\\
39.3625	0.00104020532825287\\
39.36875	0.000766133975026638\\
39.375	0.000490304341489109\\
39.38125	0.00021294113710053\\
39.3875	-6.57296711538136e-05\\
39.39375	-0.000345481044385581\\
39.4	-0.000626085058080683\\
39.40625	-0.000907313089055826\\
39.4125	-0.00118893600298815\\
39.41875	-0.0014707243423641\\
39.425	-0.00175244851469349\\
39.43125	-0.00203387898083413\\
39.4375	-0.00231478644327284\\
39.44375	-0.00259494203420819\\
39.45	-0.00287411750328078\\
39.45625	-0.00315208540479706\\
39.4625	-0.00342861928429313\\
39.46875	-0.00370349386428544\\
39.475	-0.00397648522905615\\
39.48125	-0.00424737100832136\\
39.4875	-0.0045159305596318\\
39.49375	-0.00478194514935623\\
39.5	-0.00504519813209909\\
39.50625	-0.00530547512842476\\
39.5125	-0.00556256420088379\\
39.51875	-0.00581625602800987\\
39.525	-0.00606634407602801\\
39.53125	-0.00631262476826516\\
39.5375	-0.00655489765213529\\
39.54375	-0.00679296556356192\\
39.55	-0.00702663478870322\\
39.55625	-0.00725571522284702\\
39.5625	-0.00748002052634541\\
39.56875	-0.00769936827746106\\
39.575	-0.0079135801219998\\
39.58125	-0.0081224819196068\\
39.5875	-0.00832590388660631\\
39.59375	-0.00852368073526781\\
39.6	-0.00871565180938435\\
39.60625	-0.00890166121605178\\
39.6125	-0.00908155795354098\\
39.61875	-0.00925519603515793\\
39.625	-0.00942243460899028\\
39.63125	-0.00958313807348935\\
39.6375	-0.00973717618891236\\
39.64375	-0.00988442418413689\\
39.65	-0.0100247628589759\\
39.65625	-0.0101580786819523\\
39.6625	-0.0102842638834243\\
39.66875	-0.0104032165439835\\
39.675	-0.0105148406780556\\
39.68125	-0.0106190463126327\\
39.6875	-0.0107157495610744\\
39.69375	-0.0108048726919166\\
39.7	-0.0108863441926308\\
39.70625	-0.0109600988282829\\
39.7125	-0.0110260776950427\\
39.71875	-0.0110842282685\\
39.725	-0.0111345044467481\\
39.73125	-0.0111768665881991\\
39.7375	-0.0112112815441005\\
39.74375	-0.0112377226857253\\
39.75	-0.0112561699262145\\
39.75625	-0.0112666097371133\\
39.7625	-0.0112690351596446\\
39.76875	-0.0112634458102332\\
39.775	-0.0112498478807607\\
39.78125	-0.0112282541334856\\
39.7875	-0.0111986838905762\\
39.79375	-0.0111611630182602\\
39.8	-0.0111157239056087\\
39.80625	-0.0110624054379686\\
39.8125	-0.0110012529650663\\
39.81875	-0.0109323182638097\\
39.825	-0.0108556594958179\\
39.83125	-0.0107713411597132\\
39.8375	-0.0106794340382163\\
39.84375	-0.0105800151400863\\
39.85	-0.0104731676369531\\
39.85625	-0.0103589807950962\\
39.8625	-0.0102375499022228\\
39.86875	-0.010108976189308\\
39.875	-0.00997336674755882\\
39.88125	-0.0098308344406253\\
39.8875	-0.00968149781210254\\
39.89375	-0.00952548098799844\\
39.9	-0.00936291357484611\\
39.90625	-0.00919393055339322\\
39.9125	-0.00901867216788323\\
39.91875	-0.00883728381101908\\
39.925	-0.00864991590470396\\
39.93125	-0.00845672377665676\\
39.9375	-0.00825786753300348\\
39.94375	-0.00805351192694919\\
39.95	-0.00784382622363815\\
39.95625	-0.00762898406131297\\
39.9625	-0.00740916330888673\\
39.96875	-0.00718454592004491\\
39.975	-0.00695531778399665\\
39.98125	-0.00672166857299794\\
39.9875	-0.00648379158677179\\
39.99375	-0.00624188359395284\\
40	-0.00599614467068663\\
};
\addlegendentry{fast component}

\end{axis}

\begin{axis}[%
width=2.9in,
height=2.15in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/orderplot_mr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.75in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.25,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={macro step size H},
ymode=log,
ymin=1e-14,
ymax=1.34530762800305e-06,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error at $t\!=\!40$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={implizites Trapez-Verfahren Ordnungsplot Masse-Feder-System},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.25	1.34530762800305e-06\\
0.125	9.22126026047759e-08\\
0.0625	5.88388260305742e-09\\
0.03125	3.69171581155157e-10\\
0.015625	2.30839094883698e-11\\
0.0078125	1.44704482570301e-12\\
0.00390625	9.7017024975559e-14\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{$\text{global error } y_S$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.25	1.09767223397474e-06\\
0.125	1.03995264344255e-07\\
0.0625	7.41079278553534e-09\\
0.03125	4.8719849220833e-10\\
0.015625	3.11263411805029e-11\\
0.0078125	1.97134172995121e-12\\
0.00390625	1.29875047580304e-13\\
0	0\\
0	0\\
0	0\\
};
\addlegendentry{$\text{global error } y_F$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.025	2.44140625e-08\\
0.0125	1.52587890625e-09\\
0.00625	9.5367431640625e-11\\
};
\node[above left] at (axis cs: 0.015,3e-9) {$\mathcal{O}\left(h^4\right)$};
\end{axis}


\begin{axis}[%
width=2.9in,
height=2.15in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
